Premonoidal Semantics and Scalable Diagrammatics of Fermionic Quantum Computing

Local fermionic mode (LFM) based quantum computation has pure state spaces that are isomorphic, via the Jordan-Wigner representation, to qubit state spaces, but its compositional structure is subtly different. Indeed, the algebraic formalism specifying how to embed fermionic systems underlies a notion of parallel composition, for which, in general, the usual interchange law of monoidal categories fails. We give a categorical account of this phenomenon. Starting from the CAR-algebraic semantics of fermionic gate application, we show that LFM processes form a symmetric premonoidal category whose centre is precisely the even, parity-preserving subcategory. The same processes can alternatively be organized with the ordinary tensor product and a fermionic presymmetry that is natural exactly on even maps. To reason diagrammatically in this latter presentation, we introduce pronaps, a relaxation of the notion of prop, in which permutations are not-necessarily-natural, and use them to organize a hierarchy of fragments of the fermionic ZW calculus relevant to the study of fermionic circuits on physically motivated gate-sets. We then extend scalable diagrammatic notation to pronaps. In this setting, syntactic sugars inspired by SZX and GSA are defined, with the specificity that matrix arrows encode minors and determinants, while graph triangles encode pfaffians of principal submatrices. These constructions yield elegant normal forms and completeness proofs for our presentations of the EoW, FoW, EW, and FW fragments. In particular, the FW presentation gives a new normal form for the matchgate fragment, distinct from the rWGS-X normal form of the planar-W (pW) presentation of the same category. The resulting framework connects fermionic circuit semantics, diagrammatic rewriting with scalable notations, and the algebra of determinants and pfaffians.

==> figures/EaW-rules/assoc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rw] (2) at (1, 0) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=rw] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0] (3.center) to (2);
		\draw (1.center) to (2);
		\draw [in=-135, out=0] (7.center) to (6);
		\draw (5.center) to (6);
		\draw [in=135, out=0] (4.center) to (6);
		\draw [in=0, out=-180] (3.center) to (8.center);
		\draw [in=135, out=0] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/assoc_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rw] (2) at (1, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=rw] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (3.center) to (2);
		\draw (1.center) to (2);
		\draw [in=135, out=0] (7.center) to (6);
		\draw (5.center) to (6);
		\draw [in=-135, out=0] (4.center) to (6);
		\draw [in=0, out=180] (3.center) to (8.center);
		\draw [in=-135, out=0] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/bialg_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=rw] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=lw] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0] (3.center) to (2);
		\draw (1.center) to (2);
		\draw [in=135, out=0] (0.center) to (2);
		\draw [in=-45, out=180] (7.center) to (6);
		\draw (5.center) to (6);
		\draw [in=45, out=180] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/bialg_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=rw] (2) at (1, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=lw] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=rw] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=lw] (10) at (-1, -0.5) {};
		\node [style=fswap] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (6);
		\draw [bend left] (6) to (2);
		\draw (7.center) to (8);
		\draw (9.center) to (10);
		\draw [bend right] (10) to (8);
		\draw (6) to (8);
		\draw (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/commut_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=rw] (2) at (1.25, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=fswap] (12) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=180, out=0] (10.center) to (8.center);
		\draw [in=0, out=-180] (9.center) to (11.center);
		\draw [in=135, out=0] (9.center) to (2);
		\draw [in=-135, out=0] (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/commut_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=135, out=0] (9.center) to (2);
		\draw [in=-135, out=0] (8.center) to (2);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/copy_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=rw] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=lw] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0] (3.center) to (2);
		\draw (1.center) to (2);
		\draw [in=135, out=0] (0.center) to (2);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=lw] (6) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=lw] (11) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/neutral_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=rw] (2) at (0.75, 0) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=rw] (13) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=0, out=180] (11.center) to (7.center);
		\draw [in=135, out=0] (10.center) to (2);
		\draw [in=-135, out=0] (11.center) to (2);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/z-add_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=lw] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=rw] (6) at (1, 0) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=white phase dot] (8) at (0, 0.5) {$x$};
		\node [style=white phase dot] (9) at (0, -0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180] (3.center) to (2);
		\draw (1.center) to (2);
		\draw [in=45, out=180] (0.center) to (2);
		\draw [in=-135, out=0] (7.center) to (6);
		\draw (5.center) to (6);
		\draw [in=135, out=0] (4.center) to (6);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/z-copy_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=white phase dot] (4) at (1, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0] (3.center) to (2);
		\draw (1.center) to (2);
		\draw [in=135, out=0] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/z-copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=white phase dot] (4) at (-1.25, 0.5) {$x$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=white phase dot] (7) at (-1.25, -0.5) {$x$};
		\node [style=none] (8) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=135, out=0] (0.center) to (2);
		\draw (5.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw [in=-135, out=0] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EaW-rules/z-zero_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=rw] (4) at (0.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=lw] (8) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (27) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=rw] (95) at (0.5, 0) {};
		\node [style=none] (96) at (0.5, 0.5) {$Z_4$};
		\node [style=none] (128) at (2.25, -1.5) {};
		\node [style=modenb] (132) at (2, 0.25) {$n$};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=modenb] (142) at (4.25, -0.5) {$n$};
		\node [style=modenb] (143) at (0, -1.25) {$2r_3$};
		\node [style=none] (156) at (-1.25, -1.5) {};
		\node [style=none] (161) at (-0.75, -1.5) {};
		\node [style=white phase dot] (162) at (-1, 0.5) {$x_4$};
		\node [style=none] (163) at (-1.5, 0.5) {};
		\node [style=none] (164) at (-1.5, -0.5) {};
		\node [style=none] (165) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-0.5, -0.5) {};
		\node [style=none] (168) at (2.25, 0) {};
		\node [style=rw] (169) at (3.5, -0.75) {};
		\node [style=none] (170) at (2.25, -1.5) {};
		\node [style=none] (171) at (2.25, -1.5) {};
		\node [style=rw] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (1.5, -1) {$M_9$};
		\node [style=modenb] (174) at (2.25, -1.25) {$n$};
		\node [style=none] (175) at (-1.75, -1.5) {};
		\node [style=none] (176) at (-1.25, -1.5) {};
		\node [style=fswap] (177) at (-1.75, -1.5) {};
		\node [style=none] (178) at (-1.5, -2) {};
		\node [style=none] (179) at (-1.5, -1) {};
		\node [style=none] (180) at (-0.75, -1.5) {};
		\node [style=lw] (181) at (-2.25, -1.25) {};
		\node [style=lw] (182) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick] (95) to (88.center);
		\draw [style=thick] (128.center) to (161.center);
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=150, out=0] (168.center) to (169);
		\draw [style=thick, in=-150, out=0] (171.center) to (172);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=white phase dot] (162) at (-2.75, 1.75) {$x_4$};
		\node [style=none] (163) at (-3.25, 1.75) {};
		\node [style=none] (164) at (-3.25, 0.75) {};
		\node [style=none] (165) at (-2.25, 1.75) {};
		\node [style=none] (166) at (-2.25, 0.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=none] (227) at (2.25, 1.5) {};
		\node [style=none] (228) at (2.25, -1) {};
		\node [style=rw] (230) at (3.5, -1.25) {};
		\node [style=none] (231) at (2.75, -1) {};
		\node [style=rmat] (232) at (2.5, 1.5) {};
		\node [style=none] (233) at (2.5, 2) {$C$};
		\node [style=rw] (235) at (3.5, -1.25) {};
		\node [style=rw] (236) at (0.5, -2.75) {};
		\node [style=rw] (237) at (2, -2) {};
		\node [style=rmat] (238) at (-0.25, -1.5) {};
		\node [style=none] (241) at (-3.75, -0.75) {};
		\node [style=none] (242) at (-3.25, -0.75) {};
		\node [style=none] (244) at (-0.25, -1) {$B$};
		\node [style=none] (245) at (-4.25, -0.75) {};
		\node [style=none] (246) at (-3.75, -0.75) {};
		\node [style=fswap] (247) at (-4.25, -0.75) {};
		\node [style=none] (248) at (-4, -1.25) {};
		\node [style=none] (249) at (-4, -0.25) {};
		\node [style=none] (250) at (-3.25, -0.75) {};
		\node [style=lw] (251) at (-4.75, -0.5) {};
		\node [style=lw] (252) at (-4.75, -1) {};
		\node [style=none] (254) at (0.25, -0.5) {};
		\node [style=lw] (255) at (-1.5, -0.75) {};
		\node [style=none] (256) at (-0.5, -1.5) {};
		\node [style=none] (257) at (1, -1.5) {};
		\node [style=rw] (264) at (2, -2) {};
		\node [style=none] (266) at (2.75, 1.5) {};
		\node [style=none] (267) at (0.5, -2.25) {$Z_8$};
		\node [style=fswap] (269) at (1.75, -0.25) {};
		\node [style=none] (270) at (3, 0.75) {};
		\node [style=rw] (271) at (1, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (0.25, 0.25) {};
		\node [style=none] (274) at (0.25, 0.75) {};
		\node [style=fswap] (275) at (1.75, 0.75) {};
		\node [style=modenb] (143) at (-2.5, -0.5) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=180, out=-180, looseness=0.75] (227.center) to (228.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=-30, out=180] (256.center) to (255);
		\draw [style=thick] (256.center) to (257.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=0, out=0, looseness=2.00] (266.center) to (270.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (272.center);
		\draw [style=thick] (272.center) to (271);
		\draw [style=thick] (227.center) to (266.center);
		\draw [style=thick, in=135, out=0, looseness=1.25] (273.center) to (271);
		\draw [style=thick, bend right=90, looseness=2.00] (274.center) to (273.center);
		\draw [style=thick] (274.center) to (270.center);
		\draw [style=thick, in=195, out=0, looseness=1.25] (254.center) to (271);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=white phase dot] (162) at (-3, 1.75) {$x_4$};
		\node [style=none] (163) at (-3.5, 1.75) {};
		\node [style=none] (164) at (-3.5, 0.75) {};
		\node [style=none] (165) at (-2.5, 1.75) {};
		\node [style=none] (166) at (-2.5, 0.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=rw] (230) at (3.5, -1.25) {};
		\node [style=none] (231) at (3, -1) {};
		\node [style=rw] (235) at (3.5, -1.25) {};
		\node [style=rw] (236) at (0.5, -2.75) {};
		\node [style=rw] (237) at (2, -2) {};
		\node [style=rmat] (238) at (-0.25, -1.5) {};
		\node [style=none] (241) at (-3.75, -0.75) {};
		\node [style=none] (242) at (-3.25, -0.75) {};
		\node [style=none] (244) at (-0.25, -1) {$B$};
		\node [style=none] (245) at (-4.25, -0.75) {};
		\node [style=none] (246) at (-3.75, -0.75) {};
		\node [style=fswap] (247) at (-4.25, -0.75) {};
		\node [style=none] (248) at (-4, -1.25) {};
		\node [style=none] (249) at (-4, -0.25) {};
		\node [style=none] (250) at (-3.25, -0.75) {};
		\node [style=lw] (251) at (-4.75, -0.5) {};
		\node [style=lw] (252) at (-4.75, -1) {};
		\node [style=none] (254) at (0.25, -0.5) {};
		\node [style=lw] (255) at (-1.5, -0.75) {};
		\node [style=none] (256) at (-0.5, -1.5) {};
		\node [style=none] (257) at (1, -1.5) {};
		\node [style=rw] (264) at (2, -2) {};
		\node [style=none] (267) at (0.5, -2.25) {$Z_8$};
		\node [style=fswap] (269) at (1.75, -0.25) {};
		\node [style=rw] (271) at (1, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (0.25, 0.25) {};
		\node [style=none] (274) at (0.25, 0.75) {};
		\node [style=none] (276) at (-1.5, 0.25) {};
		\node [style=none] (277) at (-1.5, 0.75) {};
		\node [style=rmat] (278) at (-1.25, 0.75) {};
		\node [style=none] (279) at (-1, 1.5) {$C^T$};
		\node [style=white phase dot] (280) at (-0.25, 0.75) {$-1$};
		\node [style=modenb] (143) at (-2.5, -0.5) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=-30, out=180] (256.center) to (255);
		\draw [style=thick] (256.center) to (257.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (272.center);
		\draw [style=thick] (272.center) to (271);
		\draw [style=thick, in=135, out=0, looseness=1.25] (273.center) to (271);
		\draw [style=thick, in=195, out=0, looseness=1.25] (254.center) to (271);
		\draw [style=thick, bend right=90, looseness=2.00] (277.center) to (276.center);
		\draw [style=thick] (277.center) to (274.center);
		\draw [style=thick] (276.center) to (273.center);
		\draw [style=thick, in=0, out=180] (231.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.5, -0.75) {};
		\node [style=white phase dot] (162) at (-3.5, 1.75) {$x_4$};
		\node [style=none] (163) at (-4, 1.75) {};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-3, 1.75) {};
		\node [style=none] (166) at (-3, 0.75) {};
		\node [style=rmat] (192) at (6, -0.75) {};
		\node [style=rw] (205) at (4.25, -1.25) {};
		\node [style=none] (206) at (5.5, -0.75) {};
		\node [style=rw] (208) at (4.25, -1.25) {};
		\node [style=none] (209) at (6.75, -0.75) {};
		\node [style=none] (228) at (1.25, -0.5) {};
		\node [style=none] (229) at (3.75, 0) {};
		\node [style=rw] (230) at (4.25, -1.25) {};
		\node [style=none] (231) at (3.25, -0.5) {};
		\node [style=rw] (235) at (4.25, -1.25) {};
		\node [style=rw] (236) at (1.5, -3.25) {};
		\node [style=rw] (237) at (3, -2.5) {};
		\node [style=rmat] (238) at (1.5, -2) {};
		\node [style=none] (241) at (-4.5, -0.75) {};
		\node [style=none] (242) at (-4, -0.75) {};
		\node [style=none] (244) at (1.5, -1.5) {$B$};
		\node [style=none] (245) at (-5, -0.75) {};
		\node [style=none] (246) at (-4.5, -0.75) {};
		\node [style=fswap] (247) at (-5, -0.75) {};
		\node [style=none] (248) at (-4.75, -1.25) {};
		\node [style=none] (249) at (-4.75, -0.25) {};
		\node [style=none] (250) at (-4, -0.75) {};
		\node [style=lw] (251) at (-5.5, -0.5) {};
		\node [style=lw] (252) at (-5.5, -1) {};
		\node [style=none] (254) at (1.25, 0) {};
		\node [style=lw] (255) at (-2.25, -0.75) {};
		\node [style=none] (257) at (2, -2) {};
		\node [style=rw] (264) at (3, -2.5) {};
		\node [style=none] (267) at (1.5, -2.75) {$Z_8$};
		\node [style=none] (270) at (3.75, 0) {};
		\node [style=rw] (271) at (0.5, -2) {};
		\node [style=none] (272) at (-2.25, -2.75) {};
		\node [style=rmat] (273) at (-2, -2.75) {};
		\node [style=none] (274) at (-2, -2.25) {$-C$};
		\node [style=none] (275) at (-0.25, -2.75) {};
		\node [style=none] (276) at (-1.5, -1.25) {};
		\node [style=fswap] (277) at (-1.5, -1.25) {};
		\node [style=white phase dot] (279) at (-0.5, -2.75) {$-1$};
		\node [style=lw] (280) at (-2.25, -0.75) {};
		\node [style=none] (281) at (-0.75, -1.5) {};
		\node [style=modenb] (143) at (-3.25, -0.5) {$2r_3$};
		\node [style=none] (193) at (6, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=180, out=0] (254.center) to (229.center);
		\draw [style=thick, in=-135, out=0] (275.center) to (271);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (270.center);
		\draw [style=thick] (272.center) to (275.center);
		\draw [style=thick, in=-150, out=-180, looseness=1.75] (272.center) to (276.center);
		\draw [style=thick, in=180, out=30] (276.center) to (228.center);
		\draw [style=thick] (271) to (257.center);
		\draw [style=thick, in=-30, out=180] (281.center) to (280);
		\draw [style=thick, in=150, out=0] (281.center) to (271);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=white phase dot] (162) at (-3.5, 1.75) {$x_4$};
		\node [style=none] (163) at (-4, 1.75) {};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-3, 1.75) {};
		\node [style=none] (166) at (-3, 0.75) {};
		\node [style=rmat] (192) at (6.25, -0.75) {};
		\node [style=rw] (205) at (4.5, -1.25) {};
		\node [style=none] (206) at (5.75, -0.75) {};
		\node [style=rw] (208) at (4.5, -1.25) {};
		\node [style=none] (209) at (7, -0.75) {};
		\node [style=none] (228) at (2, -0.5) {};
		\node [style=none] (229) at (4, 0) {};
		\node [style=rw] (230) at (4.5, -1.25) {};
		\node [style=none] (231) at (3.5, -0.5) {};
		\node [style=rw] (235) at (4.5, -1.25) {};
		\node [style=rw] (236) at (1.75, -3.25) {};
		\node [style=rw] (237) at (3.25, -2.5) {};
		\node [style=none] (241) at (-4.5, -0.75) {};
		\node [style=none] (242) at (-4, -0.75) {};
		\node [style=none] (245) at (-5, -0.75) {};
		\node [style=none] (246) at (-4.5, -0.75) {};
		\node [style=fswap] (247) at (-5, -0.75) {};
		\node [style=none] (248) at (-4.75, -1.25) {};
		\node [style=none] (249) at (-4.75, -0.25) {};
		\node [style=none] (250) at (-4, -0.75) {};
		\node [style=lw] (251) at (-5.5, -0.5) {};
		\node [style=lw] (252) at (-5.5, -1) {};
		\node [style=none] (254) at (2.25, 0) {};
		\node [style=lw] (255) at (-2.25, -0.75) {};
		\node [style=none] (257) at (2.25, -2) {};
		\node [style=rw] (264) at (3.25, -2.5) {};
		\node [style=none] (267) at (1.75, -2.75) {$Z_8$};
		\node [style=none] (270) at (4, 0) {};
		\node [style=rw] (271) at (1.5, -2) {};
		\node [style=none] (272) at (-0.75, -2.75) {};
		\node [style=rmat] (273) at (-0.25, -2.75) {};
		\node [style=none] (274) at (-0.25, -2.25) {$C$};
		\node [style=none] (275) at (0.75, -2.75) {};
		\node [style=none] (276) at (0, -1.5) {};
		\node [style=fswap] (277) at (0, -1.5) {};
		\node [style=lw] (280) at (-2.25, -0.75) {};
		\node [style=none] (281) at (-1.25, -1.5) {};
		\node [style=rw] (282) at (1.5, -2) {};
		\node [style=none] (284) at (0, -1.5) {};
		\node [style=rmat] (285) at (0.5, -2.75) {};
		\node [style=none] (286) at (0.5, -2.25) {$B$};
		\node [style=rmat] (287) at (-0.75, -1.5) {};
		\node [style=none] (288) at (-0.75, -1) {$B$};
		\node [style=modenb] (143) at (-3.25, -0.5) {$2r_3$};
		\node [style=none] (193) at (6.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=180, out=0] (254.center) to (229.center);
		\draw [style=thick, in=-135, out=0] (275.center) to (271);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (270.center);
		\draw [style=thick] (272.center) to (275.center);
		\draw [style=thick, in=-150, out=-180, looseness=1.75] (272.center) to (276.center);
		\draw [style=thick, in=180, out=30] (276.center) to (228.center);
		\draw [style=thick] (271) to (257.center);
		\draw [style=thick, in=-30, out=180] (281.center) to (280);
		\draw [style=thick, in=150, out=0] (284.center) to (282);
		\draw [style=thick] (281.center) to (284.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=white phase dot] (162) at (-3.5, 1.75) {$x_4$};
		\node [style=none] (163) at (-4, 1.75) {};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-3, 1.75) {};
		\node [style=none] (166) at (-3, 0.75) {};
		\node [style=rmat] (192) at (6.25, -0.75) {};
		\node [style=rw] (205) at (4.5, -1.25) {};
		\node [style=none] (206) at (5.75, -0.75) {};
		\node [style=rw] (208) at (4.5, -1.25) {};
		\node [style=none] (209) at (7, -0.75) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (4, 0) {};
		\node [style=rw] (230) at (4.5, -1.25) {};
		\node [style=none] (231) at (3.5, -0.5) {};
		\node [style=rw] (235) at (4.5, -1.25) {};
		\node [style=rw] (236) at (1.75, -3.25) {};
		\node [style=rw] (237) at (3.25, -2.5) {};
		\node [style=none] (241) at (-4.5, -0.75) {};
		\node [style=none] (242) at (-4, -0.75) {};
		\node [style=none] (245) at (-5, -0.75) {};
		\node [style=none] (246) at (-4.5, -0.75) {};
		\node [style=fswap] (247) at (-5, -0.75) {};
		\node [style=none] (248) at (-4.75, -1.25) {};
		\node [style=none] (249) at (-4.75, -0.25) {};
		\node [style=none] (250) at (-4, -0.75) {};
		\node [style=lw] (251) at (-5.5, -0.5) {};
		\node [style=lw] (252) at (-5.5, -1) {};
		\node [style=none] (254) at (2.25, 0) {};
		\node [style=lw] (255) at (-2.25, -0.75) {};
		\node [style=none] (257) at (2.5, -2) {};
		\node [style=rw] (264) at (3.25, -2.5) {};
		\node [style=none] (267) at (1.75, -2.75) {$Z_8$};
		\node [style=none] (270) at (4, 0) {};
		\node [style=none] (276) at (0, -1.5) {};
		\node [style=lw] (280) at (-2.25, -0.75) {};
		\node [style=none] (281) at (-1.25, -1.5) {};
		\node [style=none] (284) at (0.5, -1.5) {};
		\node [style=rmat] (287) at (-0.75, -1.5) {};
		\node [style=none] (288) at (-0.75, -1) {$B$};
		\node [style=none] (291) at (-2.5, -2) {};
		\node [style=none] (293) at (-1, -2) {};
		\node [style=rw] (298) at (0, -2.75) {};
		\node [style=none] (299) at (-2.5, -3.5) {};
		\node [style=rmat] (300) at (-2, -3.5) {};
		\node [style=none] (301) at (-2, -3) {$C$};
		\node [style=none] (302) at (-1, -3.5) {};
		\node [style=rmat] (306) at (-1.25, -3.5) {};
		\node [style=none] (307) at (-1.25, -3) {$B$};
		\node [style=none] (308) at (0.5, -2.75) {};
		\node [style=fswap] (309) at (1.5, -1.75) {};
		\node [style=modenb] (143) at (-3.25, -0.5) {$2r_3$};
		\node [style=none] (193) at (6.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=180, out=0] (254.center) to (229.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (270.center);
		\draw [style=thick, in=-30, out=180] (281.center) to (280);
		\draw [style=thick] (281.center) to (284.center);
		\draw [style=thick] (293.center) to (291.center);
		\draw [style=thick, in=-135, out=0] (302.center) to (298);
		\draw [style=thick] (299.center) to (302.center);
		\draw [style=thick, in=0, out=135] (298) to (293.center);
		\draw [style=thick, in=0, out=180] (257.center) to (284.center);
		\draw [style=thick, bend right=90] (291.center) to (299.center);
		\draw [style=thick] (308.center) to (298);
		\draw [style=thick, in=180, out=0, looseness=0.50] (308.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (7.5, -0.75) {};
		\node [style=white phase dot] (162) at (-3.5, 1.75) {$x_4$};
		\node [style=none] (163) at (-4, 1.75) {};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-3, 1.75) {};
		\node [style=none] (166) at (-3, 0.75) {};
		\node [style=rmat] (192) at (8, -0.75) {};
		\node [style=none] (206) at (7.5, -0.75) {};
		\node [style=none] (209) at (8.75, -0.75) {};
		\node [style=none] (229) at (6.25, 0) {};
		\node [style=rw] (236) at (1, -2.25) {};
		\node [style=rw] (237) at (2.25, -1.5) {};
		\node [style=none] (241) at (-4.5, -0.75) {};
		\node [style=none] (242) at (-4, -0.75) {};
		\node [style=none] (245) at (-5, -0.75) {};
		\node [style=none] (246) at (-4.5, -0.75) {};
		\node [style=fswap] (247) at (-5, -0.75) {};
		\node [style=none] (248) at (-4.75, -1.25) {};
		\node [style=none] (249) at (-4.75, -0.25) {};
		\node [style=none] (250) at (-4, -0.75) {};
		\node [style=lw] (251) at (-5.5, -0.5) {};
		\node [style=lw] (252) at (-5.5, -1) {};
		\node [style=none] (254) at (2.25, 0) {};
		\node [style=lw] (255) at (-2.25, -0.75) {};
		\node [style=none] (257) at (0.75, -0.75) {};
		\node [style=rw] (264) at (2.25, -1.5) {};
		\node [style=none] (267) at (1, -1.75) {$Z_8$};
		\node [style=none] (270) at (6.25, 0) {};
		\node [style=lw] (280) at (-2.25, -0.75) {};
		\node [style=none] (281) at (-1.25, -1.5) {};
		\node [style=none] (284) at (-0.25, -1.5) {};
		\node [style=rmat] (287) at (-0.75, -1.5) {};
		\node [style=none] (288) at (-0.75, -1) {$B$};
		\node [style=none] (289) at (6.25, -1.25) {};
		\node [style=rw] (290) at (4, -3.25) {};
		\node [style=rw] (291) at (5.75, -1.25) {};
		\node [style=none] (292) at (3.75, -0.5) {};
		\node [style=rw] (293) at (5.75, -1.25) {};
		\node [style=none] (294) at (3.5, -4) {$C^TB^T - BC$};
		\node [style=none] (295) at (2.75, -1.5) {};
		\node [style=modenb] (143) at (-3.25, -0.5) {$2r_3$};
		\node [style=none] (193) at (8, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=180, out=0] (254.center) to (229.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (270.center);
		\draw [style=thick, in=-30, out=180] (281.center) to (280);
		\draw [style=thick] (281.center) to (284.center);
		\draw [style=thick, in=0, out=180] (257.center) to (284.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (289.center);
		\draw [style=thick, in=-135, out=0] (290) to (291);
		\draw [style=thick, in=150, out=0] (292.center) to (293);
		\draw [style=thick, in=0, out=180] (292.center) to (295.center);
		\draw [style=thick] (289.center) to (293);
		\draw [style=thick] (295.center) to (264);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=white phase dot] (162) at (-3.5, 1.75) {$x_4$};
		\node [style=none] (163) at (-4, 1.75) {};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-3, 1.75) {};
		\node [style=none] (166) at (-3, 0.75) {};
		\node [style=rmat] (192) at (4.75, -1) {};
		\node [style=none] (206) at (4.25, -1) {};
		\node [style=none] (209) at (5.5, -1) {};
		\node [style=none] (229) at (2.75, 0) {};
		\node [style=rw] (236) at (1, -2.25) {};
		\node [style=rw] (237) at (2.25, -1.5) {};
		\node [style=none] (241) at (-4.5, -0.75) {};
		\node [style=none] (242) at (-4, -0.75) {};
		\node [style=none] (245) at (-5, -0.75) {};
		\node [style=none] (246) at (-4.5, -0.75) {};
		\node [style=fswap] (247) at (-5, -0.75) {};
		\node [style=none] (248) at (-4.75, -1.25) {};
		\node [style=none] (249) at (-4.75, -0.25) {};
		\node [style=none] (250) at (-4, -0.75) {};
		\node [style=lw] (251) at (-5.5, -0.5) {};
		\node [style=lw] (252) at (-5.5, -1) {};
		\node [style=none] (254) at (2.5, 0) {};
		\node [style=lw] (255) at (-2.25, -0.75) {};
		\node [style=none] (257) at (0.75, -0.75) {};
		\node [style=rw] (264) at (2.25, -1.5) {};
		\node [style=none] (267) at (1, -1.75) {$Z_9$};
		\node [style=none] (270) at (2.75, 0) {};
		\node [style=lw] (280) at (-2.25, -0.75) {};
		\node [style=none] (281) at (-1.25, -1.5) {};
		\node [style=none] (284) at (-0.25, -1.5) {};
		\node [style=rmat] (287) at (-0.75, -1.5) {};
		\node [style=none] (288) at (-0.75, -1) {$B$};
		\node [style=none] (289) at (3, -1.5) {};
		\node [style=modenb] (143) at (-3.25, -0.5) {$2r_3$};
		\node [style=none] (193) at (4.75, -0.5) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=180, out=0] (254.center) to (229.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (270.center);
		\draw [style=thick, in=-30, out=180] (281.center) to (280);
		\draw [style=thick] (281.center) to (284.center);
		\draw [style=thick, in=0, out=180] (257.center) to (284.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (289.center);
		\draw [style=thick] (289.center) to (264);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (27) at (0.5, -2.75) {};
		\node [style=none] (128) at (2, -1) {};
		\node [style=none] (156) at (-3.25, -2.25) {};
		\node [style=none] (161) at (-2.75, -2.25) {};
		\node [style=white phase dot] (162) at (-1.5, 0) {$x_4$};
		\node [style=none] (163) at (-2, 0) {};
		\node [style=none] (164) at (-2, -1) {};
		\node [style=none] (165) at (-1, 0) {};
		\node [style=none] (166) at (-1, -1) {};
		\node [style=none] (170) at (2, -1) {};
		\node [style=none] (173) at (0.5, -2.25) {$B$};
		\node [style=none] (175) at (-3.75, -2.25) {};
		\node [style=none] (176) at (-3.25, -2.25) {};
		\node [style=fswap] (177) at (-3.75, -2.25) {};
		\node [style=none] (178) at (-3.5, -2.75) {};
		\node [style=none] (179) at (-3.5, -1.75) {};
		\node [style=none] (180) at (-2.75, -2.25) {};
		\node [style=lw] (181) at (-4.25, -2) {};
		\node [style=lw] (182) at (-4.25, -2.5) {};
		\node [style=lw] (184) at (-1, -2.25) {};
		\node [style=none] (185) at (0, -1.75) {};
		\node [style=lw] (186) at (-1, -2.25) {};
		\node [style=none] (187) at (0, -2.75) {};
		\node [style=none] (188) at (1, -2.75) {};
		\node [style=none] (189) at (1, -1.75) {};
		\node [style=none] (190) at (2, -1) {};
		\node [style=none] (191) at (1, -1.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=none] (195) at (2, -1) {};
		\node [style=rw] (196) at (3.5, -0.25) {};
		\node [style=none] (204) at (2, -2) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=fswap] (210) at (2.75, -0.75) {};
		\node [style=rw] (214) at (2, 1.5) {};
		\node [style=rw] (216) at (0.25, -1.25) {};
		\node [style=rw] (221) at (2, -0.5) {};
		\node [style=none] (226) at (0.25, -0.75) {$Z_9$};
		\node [style=rw] (228) at (1, 2) {};
		\node [style=rw] (230) at (2, 1.5) {};
		\node [style=rw] (232) at (1, 1) {};
		\node [style=rw] (234) at (2, -0.5) {};
		\node [style=rw] (236) at (1, 0.25) {};
		\node [style=modenb] (143) at (-2, -2) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
		\draw [style=thick] (180.center) to (184);
		\draw [style=thick, in=30, out=-180] (185.center) to (184);
		\draw [style=thick, in=-30, out=180] (187.center) to (186);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (185.center);
		\draw [style=thick, in=-180, out=0] (191.center) to (190.center);
		\draw [style=thick, in=-150, out=0] (195.center) to (196);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=-150, out=0] (204.center) to (205);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=180, out=0] (188.center) to (204.center);
		\draw [style=thick, in=150, out=0] (214) to (196);
		\draw [style=thick, in=150, out=0] (221) to (205);
		\draw [style=thick, in=-135, out=0] (216) to (221);
		\draw [style=thick, in=135, out=0] (228) to (214);
		\draw [style=thick, in=-135, out=0] (232) to (230);
		\draw [style=thick, in=135, out=0] (236) to (234);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (27) at (0.5, -2.75) {};
		\node [style=none] (128) at (2, -1) {};
		\node [style=none] (156) at (-3.25, -2.25) {};
		\node [style=none] (161) at (-2.75, -2.25) {};
		\node [style=white phase dot] (162) at (-1.5, 0) {$x_4$};
		\node [style=none] (163) at (-2, 0) {};
		\node [style=none] (164) at (-2, -1) {};
		\node [style=none] (165) at (-1, 0) {};
		\node [style=none] (166) at (-1, -1) {};
		\node [style=none] (170) at (2, -1) {};
		\node [style=none] (173) at (0.5, -2.25) {$B$};
		\node [style=none] (175) at (-3.75, -2.25) {};
		\node [style=none] (176) at (-3.25, -2.25) {};
		\node [style=fswap] (177) at (-3.75, -2.25) {};
		\node [style=none] (178) at (-3.5, -2.75) {};
		\node [style=none] (179) at (-3.5, -1.75) {};
		\node [style=none] (180) at (-2.75, -2.25) {};
		\node [style=lw] (181) at (-4.25, -2) {};
		\node [style=lw] (182) at (-4.25, -2.5) {};
		\node [style=lw] (184) at (-1, -2.25) {};
		\node [style=none] (185) at (0, -1.75) {};
		\node [style=lw] (186) at (-1, -2.25) {};
		\node [style=none] (187) at (0, -2.75) {};
		\node [style=none] (188) at (1, -2.75) {};
		\node [style=none] (189) at (1, -1.75) {};
		\node [style=none] (190) at (2, -1) {};
		\node [style=none] (191) at (1, -1.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=none] (195) at (2, -1) {};
		\node [style=rw] (196) at (3.5, -0.25) {};
		\node [style=none] (204) at (2, -2) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=fswap] (210) at (2.75, -0.75) {};
		\node [style=rw] (214) at (2, 1) {};
		\node [style=rw] (216) at (0.25, -1.25) {};
		\node [style=none] (226) at (0.25, -0.75) {$Z_9$};
		\node [style=rw] (228) at (0.75, 2) {};
		\node [style=rw] (230) at (2, 1) {};
		\node [style=rw] (240) at (2, -0.5) {};
		\node [style=none] (241) at (0.5, 0.25) {};
		\node [style=none] (242) at (0.5, 0.75) {};
		\node [style=none] (243) at (1, 0.25) {};
		\node [style=none] (244) at (1, 0.75) {};
		\node [style=none] (246) at (0.75, 1.25) {$0$};
		\node [style=rmat] (247) at (0.75, 0.75) {};
		\node [style=modenb] (143) at (-2, -2) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
		\draw [style=thick] (180.center) to (184);
		\draw [style=thick, in=30, out=-180] (185.center) to (184);
		\draw [style=thick, in=-30, out=180] (187.center) to (186);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (185.center);
		\draw [style=thick, in=-180, out=0] (191.center) to (190.center);
		\draw [style=thick, in=-150, out=0] (195.center) to (196);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=-150, out=0] (204.center) to (205);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=180, out=0] (188.center) to (204.center);
		\draw [style=thick, in=150, out=0] (214) to (196);
		\draw [style=thick, in=150, out=0] (228) to (214);
		\draw [style=thick, bend left=90, looseness=2.00] (241.center) to (242.center);
		\draw [style=thick] (243.center) to (241.center);
		\draw [style=thick] (244.center) to (242.center);
		\draw [style=thick, in=0, out=150, looseness=0.75] (240) to (243.center);
		\draw [style=thick, in=150, out=0] (240) to (205);
		\draw [style=thick, in=-135, out=0] (216) to (240);
		\draw [style=thick, bend right=90, looseness=2.00] (242.center) to (241.center);
		\draw [style=thick] (244.center) to (242.center);
		\draw [style=thick] (243.center) to (241.center);
		\draw [style=thick, in=0, out=-150, looseness=0.75] (230) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (27) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=rw] (95) at (0.5, 0) {};
		\node [style=none] (96) at (0.5, 0.5) {$Z_{10}$};
		\node [style=none] (128) at (2.25, -1.5) {};
		\node [style=modenb] (132) at (2, 0.25) {$n$};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=modenb] (142) at (4.25, -0.5) {$n$};
		\node [style=none] (156) at (-1.25, -1.5) {};
		\node [style=none] (161) at (-0.75, -1.5) {};
		\node [style=white phase dot] (162) at (-1, 0.5) {$x_4$};
		\node [style=none] (163) at (-1.5, 0.5) {};
		\node [style=none] (164) at (-1.5, -0.5) {};
		\node [style=none] (165) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-0.5, -0.5) {};
		\node [style=none] (168) at (2.25, 0) {};
		\node [style=rw] (169) at (3.5, -0.75) {};
		\node [style=none] (170) at (2.25, -1.5) {};
		\node [style=none] (171) at (2.25, -1.5) {};
		\node [style=rw] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (1.5, -1) {$M_9$};
		\node [style=modenb] (174) at (2.25, -1.25) {$n$};
		\node [style=none] (175) at (-1.75, -1.5) {};
		\node [style=none] (176) at (-1.25, -1.5) {};
		\node [style=fswap] (177) at (-1.75, -1.5) {};
		\node [style=none] (178) at (-1.5, -2) {};
		\node [style=none] (179) at (-1.5, -1) {};
		\node [style=none] (180) at (-0.75, -1.5) {};
		\node [style=lw] (181) at (-2.25, -1.25) {};
		\node [style=lw] (182) at (-2.25, -1.75) {};
		\node [style=modenb] (143) at (0, -1.25) {$2r_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick] (95) to (88.center);
		\draw [style=thick] (128.center) to (161.center);
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=150, out=0] (168.center) to (169);
		\draw [style=thick, in=-150, out=0] (171.center) to (172);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.5, -0.75) {};
		\node [style=rmat] (27) at (0.5, -2) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=rw] (95) at (0, 0) {};
		\node [style=none] (96) at (0, 0.5) {$Z_4$};
		\node [style=none] (128) at (2.25, -1.5) {};
		\node [style=modenb] (132) at (2, 0.25) {$n$};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=modenb] (142) at (5, -0.5) {$n$};
		\node [style=none] (156) at (-3.25, -1.5) {};
		\node [style=none] (161) at (-2.75, -1.5) {};
		\node [style=white phase dot] (162) at (-1.5, 0.5) {$x_4$};
		\node [style=none] (163) at (-2, 0.5) {};
		\node [style=none] (164) at (-2, -0.5) {};
		\node [style=none] (165) at (-1, 0.5) {};
		\node [style=none] (166) at (-1, -0.5) {};
		\node [style=none] (168) at (2.25, 0) {};
		\node [style=rw] (169) at (3.5, -0.75) {};
		\node [style=none] (170) at (2.25, -1.5) {};
		\node [style=none] (171) at (2.25, -1.5) {};
		\node [style=rw] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (0.5, -1.5) {$B$};
		\node [style=modenb] (174) at (2.25, -1.25) {$n$};
		\node [style=none] (175) at (-3.75, -1.5) {};
		\node [style=none] (176) at (-3.25, -1.5) {};
		\node [style=fswap] (177) at (-3.75, -1.5) {};
		\node [style=none] (178) at (-3.5, -2) {};
		\node [style=none] (179) at (-3.5, -1) {};
		\node [style=none] (180) at (-2.75, -1.5) {};
		\node [style=lw] (181) at (-4.25, -1.25) {};
		\node [style=lw] (182) at (-4.25, -1.75) {};
		\node [style=lw] (184) at (-1, -1.5) {};
		\node [style=none] (185) at (0, -1) {};
		\node [style=lw] (186) at (-1, -1.5) {};
		\node [style=none] (187) at (0, -2) {};
		\node [style=none] (188) at (1, -2) {};
		\node [style=none] (189) at (1, -1) {};
		\node [style=none] (190) at (2.25, -1.5) {};
		\node [style=none] (191) at (1, -1) {};
		\node [style=rmat] (192) at (4.25, -0.75) {};
		\node [style=none] (193) at (4.25, -0.25) {$P_3$};
		\node [style=rmat] (194) at (1.25, 0) {};
		\node [style=none] (195) at (1.25, 0.75) {$P_3^{-1}$};
		\node [style=modenb] (143) at (-2, -1.25) {$2r_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick] (95) to (88.center);
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=150, out=0] (168.center) to (169);
		\draw [style=thick, in=-150, out=0] (171.center) to (172);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
		\draw [style=thick] (180.center) to (184);
		\draw [style=thick, in=30, out=-180] (185.center) to (184);
		\draw [style=thick, in=-30, out=180] (187.center) to (186);
		\draw [style=thick, in=180, out=0] (188.center) to (171.center);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (185.center);
		\draw [style=thick, in=-180, out=0] (191.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.5, -0.75) {};
		\node [style=rmat] (27) at (0.5, -2) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=rw] (95) at (1.25, 0) {};
		\node [style=none] (96) at (1.25, 0.5) {$Z_5$};
		\node [style=none] (128) at (2.25, -1.5) {};
		\node [style=modenb] (132) at (2, 0.25) {$n$};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=modenb] (142) at (5, -0.5) {$n$};
		\node [style=none] (156) at (-3.25, -1.5) {};
		\node [style=none] (161) at (-2.75, -1.5) {};
		\node [style=white phase dot] (162) at (-1.5, 0.5) {$x_4$};
		\node [style=none] (163) at (-2, 0.5) {};
		\node [style=none] (164) at (-2, -0.5) {};
		\node [style=none] (165) at (-1, 0.5) {};
		\node [style=none] (166) at (-1, -0.5) {};
		\node [style=none] (168) at (2.25, 0) {};
		\node [style=rw] (169) at (3.5, -0.75) {};
		\node [style=none] (170) at (2.25, -1.5) {};
		\node [style=none] (171) at (2.25, -1.5) {};
		\node [style=rw] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (0.5, -1.5) {$B$};
		\node [style=modenb] (174) at (2.25, -1.25) {$n$};
		\node [style=none] (175) at (-3.75, -1.5) {};
		\node [style=none] (176) at (-3.25, -1.5) {};
		\node [style=fswap] (177) at (-3.75, -1.5) {};
		\node [style=none] (178) at (-3.5, -2) {};
		\node [style=none] (179) at (-3.5, -1) {};
		\node [style=none] (180) at (-2.75, -1.5) {};
		\node [style=lw] (181) at (-4.25, -1.25) {};
		\node [style=lw] (182) at (-4.25, -1.75) {};
		\node [style=lw] (184) at (-1, -1.5) {};
		\node [style=none] (185) at (0, -1) {};
		\node [style=lw] (186) at (-1, -1.5) {};
		\node [style=none] (187) at (0, -2) {};
		\node [style=none] (188) at (1, -2) {};
		\node [style=none] (189) at (1, -1) {};
		\node [style=none] (190) at (2.25, -1.5) {};
		\node [style=none] (191) at (1, -1) {};
		\node [style=rmat] (192) at (4.25, -0.75) {};
		\node [style=modenb] (143) at (-2, -1.25) {$2r_3$};
		\node [style=none] (193) at (4.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick] (95) to (88.center);
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=150, out=0] (168.center) to (169);
		\draw [style=thick, in=-150, out=0] (171.center) to (172);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
		\draw [style=thick] (180.center) to (184);
		\draw [style=thick, in=30, out=-180] (185.center) to (184);
		\draw [style=thick, in=-30, out=180] (187.center) to (186);
		\draw [style=thick, in=180, out=0] (188.center) to (171.center);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (185.center);
		\draw [style=thick, in=-180, out=0] (191.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (27) at (0.5, -2.75) {};
		\node [style=none] (96) at (0.25, 1.75) {$Z_6$};
		\node [style=none] (128) at (2, -1) {};
		\node [style=none] (156) at (-3.25, -2.25) {};
		\node [style=none] (161) at (-2.75, -2.25) {};
		\node [style=white phase dot] (162) at (-1.5, 0) {$x_4$};
		\node [style=none] (163) at (-2, 0) {};
		\node [style=none] (164) at (-2, -1) {};
		\node [style=none] (165) at (-1, 0) {};
		\node [style=none] (166) at (-1, -1) {};
		\node [style=none] (170) at (2, -1) {};
		\node [style=none] (173) at (0.5, -2.25) {$B$};
		\node [style=none] (175) at (-3.75, -2.25) {};
		\node [style=none] (176) at (-3.25, -2.25) {};
		\node [style=fswap] (177) at (-3.75, -2.25) {};
		\node [style=none] (178) at (-3.5, -2.75) {};
		\node [style=none] (179) at (-3.5, -1.75) {};
		\node [style=none] (180) at (-2.75, -2.25) {};
		\node [style=lw] (181) at (-4.25, -2) {};
		\node [style=lw] (182) at (-4.25, -2.5) {};
		\node [style=lw] (184) at (-1, -2.25) {};
		\node [style=none] (185) at (0, -1.75) {};
		\node [style=lw] (186) at (-1, -2.25) {};
		\node [style=none] (187) at (0, -2.75) {};
		\node [style=none] (188) at (1, -2.75) {};
		\node [style=none] (189) at (1, -1.75) {};
		\node [style=none] (190) at (2, -1) {};
		\node [style=none] (191) at (1, -1.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=none] (195) at (2, -1) {};
		\node [style=rw] (196) at (3.5, -0.25) {};
		\node [style=none] (204) at (2, -2) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=fswap] (210) at (2.75, -0.75) {};
		\node [style=rw] (213) at (0.25, 1.25) {};
		\node [style=rw] (214) at (2, 0.5) {};
		\node [style=none] (215) at (0.25, -0.75) {$Z_7$};
		\node [style=rw] (216) at (0.25, -1.25) {};
		\node [style=none] (218) at (0.5, 0.25) {};
		\node [style=none] (219) at (0.5, -0.25) {};
		\node [style=none] (220) at (1.25, 0.25) {};
		\node [style=rw] (221) at (2, -0.5) {};
		\node [style=none] (222) at (1.25, -0.25) {};
		\node [style=rmat] (223) at (1, 0.25) {};
		\node [style=none] (224) at (1, 0.75) {$C$};
		\node [style=modenb] (143) at (-2, -2) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
		\draw [style=thick] (180.center) to (184);
		\draw [style=thick, in=30, out=-180] (185.center) to (184);
		\draw [style=thick, in=-30, out=180] (187.center) to (186);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (185.center);
		\draw [style=thick, in=-180, out=0] (191.center) to (190.center);
		\draw [style=thick, in=-150, out=0] (195.center) to (196);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=-150, out=0] (204.center) to (205);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=180, out=0] (188.center) to (204.center);
		\draw [style=thick, in=150, out=0] (214) to (196);
		\draw [style=thick, in=135, out=0] (213) to (214);
		\draw [style=thick, in=0, out=-165] (214) to (220.center);
		\draw [style=thick] (220.center) to (218.center);
		\draw [style=thick, bend right=90, looseness=1.25] (218.center) to (219.center);
		\draw [style=thick, in=0, out=165] (221) to (222.center);
		\draw [style=thick, in=150, out=0] (221) to (205);
		\draw [style=thick, in=-135, out=0] (216) to (221);
		\draw [style=thick] (222.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=none] (96) at (-0.25, 1.75) {$Z_6$};
		\node [style=white phase dot] (162) at (-2.75, 1.75) {$x_4$};
		\node [style=none] (163) at (-3.25, 1.75) {};
		\node [style=none] (164) at (-3.25, 0.75) {};
		\node [style=none] (165) at (-2.25, 1.75) {};
		\node [style=none] (166) at (-2.25, 0.75) {};
		\node [style=rmat] (192) at (4.75, -0.75) {};
		\node [style=rw] (196) at (3, -0.25) {};
		\node [style=rw] (205) at (3, -1.25) {};
		\node [style=none] (206) at (4.25, -0.75) {};
		\node [style=rw] (208) at (3, -1.25) {};
		\node [style=none] (209) at (5.5, -0.75) {};
		\node [style=rw] (213) at (-0.25, 1.25) {};
		\node [style=rw] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (-0.25, -2.25) {$Z_7$};
		\node [style=rw] (226) at (3, -0.25) {};
		\node [style=none] (227) at (1.5, -0.5) {};
		\node [style=none] (228) at (1.5, -1) {};
		\node [style=none] (229) at (2.25, -0.5) {};
		\node [style=rw] (230) at (3, -1.25) {};
		\node [style=none] (231) at (2.25, -1) {};
		\node [style=rmat] (232) at (2, -0.5) {};
		\node [style=none] (233) at (2, 0) {$C$};
		\node [style=rw] (235) at (3, -1.25) {};
		\node [style=rw] (236) at (-0.25, -2.75) {};
		\node [style=rw] (237) at (1.5, -2) {};
		\node [style=rmat] (238) at (-0.25, -1.5) {};
		\node [style=none] (241) at (-4, -0.75) {};
		\node [style=none] (242) at (-3.5, -0.75) {};
		\node [style=none] (244) at (-0.25, -1) {$B$};
		\node [style=none] (245) at (-4.5, -0.75) {};
		\node [style=none] (246) at (-4, -0.75) {};
		\node [style=fswap] (247) at (-4.5, -0.75) {};
		\node [style=none] (248) at (-4.25, -1.25) {};
		\node [style=none] (249) at (-4.25, -0.25) {};
		\node [style=none] (250) at (-3.5, -0.75) {};
		\node [style=lw] (251) at (-5, -0.5) {};
		\node [style=lw] (252) at (-5, -1) {};
		\node [style=none] (254) at (-0.75, 0) {};
		\node [style=lw] (255) at (-1.75, -0.75) {};
		\node [style=none] (256) at (-0.75, -1.5) {};
		\node [style=none] (257) at (0.5, -1.5) {};
		\node [style=rw] (262) at (1.5, 0.5) {};
		\node [style=rw] (264) at (1.5, -2) {};
		\node [style=rw] (265) at (1.5, 0.5) {};
		\node [style=none] (266) at (0.5, 0) {};
		\node [style=rw] (267) at (1.5, 0.5) {};
		\node [style=modenb] (143) at (-2.75, -0.5) {$2r_3$};
		\node [style=none] (193) at (4.75, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=150, out=0] (214) to (196);
		\draw [style=thick, in=135, out=0] (213) to (214);
		\draw [style=thick, in=0, out=-165] (226) to (229.center);
		\draw [style=thick] (229.center) to (227.center);
		\draw [style=thick, bend right=90, looseness=1.25] (227.center) to (228.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=-30, out=180] (256.center) to (255);
		\draw [style=thick] (256.center) to (257.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick, in=-150, out=0] (266.center) to (267);
		\draw [style=thick] (266.center) to (254.center);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=white phase dot] (162) at (-2.75, 1.75) {$x_4$};
		\node [style=none] (163) at (-3.25, 1.75) {};
		\node [style=none] (164) at (-3.25, 0.75) {};
		\node [style=none] (165) at (-2.25, 1.75) {};
		\node [style=none] (166) at (-2.25, 0.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=rw] (196) at (3.5, -0.25) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=none] (215) at (0.75, -2.5) {$Z_7$};
		\node [style=rw] (226) at (3.5, -0.25) {};
		\node [style=none] (227) at (2, -0.5) {};
		\node [style=none] (228) at (2, -1) {};
		\node [style=none] (229) at (2.75, -0.5) {};
		\node [style=rw] (230) at (3.5, -1.25) {};
		\node [style=none] (231) at (2.75, -1) {};
		\node [style=rmat] (232) at (2.5, -0.5) {};
		\node [style=none] (233) at (2.5, 0) {$C$};
		\node [style=rw] (235) at (3.5, -1.25) {};
		\node [style=rw] (236) at (0.75, -3) {};
		\node [style=rw] (237) at (2.25, -2) {};
		\node [style=rmat] (238) at (0.75, -1.75) {};
		\node [style=none] (241) at (-3.75, -0.75) {};
		\node [style=none] (242) at (-3.25, -0.75) {};
		\node [style=none] (244) at (0.75, -1.25) {$B$};
		\node [style=none] (245) at (-4.25, -0.75) {};
		\node [style=none] (246) at (-3.75, -0.75) {};
		\node [style=fswap] (247) at (-4.25, -0.75) {};
		\node [style=none] (248) at (-4, -1.25) {};
		\node [style=none] (249) at (-4, -0.25) {};
		\node [style=none] (250) at (-3.25, -0.75) {};
		\node [style=lw] (251) at (-4.75, -0.5) {};
		\node [style=lw] (252) at (-4.75, -1) {};
		\node [style=none] (254) at (0.25, 0.5) {};
		\node [style=lw] (255) at (-1.5, -0.75) {};
		\node [style=none] (256) at (0, -1.75) {};
		\node [style=none] (257) at (1.25, -1.75) {};
		\node [style=rw] (264) at (2.25, -2) {};
		\node [style=none] (266) at (2.25, 0.5) {};
		\node [style=rw] (270) at (0, -1.75) {};
		\node [style=none] (273) at (-2.75, -2) {$Z_6$};
		\node [style=rw] (274) at (-2.75, -2.5) {};
		\node [style=none] (275) at (-0.75, -2.5) {};
		\node [style=white phase dot] (276) at (-1.5, -2.5) {$-1$};
		\node [style=none] (277) at (0, -1.75) {};
		\node [style=modenb] (143) at (-2.5, -0.5) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=-165] (226) to (229.center);
		\draw [style=thick] (229.center) to (227.center);
		\draw [style=thick, bend right=90, looseness=1.25] (227.center) to (228.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=-30, out=150] (256.center) to (255);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (266.center) to (254.center);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=135, out=0] (266.center) to (226);
		\draw [style=thick] (275.center) to (274);
		\draw [style=thick, in=-135, out=0] (275.center) to (270);
		\draw [style=thick] (277.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=white phase dot] (162) at (-2.75, 1.75) {$x_4$};
		\node [style=none] (163) at (-3.25, 1.75) {};
		\node [style=none] (164) at (-3.25, 0.75) {};
		\node [style=none] (165) at (-2.25, 1.75) {};
		\node [style=none] (166) at (-2.25, 0.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=rw] (196) at (3.5, -0.25) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=rw] (226) at (3.5, -0.25) {};
		\node [style=none] (227) at (2, -0.5) {};
		\node [style=none] (228) at (2, -1) {};
		\node [style=none] (229) at (2.75, -0.5) {};
		\node [style=rw] (230) at (3.5, -1.25) {};
		\node [style=none] (231) at (2.75, -1) {};
		\node [style=rmat] (232) at (2.5, -0.5) {};
		\node [style=none] (233) at (2.5, 0) {$C$};
		\node [style=rw] (235) at (3.5, -1.25) {};
		\node [style=rw] (236) at (0.5, -2.75) {};
		\node [style=rw] (237) at (2, -2) {};
		\node [style=rmat] (238) at (-0.25, -1.5) {};
		\node [style=none] (241) at (-3.75, -0.75) {};
		\node [style=none] (242) at (-3.25, -0.75) {};
		\node [style=none] (244) at (-0.25, -1) {$B$};
		\node [style=none] (245) at (-4.25, -0.75) {};
		\node [style=none] (246) at (-3.75, -0.75) {};
		\node [style=fswap] (247) at (-4.25, -0.75) {};
		\node [style=none] (248) at (-4, -1.25) {};
		\node [style=none] (249) at (-4, -0.25) {};
		\node [style=none] (250) at (-3.25, -0.75) {};
		\node [style=lw] (251) at (-4.75, -0.5) {};
		\node [style=lw] (252) at (-4.75, -1) {};
		\node [style=none] (254) at (0.25, 0.5) {};
		\node [style=lw] (255) at (-1.5, -0.75) {};
		\node [style=none] (256) at (-0.5, -1.5) {};
		\node [style=none] (257) at (1, -1.5) {};
		\node [style=rw] (264) at (2, -2) {};
		\node [style=none] (266) at (2.25, 0.5) {};
		\node [style=none] (267) at (0.5, -2.25) {$Z_8$};
		\node [style=modenb] (143) at (-2.5, -0.5) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=-165] (226) to (229.center);
		\draw [style=thick] (229.center) to (227.center);
		\draw [style=thick, bend right=90, looseness=1.25] (227.center) to (228.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=-30, out=180] (256.center) to (255);
		\draw [style=thick] (256.center) to (257.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (266.center) to (254.center);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=135, out=0] (266.center) to (226);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/nf_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=white phase dot] (162) at (-2.75, 1.75) {$x_4$};
		\node [style=none] (163) at (-3.25, 1.75) {};
		\node [style=none] (164) at (-3.25, 0.75) {};
		\node [style=none] (165) at (-2.25, 1.75) {};
		\node [style=none] (166) at (-2.25, 0.75) {};
		\node [style=rmat] (192) at (5.25, -0.75) {};
		\node [style=rw] (196) at (3.5, -0.25) {};
		\node [style=rw] (205) at (3.5, -1.25) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=rw] (208) at (3.5, -1.25) {};
		\node [style=none] (209) at (6, -0.75) {};
		\node [style=rw] (226) at (3.5, -0.25) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (229) at (2.75, -0.25) {};
		\node [style=rw] (230) at (3.5, -1.25) {};
		\node [style=none] (231) at (2.75, -1) {};
		\node [style=rmat] (232) at (2, 0.5) {};
		\node [style=none] (233) at (2, 1) {$C$};
		\node [style=rw] (235) at (3.5, -1.25) {};
		\node [style=rw] (236) at (0.5, -2.75) {};
		\node [style=rw] (237) at (2, -2) {};
		\node [style=rmat] (238) at (-0.25, -1.5) {};
		\node [style=none] (241) at (-3.75, -0.75) {};
		\node [style=none] (242) at (-3.25, -0.75) {};
		\node [style=none] (244) at (-0.25, -1) {$B$};
		\node [style=none] (245) at (-4.25, -0.75) {};
		\node [style=none] (246) at (-3.75, -0.75) {};
		\node [style=fswap] (247) at (-4.25, -0.75) {};
		\node [style=none] (248) at (-4, -1.25) {};
		\node [style=none] (249) at (-4, -0.25) {};
		\node [style=none] (250) at (-3.25, -0.75) {};
		\node [style=lw] (251) at (-4.75, -0.5) {};
		\node [style=lw] (252) at (-4.75, -1) {};
		\node [style=none] (254) at (1.25, -0.25) {};
		\node [style=lw] (255) at (-1.5, -0.75) {};
		\node [style=none] (256) at (-0.5, -1.5) {};
		\node [style=none] (257) at (1, -1.5) {};
		\node [style=rw] (264) at (2, -2) {};
		\node [style=none] (266) at (2.25, 0.5) {};
		\node [style=none] (267) at (0.5, -2.25) {$Z_8$};
		\node [style=none] (268) at (1.75, 0.5) {};
		\node [style=fswap] (269) at (1.25, -0.25) {};
		\node [style=modenb] (143) at (-2.5, -0.5) {$2r_3$};
		\node [style=none] (193) at (5.25, -0.25) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (15.center) to (196);
		\draw [style=thick, in=0, out=180, looseness=1.25] (206.center) to (208);
		\draw [style=thick] (209.center) to (206.center);
		\draw [style=thick, in=0, out=-165] (226) to (229.center);
		\draw [style=thick, bend right=90, looseness=1.25] (227.center) to (228.center);
		\draw [style=thick, in=0, out=165] (230) to (231.center);
		\draw [style=thick] (231.center) to (228.center);
		\draw [style=thick, in=-150, out=0] (237) to (235);
		\draw [style=thick, in=-135, out=0] (236) to (237);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (245.center) to (246.center);
		\draw [style=thick, in=180, out=0] (248.center) to (250.center);
		\draw [style=thick, in=180, out=0] (249.center) to (250.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (251) to (245.center);
		\draw [style=thick, in=180, out=-30] (252) to (248.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (252) to (245.center);
		\draw [style=thick, bend right=90, looseness=2.25] (251) to (252);
		\draw [style=thick, in=180, out=30] (251) to (249.center);
		\draw [style=thick, in=-30, out=180] (256.center) to (255);
		\draw [style=thick] (256.center) to (257.center);
		\draw [style=thick, in=150, out=0] (257.center) to (264);
		\draw [style=thick] (250.center) to (255);
		\draw [style=thick, in=30, out=-180] (254.center) to (255);
		\draw [style=thick, in=135, out=0] (266.center) to (226);
		\draw [style=thick, out=0, in=180] (254.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=rmat] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0.5) {$M_1$};
		\node [style=modenb] (29) at (-0.75, 0.25) {$2k$};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=modenb] (34) at (1.5, 1) {$2l$};
		\node [style=modenb] (35) at (2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (1.center) to (2.center);
		\draw [style=thick, in=180, out=0] (7.center) to (8.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=-180, out=0] (16.center) to (17.center);
		\draw [style=thick, in=180, out=0] (21.center) to (22.center);
		\draw [style=thick, bend right=90, looseness=2.25] (25.center) to (26.center);
		\draw [style=thick, in=-180, out=0] (32.center) to (4.center);
		\draw [style=thick, in=180, out=0] (33.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=2.25] (4.center) to (6.center);
		\draw [style=thick] (2.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=rmat] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, 0) {$M_4P_2^{-T}$};
		\node [style=none] (73) at (3.25, -0.5) {};
		\node [style=none] (76) at (4, 0) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=lw] (79) at (0.5, 0) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (88) at (1.25, 1.75) {};
		\node [style=none] (89) at (0.75, 1.75) {};
		\node [style=none] (90) at (0.25, 2.25) {};
		\node [style=none] (91) at (0.25, 1.25) {};
		\node [style=rw] (92) at (-1.25, 1.25) {};
		\node [style=rw] (95) at (-1.25, 2.25) {};
		\node [style=none] (96) at (-1.25, 2.75) {$A_3$};
		\node [style=white phase dot] (101) at (-4, 0.25) {$detP_2^T - 1$};
		\node [style=none] (102) at (-5.25, 0.25) {};
		\node [style=none] (104) at (-5.25, -0.5) {};
		\node [style=none] (106) at (-2.75, 0.25) {};
		\node [style=none] (107) at (-2.75, -0.5) {};
		\node [style=none] (114) at (0, 0) {};
		\node [style=none] (115) at (-1, 0) {};
		\node [style=none] (116) at (-0.5, 0) {};
		\node [style=fswap] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.75, -0.5) {};
		\node [style=none] (119) at (-0.75, 0.5) {};
		\node [style=none] (120) at (0, 0) {};
		\node [style=lw] (121) at (-1.5, 0.25) {};
		\node [style=lw] (122) at (-1.5, -0.25) {};
		\node [style=modenb] (35) at (4.25, 0.25) {$n$};
		\node [style=modenb] (39) at (1.5, -0.25) {$2r_1$};
		\node [style=modenb] (123) at (-0.25, 2.5) {$2r_2$};
		\node [style=white phase dot] (85) at (-3.25, 2) {$x_1$};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, 1) {};
		\node [style=none] (124) at (-2.5, 1) {};
		\node [style=none] (125) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-45, out=180, looseness=1.25] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=thick, in=-180, out=0] (91.center) to (89.center);
		\draw [style=thick, in=180, out=0] (90.center) to (89.center);
		\draw [style=thick] (92) to (91.center);
		\draw [style=thick] (95) to (90.center);
		\draw [style=thick] (89.center) to (88.center);
		\draw [bend right=90, looseness=1.25] (102.center) to (104.center);
		\draw [bend left=90, looseness=1.25] (106.center) to (107.center);
		\draw (106.center) to (102.center);
		\draw (107.center) to (104.center);
		\draw [style=thick] (15.center) to (76.center);
		\draw [style=thick, in=-180, out=0] (73.center) to (76.center);
		\draw [style=thick] (73.center) to (80.center);
		\draw [style=thick] (79) to (114.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (115.center) to (116.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (115.center) to (116.center);
		\draw [style=thick, in=180, out=0] (118.center) to (120.center);
		\draw [style=thick, in=180, out=0] (119.center) to (120.center);
		\draw [style=thick, bend right=90, looseness=2.25] (121) to (122);
		\draw [style=thick, bend right=90, looseness=2.25] (121) to (122);
		\draw [style=thick, bend right=90, looseness=2.25] (121) to (122);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (121) to (115.center);
		\draw [style=thick, in=180, out=-30] (122) to (118.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (122) to (115.center);
		\draw [style=thick, bend right=90, looseness=2.25] (121) to (122);
		\draw [style=thick, in=180, out=30] (121) to (119.center);
		\draw (86.center) to (125.center);
		\draw [bend left=90, looseness=1.75] (125.center) to (124.center);
		\draw (124.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=rmat] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (4.25, 0) {$M_4P_2^{-T}$};
		\node [style=none] (67) at (1.25, 0.5) {};
		\node [style=none] (68) at (1.25, 0.5) {};
		\node [style=none] (69) at (1.25, 0.5) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=lw] (79) at (0.25, 0) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (86) at (-1, 0) {};
		\node [style=none] (88) at (1.25, 1.5) {};
		\node [style=none] (91) at (0.25, 1) {};
		\node [style=rw] (92) at (-0.25, 1) {};
		\node [style=rw] (95) at (0.25, 1.5) {};
		\node [style=none] (96) at (0.25, 2) {$A_3$};
		\node [style=none] (115) at (1.25, 0) {};
		\node [style=lw] (116) at (0.25, -0.5) {};
		\node [style=none] (117) at (1.25, -1) {};
		\node [style=none] (118) at (-1, -0.5) {};
		\node [style=fswap] (127) at (0.75, -0.25) {};
		\node [style=none] (128) at (-1, -0.5) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (133) at (1.25, 0) {};
		\node [style=none] (134) at (1.25, 0) {};
		\node [style=none] (135) at (1.25, 0) {};
		\node [style=none] (136) at (1.25, 0) {};
		\node [style=none] (137) at (1.25, 1) {};
		\node [style=fswap] (138) at (1.5, 0.75) {};
		\node [style=none] (139) at (2.75, -1) {};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=none] (141) at (2.75, -0.5) {};
		\node [style=modenb] (142) at (5.25, -0.5) {$n$};
		\node [style=modenb] (143) at (2, -1.25) {$2(r_1-r_2)$};
		\node [style=none] (144) at (-1, 0) {};
		\node [style=none] (145) at (-1.5, -0.25) {};
		\node [style=none] (153) at (-2.5, -0.25) {};
		\node [style=none] (154) at (-3.5, -0.25) {};
		\node [style=none] (155) at (-3, -0.25) {};
		\node [style=fswap] (156) at (-3.5, -0.25) {};
		\node [style=none] (157) at (-3.25, -0.75) {};
		\node [style=none] (158) at (-3.25, 0.25) {};
		\node [style=none] (159) at (-2.5, -0.25) {};
		\node [style=lw] (160) at (-4, 0) {};
		\node [style=lw] (161) at (-4, -0.5) {};
		\node [style=white phase dot] (85) at (-2, 1.75) {$x_2$};
		\node [style=none] (162) at (-2.75, 1.75) {};
		\node [style=none] (87) at (-2.75, 0.75) {};
		\node [style=none] (121) at (-1.25, 0.75) {};
		\node [style=none] (122) at (-1.25, 1.75) {};
		\node [style=modenb] (123) at (1, 1.75) {$2r_2$};
		\node [style=modenb] (163) at (-0.5, 0.25) {$2r_2$};
		\node [style=modenb] (39) at (-2, 0) {$2r_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-15, out=180, looseness=1.50] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90] (88.center) to (78.center);
		\draw [style=thick] (92) to (91.center);
		\draw [style=thick] (79) to (86.center);
		\draw [style=thick, in=-45, out=180, looseness=1.25] (117.center) to (116);
		\draw [style=thick, in=15, out=180, looseness=1.25] (115.center) to (116);
		\draw [style=thick] (116) to (118.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (129.center) to (128.center);
		\draw [style=thick, bend left=90] (137.center) to (136.center);
		\draw [style=thick] (91.center) to (137.center);
		\draw [style=thick, in=180, out=0] (139.center) to (140.center);
		\draw [style=thick] (141.center) to (80.center);
		\draw [style=thick] (139.center) to (117.center);
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick, in=-180, out=0] (141.center) to (140.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (145.center) to (144.center);
		\draw [style=thick] (95) to (88.center);
		\draw [style=thick] (153.center) to (145.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (154.center) to (155.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (154.center) to (155.center);
		\draw [style=thick, in=180, out=0] (157.center) to (159.center);
		\draw [style=thick, in=180, out=0] (158.center) to (159.center);
		\draw [style=thick, bend right=90, looseness=2.25] (160) to (161);
		\draw [style=thick, bend right=90, looseness=2.25] (160) to (161);
		\draw [style=thick, bend right=90, looseness=2.25] (160) to (161);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (160) to (154.center);
		\draw [style=thick, in=180, out=-30] (161) to (157.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (161) to (154.center);
		\draw [style=thick, bend right=90, looseness=2.25] (160) to (161);
		\draw [style=thick, in=180, out=30] (160) to (158.center);
		\draw (162.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (121.center);
		\draw (121.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=rmat] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (4.25, 0) {$M_4P_2^{-T}$};
		\node [style=none] (67) at (1.25, 0.5) {};
		\node [style=none] (68) at (1.25, 0.5) {};
		\node [style=none] (69) at (1.25, 0.5) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=lw] (79) at (0.25, 0) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (86) at (-0.25, 0) {};
		\node [style=none] (88) at (1.25, 1.5) {};
		\node [style=rw] (95) at (0, 1.5) {};
		\node [style=none] (96) at (0, 2) {$A_3$};
		\node [style=none] (117) at (0.75, -1.5) {};
		\node [style=none] (118) at (-0.25, -0.5) {};
		\node [style=none] (125) at (-2, 0.25) {};
		\node [style=none] (126) at (-1.25, -0.25) {};
		\node [style=none] (128) at (-0.25, -0.5) {};
		\node [style=none] (129) at (-0.75, -0.25) {};
		\node [style=none] (139) at (2.75, -1.5) {};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=none] (141) at (2.75, -0.5) {};
		\node [style=modenb] (142) at (5.25, -0.5) {$n$};
		\node [style=none] (144) at (-0.25, 0) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (147) at (-2.25, -0.25) {};
		\node [style=none] (148) at (-1.75, -0.25) {};
		\node [style=fswap] (149) at (-2.25, -0.25) {};
		\node [style=none] (150) at (-2, -0.75) {};
		\node [style=none] (151) at (-2, 0.25) {};
		\node [style=none] (152) at (-1.25, -0.25) {};
		\node [style=lw] (153) at (-2.75, 0) {};
		\node [style=lw] (154) at (-2.75, -0.5) {};
		\node [style=white phase dot] (85) at (-1.75, 1.75) {$x_2$};
		\node [style=none] (162) at (-2.5, 1.75) {};
		\node [style=none] (87) at (-2.5, 0.75) {};
		\node [style=none] (121) at (-1, 0.75) {};
		\node [style=none] (122) at (-1, 1.75) {};
		\node [style=modenb] (123) at (1, 1.75) {$2r_2$};
		\node [style=modenb] (39) at (-1, 0) {$2r_1$};
		\node [style=modenb] (143) at (1.75, -1.25) {$2(r_1-r_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-15, out=180, looseness=1.50] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90] (88.center) to (78.center);
		\draw [style=thick] (79) to (86.center);
		\draw [style=thick, in=180, out=0] (125.center) to (126.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (129.center) to (128.center);
		\draw [style=thick, in=180, out=0] (139.center) to (140.center);
		\draw [style=thick] (141.center) to (80.center);
		\draw [style=thick] (139.center) to (117.center);
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick, in=-180, out=0] (141.center) to (140.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (145.center) to (144.center);
		\draw [style=thick] (126.center) to (145.center);
		\draw [style=thick] (95) to (88.center);
		\draw [style=thick, in=180, out=0] (128.center) to (117.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (147.center) to (148.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (147.center) to (148.center);
		\draw [style=thick, in=180, out=0] (150.center) to (152.center);
		\draw [style=thick, in=180, out=0] (151.center) to (152.center);
		\draw [style=thick, bend right=90, looseness=2.25] (153) to (154);
		\draw [style=thick, bend right=90, looseness=2.25] (153) to (154);
		\draw [style=thick, bend right=90, looseness=2.25] (153) to (154);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (153) to (147.center);
		\draw [style=thick, in=180, out=-30] (154) to (150.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (154) to (147.center);
		\draw [style=thick, bend right=90, looseness=2.25] (153) to (154);
		\draw [style=thick, in=180, out=30] (153) to (151.center);
		\draw (162.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (121.center);
		\draw (121.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=rmat] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (4.25, 0) {$M_4P_2^{-T}$};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=lw] (79) at (0.25, 0) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (88) at (1.25, 1.5) {};
		\node [style=rw] (95) at (0, 1.5) {};
		\node [style=none] (96) at (0, 2) {$A_3$};
		\node [style=none] (117) at (2, -1) {};
		\node [style=none] (128) at (1.25, -1.5) {};
		\node [style=none] (139) at (2.75, -1) {};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=none] (141) at (2.75, -0.5) {};
		\node [style=modenb] (142) at (5.25, -0.5) {$n$};
		\node [style=white phase dot] (162) at (-4.25, -0.25) {$(-1)^{r_2(r_1-r_2)}-1$};
		\node [style=none] (163) at (-6, -0.25) {};
		\node [style=none] (164) at (-6, -1) {};
		\node [style=none] (165) at (-2.5, -0.25) {};
		\node [style=none] (166) at (-2.5, -1) {};
		\node [style=none] (173) at (-0.25, 0) {};
		\node [style=none] (180) at (-0.25, -1.5) {};
		\node [style=none] (181) at (-1.25, 0) {};
		\node [style=none] (182) at (-0.75, 0) {};
		\node [style=fswap] (183) at (-1.25, 0) {};
		\node [style=none] (184) at (-1, -0.5) {};
		\node [style=none] (185) at (-1, 0.5) {};
		\node [style=none] (186) at (-0.25, 0) {};
		\node [style=lw] (187) at (-1.75, 0.25) {};
		\node [style=lw] (188) at (-1.75, -0.25) {};
		\node [style=none] (189) at (-1.25, -1.5) {};
		\node [style=none] (190) at (-0.75, -1.5) {};
		\node [style=fswap] (191) at (-1.25, -1.5) {};
		\node [style=none] (192) at (-1, -2) {};
		\node [style=none] (193) at (-1, -1) {};
		\node [style=none] (194) at (-0.25, -1.5) {};
		\node [style=lw] (195) at (-1.75, -1.25) {};
		\node [style=lw] (196) at (-1.75, -1.75) {};
		\node [style=white phase dot] (85) at (-3.75, 1.25) {$x_2$};
		\node [style=none] (197) at (-4.5, 1.25) {};
		\node [style=none] (87) at (-4.5, 0.25) {};
		\node [style=none] (121) at (-3, 0.25) {};
		\node [style=none] (122) at (-3, 1.25) {};
		\node [style=modenb] (123) at (1, 1.75) {$2r_2$};
		\node [style=modenb] (143) at (0.5, -1.25) {$2(r_1-r_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-15, out=180, looseness=1.50] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90] (88.center) to (78.center);
		\draw [style=thick, in=180, out=0] (139.center) to (140.center);
		\draw [style=thick] (141.center) to (80.center);
		\draw [style=thick] (139.center) to (117.center);
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick, in=-180, out=0] (141.center) to (140.center);
		\draw [style=thick] (95) to (88.center);
		\draw [style=thick, in=180, out=0] (128.center) to (117.center);
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick] (79) to (173.center);
		\draw [style=thick] (128.center) to (180.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (181.center) to (182.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (181.center) to (182.center);
		\draw [style=thick, in=180, out=0] (184.center) to (186.center);
		\draw [style=thick, in=180, out=0] (185.center) to (186.center);
		\draw [style=thick, bend right=90, looseness=2.25] (187) to (188);
		\draw [style=thick, bend right=90, looseness=2.25] (187) to (188);
		\draw [style=thick, bend right=90, looseness=2.25] (187) to (188);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (187) to (181.center);
		\draw [style=thick, in=180, out=-30] (188) to (184.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (188) to (181.center);
		\draw [style=thick, bend right=90, looseness=2.25] (187) to (188);
		\draw [style=thick, in=180, out=30] (187) to (185.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (189.center) to (190.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (189.center) to (190.center);
		\draw [style=thick, in=180, out=0] (192.center) to (194.center);
		\draw [style=thick, in=180, out=0] (193.center) to (194.center);
		\draw [style=thick, bend right=90, looseness=2.25] (195) to (196);
		\draw [style=thick, bend right=90, looseness=2.25] (195) to (196);
		\draw [style=thick, bend right=90, looseness=2.25] (195) to (196);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (195) to (189.center);
		\draw [style=thick, in=180, out=-30] (196) to (192.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (196) to (189.center);
		\draw [style=thick, bend right=90, looseness=2.25] (195) to (196);
		\draw [style=thick, in=180, out=30] (195) to (193.center);
		\draw (197.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (121.center);
		\draw (121.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=rmat] (27) at (4.25, -0.75) {};
		\node [style=none] (28) at (4.25, 0) {$M_4P_2^{-T}$};
		\node [style=rw] (95) at (0.5, 0) {};
		\node [style=none] (96) at (0.5, 0.75) {$A_3^{-1}$};
		\node [style=none] (117) at (2, -1) {};
		\node [style=none] (128) at (1.25, -1.5) {};
		\node [style=modenb] (132) at (1.25, 0.25) {$2r_2$};
		\node [style=none] (139) at (2.75, -1) {};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=modenb] (142) at (5.25, -0.5) {$n$};
		\node [style=modenb] (143) at (0.5, -1.25) {$2r_3$};
		\node [style=none] (167) at (2, -0.5) {};
		\node [style=none] (168) at (1.25, 0) {};
		\node [style=none] (169) at (2.75, -0.5) {};
		\node [style=none] (176) at (-0.25, -1.5) {};
		\node [style=none] (177) at (-1.25, -1.5) {};
		\node [style=none] (178) at (-0.75, -1.5) {};
		\node [style=fswap] (179) at (-1.25, -1.5) {};
		\node [style=none] (180) at (-1, -2) {};
		\node [style=none] (181) at (-1, -1) {};
		\node [style=none] (182) at (-0.25, -1.5) {};
		\node [style=lw] (183) at (-1.75, -1.25) {};
		\node [style=lw] (184) at (-1.75, -1.75) {};
		\node [style=white phase dot] (85) at (-1.75, 0.5) {$x_3$};
		\node [style=none] (185) at (-2.5, 0.5) {};
		\node [style=none] (87) at (-2.5, -0.5) {};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (139.center) to (140.center);
		\draw [style=thick] (139.center) to (117.center);
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick, in=180, out=0] (128.center) to (117.center);
		\draw [style=thick] (169.center) to (167.center);
		\draw [style=thick, in=-180, out=0] (168.center) to (167.center);
		\draw [style=thick, in=-180, out=0] (169.center) to (140.center);
		\draw [style=thick] (95) to (168.center);
		\draw [style=thick] (128.center) to (176.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (177.center) to (178.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (177.center) to (178.center);
		\draw [style=thick, in=180, out=0] (180.center) to (182.center);
		\draw [style=thick, in=180, out=0] (181.center) to (182.center);
		\draw [style=thick, bend right=90, looseness=2.25] (183) to (184);
		\draw [style=thick, bend right=90, looseness=2.25] (183) to (184);
		\draw [style=thick, bend right=90, looseness=2.25] (183) to (184);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (183) to (177.center);
		\draw [style=thick, in=180, out=-30] (184) to (180.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (184) to (177.center);
		\draw [style=thick, bend right=90, looseness=2.25] (183) to (184);
		\draw [style=thick, in=180, out=30] (183) to (181.center);
		\draw (185.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (121.center);
		\draw (121.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (27) at (1.5, -1.5) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=rw] (95) at (0.5, 0) {};
		\node [style=none] (96) at (0.5, 0.5) {$Z_4$};
		\node [style=none] (128) at (2.25, -1.5) {};
		\node [style=modenb] (132) at (2, 0.25) {$n$};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=modenb] (142) at (4.25, -0.5) {$n$};
		\node [style=modenb] (143) at (0, -1.25) {$2r_3$};
		\node [style=none] (156) at (-1.25, -1.5) {};
		\node [style=none] (161) at (-0.75, -1.5) {};
		\node [style=white phase dot] (162) at (-1, 0.5) {$x_3$};
		\node [style=none] (163) at (-1.5, 0.5) {};
		\node [style=none] (164) at (-1.5, -0.5) {};
		\node [style=none] (165) at (-0.5, 0.5) {};
		\node [style=none] (166) at (-0.5, -0.5) {};
		\node [style=none] (168) at (2.25, 0) {};
		\node [style=rw] (169) at (3.5, -0.75) {};
		\node [style=none] (170) at (2.25, -1.5) {};
		\node [style=none] (171) at (2.25, -1.5) {};
		\node [style=rw] (172) at (3.5, -0.75) {};
		\node [style=none] (173) at (1.5, -1) {$M_8$};
		\node [style=modenb] (174) at (2.25, -1.25) {$n$};
		\node [style=none] (175) at (-1.75, -1.5) {};
		\node [style=none] (176) at (-1.25, -1.5) {};
		\node [style=fswap] (177) at (-1.75, -1.5) {};
		\node [style=none] (178) at (-1.5, -2) {};
		\node [style=none] (179) at (-1.5, -1) {};
		\node [style=none] (180) at (-0.75, -1.5) {};
		\node [style=lw] (181) at (-2.25, -1.25) {};
		\node [style=lw] (182) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (140.center);
		\draw [style=thick] (95) to (88.center);
		\draw [style=thick] (128.center) to (161.center);
		\draw [bend right=90, looseness=1.25] (163.center) to (164.center);
		\draw [bend left=90, looseness=1.25] (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw [style=thick, in=150, out=0] (168.center) to (169);
		\draw [style=thick, in=-150, out=0] (171.center) to (172);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (175.center) to (176.center);
		\draw [style=thick, in=180, out=0] (178.center) to (180.center);
		\draw [style=thick, in=180, out=0] (179.center) to (180.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (181) to (175.center);
		\draw [style=thick, in=180, out=-30] (182) to (178.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (182) to (175.center);
		\draw [style=thick, bend right=90, looseness=2.25] (181) to (182);
		\draw [style=thick, in=180, out=30] (181) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=rw] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 0.5) {$Z_1$};
		\node [style=modenb] (29) at (0, 0.25) {$2k$};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=modenb] (34) at (1.5, 1) {$2l$};
		\node [style=modenb] (35) at (2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (1.center) to (2.center);
		\draw [style=thick, in=180, out=0] (7.center) to (8.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=-180, out=0] (32.center) to (4.center);
		\draw [style=thick, in=180, out=0] (33.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=2.25] (4.center) to (6.center);
		\draw [style=thick] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=rmat] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0.5) {$P_1$};
		\node [style=rw] (30) at (-1.75, -0.5) {};
		\node [style=rw] (33) at (-2.25, 0.5) {};
		\node [style=none] (34) at (-2.25, 1) {$A_1$};
		\node [style=none] (35) at (1.25, 0.75) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (38) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=modenb] (39) at (1.5, 1) {$2l$};
		\node [style=modenb] (40) at (-1.5, 0.75) {$2r_1$};
		\node [style=modenb] (41) at (2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (1.center) to (2.center);
		\draw [style=thick, in=180, out=0] (7.center) to (8.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (24.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (26.center) to (24.center);
		\draw [style=thick, in=180, out=0] (25.center) to (24.center);
		\draw [style=thick] (30) to (26.center);
		\draw [style=thick] (33) to (25.center);
		\draw [style=thick, in=-180, out=0] (37.center) to (4.center);
		\draw [style=thick, in=180, out=0] (38.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=2.25] (4.center) to (6.center);
		\draw [style=thick] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=rmat] (27) at (0, 0) {};
		\node [style=none] (28) at (0, 0.5) {$P_1$};
		\node [style=rw] (30) at (-1.75, -0.5) {};
		\node [style=rw] (33) at (-2.25, 2.25) {};
		\node [style=none] (34) at (-2.25, 3) {$A_1^{-1}$};
		\node [style=none] (36) at (-1.25, 2.25) {};
		\node [style=none] (38) at (-1.25, 1.25) {};
		\node [style=rw] (56) at (-0.5, 1.75) {};
		\node [style=none] (64) at (0, 1.75) {};
		\node [style=none] (65) at (1, 1.75) {};
		\node [style=none] (66) at (0.5, 1.75) {};
		\node [style=fswap] (67) at (1, 1.75) {};
		\node [style=none] (68) at (0.75, 1.25) {};
		\node [style=none] (69) at (0.75, 2.25) {};
		\node [style=none] (70) at (0, 1.75) {};
		\node [style=rw] (73) at (1.5, 2) {};
		\node [style=rw] (74) at (1.5, 1.5) {};
		\node [style=modenb] (40) at (-1.5, 2.5) {$2r_1$};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (35) at (1.25, 0.75) {};
		\node [style=none] (75) at (1.75, 0.75) {};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (76) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=modenb] (39) at (1.5, 1) {$2l$};
		\node [style=white phase dot] (77) at (-4.25, 0.5) {$Pf(A_1)-1$};
		\node [style=none] (78) at (-5.5, 0.5) {};
		\node [style=none] (79) at (-5.5, -0.5) {};
		\node [style=none] (80) at (-3, -0.5) {};
		\node [style=none] (81) at (-3, 0.5) {};
		\node [style=white phase dot] (82) at (-4.25, 2) {$(-1)^{\frac{r_1(r_1-1)}{2}-1}$};
		\node [style=none] (83) at (-5.5, 2) {};
		\node [style=none] (84) at (-5.5, 1) {};
		\node [style=none] (85) at (-3, 1) {};
		\node [style=none] (86) at (-3, 2) {};
		\node [style=modenb] (87) at (2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=-180, out=0] (26.center) to (24.center);
		\draw [style=thick, in=180, out=0] (25.center) to (24.center);
		\draw [style=thick] (30) to (26.center);
		\draw [style=thick] (36.center) to (33);
		\draw [style=thick, bend left=270, looseness=1.75] (38.center) to (25.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (38.center) to (56);
		\draw [style=thick, in=135, out=0, looseness=1.25] (36.center) to (56);
		\draw [style=thick, in=-180, out=0] (7.center) to (5.center);
		\draw [style=thick, in=180, out=0] (7.center) to (10.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (14.center);
		\draw [style=thick] (24.center) to (7.center);
		\draw [style=thick] (56) to (64.center);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (65.center) to (66.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (65.center) to (66.center);
		\draw [style=thick, in=0, out=180] (68.center) to (70.center);
		\draw [style=thick, in=0, out=180] (69.center) to (70.center);
		\draw [style=thick, bend left=90, looseness=2.25] (73) to (74);
		\draw [style=thick, bend left=90, looseness=2.25] (73) to (74);
		\draw [style=thick, bend left=90, looseness=2.25] (73) to (74);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (73) to (65.center);
		\draw [style=thick, in=0, out=-150] (74) to (68.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (74) to (65.center);
		\draw [style=thick, bend left=90, looseness=2.25] (73) to (74);
		\draw [style=thick, in=0, out=150] (73) to (69.center);
		\draw [style=thick, in=-180, out=0] (37.center) to (4.center);
		\draw [style=thick, in=180, out=0] (76.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=2.25] (4.center) to (6.center);
		\draw [style=thick] (35.center) to (75.center);
		\draw (78.center) to (81.center);
		\draw [bend left=90, looseness=1.75] (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw [bend right=270, looseness=2.00] (79.center) to (78.center);
		\draw [in=180, out=0] (83.center) to (86.center);
		\draw [bend left=90, looseness=1.75] (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw [bend right=270, looseness=2.00] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=rmat] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (1.25, 0) {$M_4$};
		\node [style=rw] (33) at (-2.5, 2.5) {};
		\node [style=none] (34) at (-2.5, 3) {$A_1^{-1}$};
		\node [style=none] (36) at (-1.25, 2.5) {};
		\node [style=none] (38) at (-1.25, 1.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (58) at (0.5, -0.5) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=lw] (65) at (1.5, 0.5) {};
		\node [style=none] (66) at (1.5, 1) {$Z_2$};
		\node [style=rw] (67) at (-0.5, 2) {};
		\node [style=lw] (68) at (-0.25, 0) {};
		\node [style=none] (76) at (0, 2) {};
		\node [style=none] (77) at (1, 2) {};
		\node [style=none] (78) at (0.5, 2) {};
		\node [style=fswap] (79) at (1, 2) {};
		\node [style=none] (80) at (0.75, 1.5) {};
		\node [style=none] (81) at (0.75, 2.5) {};
		\node [style=none] (82) at (0, 2) {};
		\node [style=rw] (83) at (1.5, 2.25) {};
		\node [style=rw] (84) at (1.5, 1.75) {};
		\node [style=modenb] (39) at (0.75, 0.75) {$2r_1$};
		\node [style=modenb] (40) at (-1.5, 2.75) {$2r_1$};
		\node [style=modenb] (35) at (2.75, 0.25) {$n$};
		\node [style=white phase dot] (85) at (-3.75, 1.25) {$x_1$};
		\node [style=none] (86) at (-4.5, 1.25) {};
		\node [style=none] (87) at (-4.5, 0.25) {};
		\node [style=none] (88) at (-3, 0.25) {};
		\node [style=none] (89) at (-3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (36.center) to (33);
		\draw [style=thick, bend left=270, looseness=1.75] (38.center) to (25.center);
		\draw [style=thick] (65) to (56.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (38.center) to (67);
		\draw [style=thick, in=135, out=0, looseness=1.25] (36.center) to (67);
		\draw [style=thick, in=-45, out=180, looseness=1.25] (58.center) to (68);
		\draw [style=thick, in=45, out=180, looseness=1.25] (56.center) to (68);
		\draw [style=thick, in=-180, out=0] (11.center) to (14.center);
		\draw [style=thick] (11.center) to (58.center);
		\draw [style=thick, in=180, out=0] (25.center) to (64.center);
		\draw [style=thick] (67) to (76.center);
		\draw [style=thick] (68) to (64.center);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (77.center) to (78.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (77.center) to (78.center);
		\draw [style=thick, in=0, out=180] (80.center) to (82.center);
		\draw [style=thick, in=0, out=180] (81.center) to (82.center);
		\draw [style=thick, bend left=90, looseness=2.25] (83) to (84);
		\draw [style=thick, bend left=90, looseness=2.25] (83) to (84);
		\draw [style=thick, bend left=90, looseness=2.25] (83) to (84);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (83) to (77.center);
		\draw [style=thick, in=0, out=-150] (84) to (80.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (84) to (77.center);
		\draw [style=thick, bend left=90, looseness=2.25] (83) to (84);
		\draw [style=thick, in=0, out=150] (83) to (81.center);
		\draw (86.center) to (89.center);
		\draw [bend left=90, looseness=1.75] (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=rmat] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$M_4$};
		\node [style=none] (34) at (-2.5, 2) {$A_1^{-1}$};
		\node [style=none] (56) at (1, 0.75) {};
		\node [style=lw] (57) at (0, 0) {};
		\node [style=none] (58) at (0.75, -0.5) {};
		\node [style=lw] (65) at (2, 0.75) {};
		\node [style=none] (66) at (2, 1.5) {$Z_2$};
		\node [style=none] (73) at (-0.75, -0.5) {};
		\node [style=none] (76) at (-0.5, 0) {};
		\node [style=none] (78) at (-1.25, 0.5) {};
		\node [style=lw] (79) at (-2, 0) {};
		\node [style=none] (80) at (-1.25, -0.5) {};
		\node [style=rw] (87) at (-2.5, 1.25) {};
		\node [style=none] (88) at (-1.25, 1.25) {};
		\node [style=none] (101) at (-2.5, 0) {};
		\node [style=none] (102) at (-3.75, 0) {};
		\node [style=none] (103) at (-3.25, 0) {};
		\node [style=fswap] (104) at (-3.75, 0) {};
		\node [style=none] (105) at (-3.5, -0.5) {};
		\node [style=none] (106) at (-3.5, 0.5) {};
		\node [style=none] (107) at (-2.5, 0) {};
		\node [style=lw] (108) at (-4.25, 0.25) {};
		\node [style=lw] (109) at (-4.25, -0.25) {};
		\node [style=modenb] (39) at (1.25, 1) {$2r_1$};
		\node [style=modenb] (40) at (-1.5, 1.5) {$2r_1$};
		\node [style=modenb] (35) at (3.25, 0.25) {$n$};
		\node [style=white phase dot] (85) at (-6.25, 0.5) {$x_1$};
		\node [style=none] (86) at (-7, 0.5) {};
		\node [style=none] (110) at (-7, -0.5) {};
		\node [style=none] (111) at (-5.5, -0.5) {};
		\node [style=none] (89) at (-5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, in=-45, out=180, looseness=1.25] (58.center) to (57);
		\draw [style=thick, in=45, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=thick] (65) to (56.center);
		\draw [style=thick, in=-45, out=180, looseness=1.25] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=thick] (88.center) to (87);
		\draw [style=thick, in=-180, out=0] (11.center) to (14.center);
		\draw [style=thick] (11.center) to (58.center);
		\draw [style=thick] (57) to (76.center);
		\draw [style=thick, in=-180, out=0] (73.center) to (76.center);
		\draw [style=thick] (73.center) to (80.center);
		\draw [style=thick] (79) to (101.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (102.center) to (103.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (102.center) to (103.center);
		\draw [style=thick, in=180, out=0] (105.center) to (107.center);
		\draw [style=thick, in=180, out=0] (106.center) to (107.center);
		\draw [style=thick, bend right=90, looseness=2.25] (108) to (109);
		\draw [style=thick, bend right=90, looseness=2.25] (108) to (109);
		\draw [style=thick, bend right=90, looseness=2.25] (108) to (109);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (108) to (102.center);
		\draw [style=thick, in=180, out=-30] (109) to (105.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (109) to (102.center);
		\draw [style=thick, bend right=90, looseness=2.25] (108) to (109);
		\draw [style=thick, in=180, out=30] (108) to (106.center);
		\draw (86.center) to (89.center);
		\draw [bend left=90, looseness=1.75] (89.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw [bend right=270, looseness=2.00] (110.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=rmat] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$M_4$};
		\node [style=none] (73) at (1.75, -0.5) {};
		\node [style=none] (76) at (2.5, 0) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=lw] (79) at (0.5, 0) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=rw] (87) at (0, 1.25) {};
		\node [style=none] (88) at (1.25, 1.25) {};
		\node [style=none] (89) at (0, 2) {$Z_3$};
		\node [style=none] (102) at (0, 0) {};
		\node [style=none] (103) at (-1, 0) {};
		\node [style=none] (104) at (-0.5, 0) {};
		\node [style=fswap] (105) at (-1, 0) {};
		\node [style=none] (106) at (-0.75, -0.5) {};
		\node [style=none] (107) at (-0.75, 0.5) {};
		\node [style=none] (108) at (0, 0) {};
		\node [style=lw] (109) at (-1.5, 0.25) {};
		\node [style=lw] (110) at (-1.5, -0.25) {};
		\node [style=modenb] (35) at (3, 0.25) {$n$};
		\node [style=modenb] (39) at (0.75, 1.5) {$2r_1$};
		\node [style=white phase dot] (85) at (-3.25, 1) {$x_1$};
		\node [style=none] (86) at (-4, 1) {};
		\node [style=none] (111) at (-4, 0) {};
		\node [style=none] (112) at (-2.5, 0) {};
		\node [style=none] (113) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-45, out=180, looseness=1.25] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=thick] (88.center) to (87);
		\draw [style=thick] (15.center) to (76.center);
		\draw [style=thick, in=-180, out=0] (73.center) to (76.center);
		\draw [style=thick] (73.center) to (80.center);
		\draw [style=thick] (79) to (102.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (103.center) to (104.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (103.center) to (104.center);
		\draw [style=thick, in=180, out=0] (106.center) to (108.center);
		\draw [style=thick, in=180, out=0] (107.center) to (108.center);
		\draw [style=thick, bend right=90, looseness=2.25] (109) to (110);
		\draw [style=thick, bend right=90, looseness=2.25] (109) to (110);
		\draw [style=thick, bend right=90, looseness=2.25] (109) to (110);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (109) to (103.center);
		\draw [style=thick, in=180, out=-30] (110) to (106.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (110) to (103.center);
		\draw [style=thick, bend right=90, looseness=2.25] (109) to (110);
		\draw [style=thick, in=180, out=30] (109) to (107.center);
		\draw (86.center) to (113.center);
		\draw [bend left=90, looseness=1.75] (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw [bend right=270, looseness=2.00] (111.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=rmat] (27) at (2, -0.5) {};
		\node [style=none] (28) at (2, 0.25) {$M_4$};
		\node [style=none] (73) at (2.25, -0.5) {};
		\node [style=none] (76) at (3, 0) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=lw] (79) at (-0.25, 0) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (88) at (0.5, 1.75) {};
		\node [style=none] (89) at (-0.5, 1.75) {};
		\node [style=none] (90) at (-1, 2.25) {};
		\node [style=none] (91) at (-1, 1.25) {};
		\node [style=rw] (92) at (-2.25, 1.25) {};
		\node [style=rw] (95) at (-2.25, 2.25) {};
		\node [style=none] (96) at (-2.25, 2.75) {$A_3$};
		\node [style=rmat] (97) at (-0.25, 1.75) {};
		\node [style=none] (98) at (-0.25, 2.25) {$P_2$};
		\node [style=none] (111) at (-0.75, 0) {};
		\node [style=none] (112) at (-1.75, 0) {};
		\node [style=none] (113) at (-1.25, 0) {};
		\node [style=fswap] (114) at (-1.75, 0) {};
		\node [style=none] (115) at (-1.5, -0.5) {};
		\node [style=none] (116) at (-1.5, 0.5) {};
		\node [style=none] (117) at (-0.75, 0) {};
		\node [style=lw] (118) at (-2.25, 0.25) {};
		\node [style=lw] (119) at (-2.25, -0.25) {};
		\node [style=modenb] (39) at (-1.5, 2.5) {$2r_2$};
		\node [style=modenb] (120) at (1.25, -0.25) {$2r_1$};
		\node [style=white phase dot] (85) at (-4, 1.25) {$x_1$};
		\node [style=none] (86) at (-4.75, 1.25) {};
		\node [style=none] (87) at (-4.75, 0.25) {};
		\node [style=none] (121) at (-3.25, 0.25) {};
		\node [style=none] (122) at (-3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-45, out=180, looseness=1.25] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=thick, in=-180, out=0] (91.center) to (89.center);
		\draw [style=thick, in=180, out=0] (90.center) to (89.center);
		\draw [style=thick] (92) to (91.center);
		\draw [style=thick] (95) to (90.center);
		\draw [style=thick] (89.center) to (88.center);
		\draw [style=thick] (79) to (111.center);
		\draw [style=thick] (15.center) to (76.center);
		\draw [style=thick, in=-180, out=0] (73.center) to (76.center);
		\draw [style=thick] (73.center) to (80.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (112.center) to (113.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (112.center) to (113.center);
		\draw [style=thick, in=180, out=0] (115.center) to (117.center);
		\draw [style=thick, in=180, out=0] (116.center) to (117.center);
		\draw [style=thick, bend right=90, looseness=2.25] (118) to (119);
		\draw [style=thick, bend right=90, looseness=2.25] (118) to (119);
		\draw [style=thick, bend right=90, looseness=2.25] (118) to (119);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (118) to (112.center);
		\draw [style=thick, in=180, out=-30] (119) to (115.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (119) to (112.center);
		\draw [style=thick, bend right=90, looseness=2.25] (118) to (119);
		\draw [style=thick, in=180, out=30] (118) to (116.center);
		\draw (86.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (121.center);
		\draw (121.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-proof/pre-nf_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=rmat] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, 0) {$M_4$};
		\node [style=none] (73) at (3.5, -0.5) {};
		\node [style=none] (76) at (4.25, 0) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=lw] (79) at (-0.25, 0) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (88) at (0.5, 2) {};
		\node [style=none] (89) at (0, 2) {};
		\node [style=none] (90) at (-0.5, 2.5) {};
		\node [style=none] (91) at (-0.5, 1.5) {};
		\node [style=rw] (92) at (-2, 1.5) {};
		\node [style=rw] (95) at (-2, 2.5) {};
		\node [style=none] (96) at (-2, 3) {$A_3$};
		\node [style=rmat] (97) at (-1, 0) {};
		\node [style=none] (98) at (-1, 0.75) {$P_2^T$};
		\node [style=rmat] (99) at (2, -0.5) {};
		\node [style=none] (100) at (2, 0.25) {$P_2^{-T}$};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (108) at (-2.75, 0) {};
		\node [style=none] (109) at (-2.25, 0) {};
		\node [style=fswap] (110) at (-2.75, 0) {};
		\node [style=none] (111) at (-2.5, -0.5) {};
		\node [style=none] (112) at (-2.5, 0.5) {};
		\node [style=none] (113) at (-1.75, 0) {};
		\node [style=lw] (114) at (-3.25, 0.25) {};
		\node [style=lw] (115) at (-3.25, -0.25) {};
		\node [style=modenb] (35) at (4.5, 0.25) {$n$};
		\node [style=modenb] (39) at (1, -0.25) {$2r_1$};
		\node [style=modenb] (116) at (-1, 2.75) {$2r_2$};
		\node [style=white phase dot] (85) at (-3.75, 2) {$x_1$};
		\node [style=none] (86) at (-4.5, 2) {};
		\node [style=none] (87) at (-4.5, 1) {};
		\node [style=none] (121) at (-3, 1) {};
		\node [style=none] (122) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-45, out=180, looseness=1.25] (80.center) to (79);
		\draw [style=thick, in=45, out=180, looseness=1.25] (78.center) to (79);
		\draw [style=thick, bend left=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=thick, in=-180, out=0] (91.center) to (89.center);
		\draw [style=thick, in=180, out=0] (90.center) to (89.center);
		\draw [style=thick] (92) to (91.center);
		\draw [style=thick] (95) to (90.center);
		\draw [style=thick] (89.center) to (88.center);
		\draw [style=thick] (15.center) to (76.center);
		\draw [style=thick, in=-180, out=0] (73.center) to (76.center);
		\draw [style=thick] (73.center) to (80.center);
		\draw [style=thick] (79) to (107.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (108.center) to (109.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (108.center) to (109.center);
		\draw [style=thick, in=180, out=0] (111.center) to (113.center);
		\draw [style=thick, in=180, out=0] (112.center) to (113.center);
		\draw [style=thick, bend right=90, looseness=2.25] (114) to (115);
		\draw [style=thick, bend right=90, looseness=2.25] (114) to (115);
		\draw [style=thick, bend right=90, looseness=2.25] (114) to (115);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (114) to (108.center);
		\draw [style=thick, in=180, out=-30] (115) to (111.center);
		\draw [style=thick, in=-150, out=15, looseness=1.25] (115) to (108.center);
		\draw [style=thick, bend right=90, looseness=2.25] (114) to (115);
		\draw [style=thick, in=180, out=30] (114) to (112.center);
		\draw (86.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (121.center);
		\draw (121.center) to (87.center);
		\draw [bend right=270, looseness=2.00] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/anticom_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (-0.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=fswap] (18) at (0.5, 0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=lw] (41) at (-0.25, -1.25) {};
		\node [style=none] (42) at (0.75, -1.5) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=lw] (45) at (-0.25, -0.5) {};
		\node [style=none] (47) at (0.5, -0.75) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (50) at (1, -0.75) {};
		\node [style=none] (52) at (1.5, 0.25) {};
		\node [style=fswap] (53) at (0.5, -0.75) {};
		\node [style=lw] (54) at (-0.25, 0.5) {};
		\node [style=none] (55) at (0.75, -0.25) {};
		\node [style=none] (58) at (1.5, -0.25) {};
		\node [style=fswap] (63) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=-60, out=180, looseness=1.25] (13.center) to (3.center);
		\draw [in=150, out=-30, looseness=1.25] (0) to (10.center);
		\draw [in=-90, out=-30, looseness=1.25] (10.center) to (15.center);
		\draw [in=90, out=30, looseness=1.25] (10.center) to (15.center);
		\draw [in=180, out=0] (20.center) to (26.center);
		\draw [in=-180, out=-30] (41) to (42.center);
		\draw [in=150, out=-15, looseness=1.25] (45) to (47.center);
		\draw [in=60, out=-180, looseness=1.25] (48.center) to (43.center);
		\draw [in=-150, out=30, looseness=1.25] (41) to (47.center);
		\draw [in=90, out=30, looseness=1.25] (47.center) to (50.center);
		\draw [in=-90, out=-30, looseness=1.25] (47.center) to (50.center);
		\draw [in=-180, out=-30] (54) to (55.center);
		\draw [in=-180, out=0] (55.center) to (58.center);
		\draw [in=-150, out=15, looseness=1.25] (54) to (10.center);
		\draw [bend right=90, looseness=2.25] (0) to (54);
		\draw [in=180, out=30] (45) to (20.center);
		\draw [bend right=90, looseness=2.00] (45) to (41);
		\draw [in=120, out=0] (2.center) to (3.center);
		\draw [in=-120, out=0] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/anticom_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (-0.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=fswap] (18) at (0.5, 0.75) {};
		\node [style=none] (20) at (0.75, -0.25) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=lw] (41) at (-0.25, -1.25) {};
		\node [style=none] (42) at (0.75, -1.5) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=lw] (45) at (-0.25, -0.5) {};
		\node [style=none] (47) at (0.5, -0.75) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (50) at (1, -0.75) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=fswap] (53) at (0.5, -0.75) {};
		\node [style=lw] (54) at (-0.25, 0.5) {};
		\node [style=none] (55) at (0.75, 0.25) {};
		\node [style=none] (58) at (1.5, 0.25) {};
		\node [style=white phase dot] (64) at (-1.5, -0.5) {$-2$};
		\node [style=none] (65) at (-2, -0.5) {};
		\node [style=none] (66) at (-1, -0.5) {};
		\node [style=none] (67) at (-2, 0.5) {};
		\node [style=none] (68) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=-60, out=180, looseness=1.25] (13.center) to (3.center);
		\draw [in=150, out=-30, looseness=1.25] (0) to (10.center);
		\draw [in=-90, out=-30, looseness=1.25] (10.center) to (15.center);
		\draw [in=90, out=30, looseness=1.25] (10.center) to (15.center);
		\draw [in=180, out=0] (20.center) to (26.center);
		\draw [in=-180, out=-30] (41) to (42.center);
		\draw [in=150, out=-15, looseness=1.25] (45) to (47.center);
		\draw [in=60, out=-180, looseness=1.25] (48.center) to (43.center);
		\draw [in=-150, out=30, looseness=1.25] (41) to (47.center);
		\draw [in=90, out=30, looseness=1.25] (47.center) to (50.center);
		\draw [in=-90, out=-30, looseness=1.25] (47.center) to (50.center);
		\draw [in=-180, out=-30] (54) to (55.center);
		\draw [in=-180, out=0] (55.center) to (58.center);
		\draw [in=-150, out=15, looseness=1.25] (54) to (10.center);
		\draw [bend right=90, looseness=2.25] (0) to (54);
		\draw [in=180, out=30] (45) to (20.center);
		\draw [bend right=90, looseness=2.00] (45) to (41);
		\draw [in=120, out=0] (2.center) to (3.center);
		\draw [in=-120, out=0] (42.center) to (43.center);
		\draw (66.center) to (65.center);
		\draw [bend left=90, looseness=1.50] (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/cup-cap-triangle_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=fswap] (15) at (-1, 0.25) {};
		\node [style=rw] (16) at (0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.25, 1.5) {};
		\node [style=none] (23) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw [in=360, out=180] (8.center) to (12.center);
		\draw [in=180, out=0] (7.center) to (13.center);
		\draw [in=180, out=0] (5.center) to (14.center);
		\draw [in=-135, out=0] (6.center) to (16);
		\draw [in=-90, out=-180] (6.center) to (18.center);
		\draw [in=180, out=90] (18.center) to (7.center);
		\draw [in=-90, out=-180] (20.center) to (23.center);
		\draw [in=180, out=90] (23.center) to (21.center);
		\draw [in=135, out=0] (20.center) to (16);
		\draw (9.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/cup-cap-triangle_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=lw] (16) at (0, 0) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180] (6.center) to (16);
		\draw (6.center) to (18.center);
		\draw (20.center) to (23.center);
		\draw [in=45, out=180] (20.center) to (16);
		\draw (9.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/empty_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=white phase dot] (10) at (0, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (0, 0.5) {};
		\node [style=lw] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=lw] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2.5, -0.25) {};
		\node [style=fswap] (18) at (0.75, 0) {};
		\node [style=white phase dot] (19) at (1.25, 1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (0) to (1);
		\draw [in=150, out=-30, looseness=1.25] (0) to (4.center);
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=120, out=0] (6.center) to (3.center);
		\draw [in=-90, out=-30, looseness=1.25] (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw [in=-150, out=30, looseness=1.25] (7) to (10.center);
		\draw [in=-180, out=-30] (7) to (8.center);
		\draw [in=90, out=30, looseness=1.25] (10.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw [in=-60, out=180, looseness=1.25] (13.center) to (3.center);
		\draw [in=-120, out=0] (16.center) to (14.center);
		\draw [in=60, out=-180, looseness=1.25] (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (-0.75, 0.5) {};
		\node [style=lw] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=lw] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=fswap] (18) at (0, 0) {};
		\node [style=white phase dot] (19) at (-1.75, 1.5) {$x-1$};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (0) to (1);
		\draw [in=150, out=-30, looseness=1.25] (0) to (4.center);
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=120, out=0] (6.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw [in=-150, out=30, looseness=1.25] (7) to (10.center);
		\draw [in=-180, out=-30] (7) to (8.center);
		\draw (8.center) to (12.center);
		\draw [in=-60, out=180, looseness=1.25] (13.center) to (3.center);
		\draw [in=-120, out=0] (16.center) to (14.center);
		\draw [in=60, out=-180, looseness=1.25] (17.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=2.00] (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [bend right=270, looseness=2.00] (22.center) to (20.center);
		\draw [in=-90, out=-30, looseness=1.25] (4.center) to (15.center);
		\draw [in=90, out=30, looseness=1.25] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/loop_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fswap] (4) at (0, 0.25) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.50] (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (12.center);
		\draw [in=180, out=180, looseness=1.50] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/loop_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=white phase dot] (17) at (0, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (7.center) to (12.center);
		\draw (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/op_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=lw] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=fswap] (15) at (0.75, 0) {};
		\node [style=lw] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (22) at (1.75, -0.75) {};
		\node [style=lw] (23) at (1.25, -0.5) {};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=fswap] (29) at (1.75, 0) {};
		\node [style=none] (33) at (3.5, -0.75) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (38) at (2.25, 0.25) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=rw] (41) at (2.75, 1.5) {};
		\node [style=rw] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (1.75, 1.25) {};
		\node [style=fswap] (47) at (2.25, 1) {};
		\node [style=none] (49) at (0, 1.75) {};
		\node [style=none] (50) at (0, 1.25) {};
		\node [style=none] (51) at (3.5, 1.5) {};
		\node [style=none] (52) at (3.5, 0.5) {};
		\node [style=none] (53) at (3, 1.5) {};
		\node [style=none] (54) at (3, 0.5) {};
		\node [style=none] (57) at (2.25, -0.25) {};
		\node [style=none] (59) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-30, looseness=1.25] (0) to (4.center);
		\draw [in=180, out=30] (0) to (2.center);
		\draw [in=-150, out=30, looseness=1.25] (6) to (8.center);
		\draw [in=-180, out=-30] (6) to (7.center);
		\draw [in=-90, out=-30, looseness=1.25] (4.center) to (12.center);
		\draw [in=90, out=30, looseness=1.25] (8.center) to (12.center);
		\draw [in=180, out=-30] (19) to (20.center);
		\draw [in=-180, out=30] (23) to (27.center);
		\draw [in=0, out=-180] (33.center) to (22.center);
		\draw [in=0, out=150] (41) to (40.center);
		\draw [in=0, out=-135, looseness=0.75] (41) to (35.center);
		\draw [in=0, out=-150] (43) to (38.center);
		\draw [in=-180, out=0] (50.center) to (44.center);
		\draw [in=-180, out=0] (49.center) to (40.center);
		\draw (54.center) to (43);
		\draw (41) to (53.center);
		\draw [in=180, out=0, looseness=1.25] (53.center) to (51.center);
		\draw [in=-180, out=0, looseness=1.25] (54.center) to (52.center);
		\draw (2.center) to (19);
		\draw [bend left=270, looseness=2.75] (0) to (6);
		\draw (7.center) to (23);
		\draw [in=180, out=-30] (23) to (22.center);
		\draw [in=0, out=180] (59.center) to (57.center);
		\draw [in=-180, out=30] (19) to (35.center);
		\draw [in=0, out=150] (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/op_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=lw] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=fswap] (15) at (0.75, 1) {};
		\node [style=lw] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=lw] (23) at (1.25, 1.5) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (2.25, 0.75) {};
		\node [style=fswap] (29) at (1.75, 1) {};
		\node [style=none] (33) at (3.5, 1.75) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (38) at (2.25, 0.75) {};
		\node [style=none] (40) at (1.5, -0.75) {};
		\node [style=rw] (41) at (2.75, -0.5) {};
		\node [style=rw] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (1.75, -0.25) {};
		\node [style=fswap] (47) at (2.25, 0) {};
		\node [style=none] (49) at (0, -0.75) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=none] (51) at (3.5, -0.5) {};
		\node [style=none] (52) at (3.5, 0.5) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=none] (54) at (3, 0.5) {};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=none] (59) at (3.5, 1.25) {};
		\node [style=white phase dot] (60) at (0.75, -0.25) {$-1$};
		\node [style=white phase dot] (61) at (0.75, -0.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=30, looseness=1.25] (0) to (4.center);
		\draw [in=-180, out=-30] (0) to (2.center);
		\draw [in=150, out=-30, looseness=1.25] (6) to (8.center);
		\draw [in=180, out=30] (6) to (7.center);
		\draw [in=90, out=30, looseness=1.25] (4.center) to (12.center);
		\draw [in=-90, out=-30, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=30] (19) to (20.center);
		\draw [in=180, out=-30] (23) to (27.center);
		\draw [in=0, out=180] (33.center) to (22.center);
		\draw [in=0, out=-150] (41) to (40.center);
		\draw [in=0, out=135, looseness=0.75] (41) to (35.center);
		\draw [in=0, out=150] (43) to (38.center);
		\draw [in=180, out=0] (50.center) to (44.center);
		\draw [in=180, out=0] (49.center) to (40.center);
		\draw (54.center) to (43);
		\draw (41) to (53.center);
		\draw [in=-180, out=0, looseness=1.25] (53.center) to (51.center);
		\draw [in=180, out=0, looseness=1.25] (54.center) to (52.center);
		\draw (2.center) to (19);
		\draw [bend right=270, looseness=2.75] (0) to (6);
		\draw (7.center) to (23);
		\draw [in=-180, out=30] (23) to (22.center);
		\draw [in=0, out=-180] (59.center) to (57.center);
		\draw [in=180, out=-30] (19) to (35.center);
		\draw [in=0, out=-150] (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/snake_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (1.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/snake_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/state-cup-cap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rw] (4) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (1.center) to (2.center);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/state-triangle_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=lw] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180] (4.center) to (3);
		\draw (2.center) to (3);
		\draw [in=45, out=180] (1.center) to (3);
		\draw [bend left=90, looseness=1.50] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/triangle-gadget_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=fswap] (2) at (-0.5, 0.5) {};
		\node [style=lw] (3) at (-1, 0.25) {};
		\node [style=lw] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=rw] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none, in=180, out=30] (4) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none, bend right=90, looseness=2.00] (4) to (3);
		\draw [style=none, in=150, out=-30, looseness=1.25] (4) to (6.center);
		\draw [style=none, in=-180, out=-30] (3) to (0.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (6.center) to (7.center);
		\draw [style=none, bend left=90, looseness=2.00] (3) to (4);
		\draw [style=none, in=-150, out=30, looseness=1.25] (3) to (6.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (6.center) to (7.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [in=0, out=-135, looseness=1.25] (13) to (12.center);
		\draw (13) to (10.center);
		\draw [in=0, out=135, looseness=1.25] (13) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/triangle-gadget_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=fswap] (2) at (-0.5, 0.5) {};
		\node [style=lw] (3) at (-1, 0.25) {};
		\node [style=lw] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=lw] (12) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=30] (4) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none, bend right=90, looseness=2.00] (4) to (3);
		\draw [style=none, in=150, out=-30, looseness=1.25] (4) to (6.center);
		\draw [style=none, in=-180, out=-30] (3) to (0.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (6.center) to (7.center);
		\draw [style=none, bend left=90, looseness=2.00] (3) to (4);
		\draw [style=none, in=-150, out=30, looseness=1.25] (3) to (6.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (6.center) to (7.center);
		\draw [in=180, out=0] (0.center) to (10.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/z-cup-cap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=white phase dot] (4) at (0, 0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/z-cup-cap_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=white phase dot] (4) at (0, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/zero-float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=fswap] (12) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw [in=180, out=0] (10.center) to (8.center);
		\draw [in=0, out=-180] (9.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpW-rules/zero-float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=fswap] (18) at (0, 1) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0.25, 0.25) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=rw] (23) at (0.75, 0) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=lw] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (16.center) to (14.center);
		\draw [in=0, out=-180] (15.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [in=-135, out=0] (24.center) to (23);
		\draw (22.center) to (23);
		\draw [in=135, out=0] (21.center) to (23);
		\draw [in=-45, out=180] (28.center) to (27);
		\draw (26.center) to (27);
		\draw [in=45, out=180] (25.center) to (27);
		\draw [bend right=90] (28.center) to (25.center);
		\draw [bend left=270] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/gadget_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (7) at (-0.5, 0.25) {$n$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=rmat] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.25, 0.5) {$P$};
		\node [style=dot] (20) at (2, 0.75) {};
		\node [style=lw] (21) at (2, -0.75) {};
		\node [style=modenb] (22) at (1.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (17.center) to (13.center);
		\draw [style=thick] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/gadget_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (7) at (-2.25, 0.25) {$n$};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=rmat] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-1.5, 0.75) {$P$};
		\node [style=dot] (20) at (0.75, 0.75) {};
		\node [style=modenb] (22) at (0, 1) {$r$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=modenb] (29) at (2.25, 0.25) {$2$};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (2.75, -1.5) {};
		\node [style=dot] (32) at (2.75, 0) {};
		\node [style=lw] (33) at (2.75, -1.5) {};
		\node [style=rmat] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (0.75, 0) {$T_{1,i}T_{2,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (17.center) to (13.center);
		\draw [style=thick] (20) to (12.center);
		\draw [style=none, in=0, out=180, looseness=0.75] (26.center) to (28.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw [style=thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/gadget_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (7) at (-1.75, 0.25) {$n$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=rmat] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (-0.25, 0.75) {$S_{i,r+q}P$};
		\node [style=dot] (20) at (2, 0.75) {};
		\node [style=lw] (21) at (2, -0.75) {};
		\node [style=modenb] (22) at (1.5, 1) {$r$};
		\node [style=rw] (23) at (-2, 0) {};
		\node [style=none] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=rw] (29) at (-3.25, 0.75) {};
		\node [style=none] (30) at (-3.25, 1.5) {};
		\node [style=none] (31) at (-3.25, 1.5) {$-Z$};
		\node [style=none] (32) at (-3.25, -0.75) {};
		\node [style=none] (34) at (-4, 0) {};
		\node [style=none] (35) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (17.center) to (13.center);
		\draw [style=thick] (16.center) to (12.center);
		\draw [style=thick, in=150, out=0] (24.center) to (23);
		\draw [style=thick, in=0, out=-150] (23) to (25.center);
		\draw [style=thick] (29) to (24.center);
		\draw [style=thick] (32.center) to (25.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick, in=-180, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M'$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 1) {};
		\node [style=dot] (1) at (-1.25, 1) {};
		\node [style=white phase dot] (2) at (-2, 1) {$x$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1.25, 0) {$P^{-1}$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (0, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0, 2.25) {$\pmm{0 &0 \\ 0 &K}$};
		\node [style=dot] (15) at (-2.75, -0.75) {};
		\node [style=rmat] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1) {$B$};
		\node [style=modenb] (18) at (-2.25, -0.5) {$r$};
		\node [style=lw] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=rmat] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {$I_r$};
		\node [style=rmat] (27) at (1, 1) {};
		\node [style=none] (28) at (1.25, 1.75) {$P^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=180, out=-30] (19) to (21.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (15) to (19);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (22.center) to (24.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (24.center) to (23.center);
		\draw [style=thick] (24.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 1) {};
		\node [style=dot] (1) at (-1.25, 1) {};
		\node [style=white phase dot] (2) at (-2, 1) {$x$};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=modenb] (7) at (1.5, -1.25) {$n$};
		\node [style=rw] (9) at (2.75, -0.75) {};
		\node [style=rw] (12) at (0.75, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.75, 1.75) {$K$};
		\node [style=dot] (15) at (-2.75, -0.75) {};
		\node [style=rmat] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1) {$B$};
		\node [style=modenb] (18) at (-2.25, -0.5) {$r$};
		\node [style=lw] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=rmat] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {$I_r$};
		\node [style=rmat] (29) at (4.75, 0) {};
		\node [style=none] (30) at (5, 0.75) {$P^{-1}$};
		\node [style=fswap] (32) at (2, 0.5) {};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=180, out=-30] (19) to (21.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (15) to (19);
		\draw [style=thick] (35.center) to (9);
		\draw [style=thick, in=-180, out=0] (22.center) to (34.center);
		\draw [style=thick, in=0, out=180] (36.center) to (34.center);
		\draw [style=thick, in=0, out=-180] (36.center) to (35.center);
		\draw [style=thick] (36.center) to (37.center);
		\draw [style=thick] (23.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 1) {};
		\node [style=dot] (1) at (-1.25, 1) {};
		\node [style=white phase dot] (2) at (-2, 1) {$x$};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=modenb] (7) at (1.5, -1.25) {$n$};
		\node [style=rw] (9) at (2.75, -0.75) {};
		\node [style=rw] (12) at (0.75, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.75, 1.75) {$K$};
		\node [style=dot] (15) at (-2.75, -0.75) {};
		\node [style=rmat] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1) {$B$};
		\node [style=modenb] (18) at (-2.25, -0.5) {$r$};
		\node [style=lw] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=rmat] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {$I_r$};
		\node [style=rmat] (29) at (4.75, 0) {};
		\node [style=none] (30) at (5, 0.75) {$P^{-1}$};
		\node [style=fswap] (32) at (2, 0.5) {};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style=modenb] (38) at (5.75, 0.25) {$n$};
		\node [style=none] (39) at (7.75, 0.75) {};
		\node [style=none] (40) at (7.75, -0.75) {};
		\node [style=none] (41) at (7, 0) {};
		\node [style=none] (42) at (5.5, 0) {};
		\node [style=none] (43) at (8.25, 0.75) {};
		\node [style=none] (44) at (8.25, -0.75) {};
		\node [style=rmat] (45) at (6.5, 0) {};
		\node [style=none] (46) at (6.5, 0.5) {$P$};
		\node [style=dot] (47) at (8.25, 0.75) {};
		\node [style=lw] (48) at (8.25, -0.75) {};
		\node [style=modenb] (49) at (7.75, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=180, out=-30] (19) to (21.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (15) to (19);
		\draw [style=thick] (35.center) to (9);
		\draw [style=thick, in=-180, out=0] (22.center) to (34.center);
		\draw [style=thick, in=0, out=180] (36.center) to (34.center);
		\draw [style=thick, in=0, out=-180] (36.center) to (35.center);
		\draw [style=thick] (36.center) to (37.center);
		\draw [style=thick] (23.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (39.center) to (41.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (41.center) to (40.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (44.center) to (40.center);
		\draw [style=thick] (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 1) {};
		\node [style=dot] (1) at (-1.25, 1) {};
		\node [style=white phase dot] (2) at (-2, 1) {$x$};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=modenb] (7) at (1.5, -1.25) {$n$};
		\node [style=rw] (9) at (2.75, -0.75) {};
		\node [style=rw] (12) at (0.75, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.75, 1.75) {$K$};
		\node [style=dot] (15) at (-2.75, -0.75) {};
		\node [style=rmat] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1) {$B$};
		\node [style=modenb] (18) at (-2.25, -0.5) {$r$};
		\node [style=lw] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=rmat] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {$I_r$};
		\node [style=fswap] (32) at (2, 0.5) {};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=none] (39) at (3.25, 0.75) {};
		\node [style=none] (40) at (3.25, -0.75) {};
		\node [style=none] (43) at (3.75, 0.75) {};
		\node [style=none] (44) at (3.75, -0.75) {};
		\node [style=dot] (47) at (3.75, 0.75) {};
		\node [style=lw] (48) at (3.75, -0.75) {};
		\node [style=modenb] (49) at (3.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=180, out=-30] (19) to (21.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (15) to (19);
		\draw [style=thick] (35.center) to (9);
		\draw [style=thick, in=-180, out=0] (22.center) to (34.center);
		\draw [style=thick] (23.center) to (4.center);
		\draw [style=thick] (44.center) to (40.center);
		\draw [style=thick] (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 1) {};
		\node [style=dot] (1) at (-1.25, 1) {};
		\node [style=white phase dot] (2) at (-2, 1) {$x$};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=modenb] (7) at (0.5, -1.25) {$n$};
		\node [style=rw] (12) at (0.25, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.25, 1.75) {$K$};
		\node [style=dot] (15) at (-2.75, -0.75) {};
		\node [style=rmat] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-0.5, -1) {$B$};
		\node [style=modenb] (18) at (-2.25, -0.5) {$r$};
		\node [style=lw] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=rmat] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {$I_r$};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=dot] (47) at (1, 0) {};
		\node [style=lw] (48) at (1.5, 1) {};
		\node [style=modenb] (49) at (0.5, 0.25) {$r$};
		\node [style=lw] (50) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=180, out=-30] (19) to (21.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (15) to (19);
		\draw [style=thick, in=-180, out=0] (22.center) to (34.center);
		\draw [style=thick] (23.center) to (4.center);
		\draw [style=thick] (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step1_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (-0.5, 1) {};
		\node [style=white phase dot] (2) at (-1.25, 1) {$x$};
		\node [style=rw] (12) at (0.25, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.25, 1.75) {$K$};
		\node [style=dot] (15) at (-0.75, 0) {};
		\node [style=modenb] (18) at (-0.25, 0.25) {$r$};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=dot] (47) at (0.25, 0) {};
		\node [style=lw] (48) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (34.center);
		\draw [style=thick] (47) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M'$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z'$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=rmat] (22) at (4, 0) {};
		\node [style=none] (23) at (4, 0.5) {$P$};
		\node [style=dot] (24) at (5.75, 0.75) {};
		\node [style=lw] (25) at (5.75, -0.75) {};
		\node [style=modenb] (26) at (5.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0) {$M'$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (0.5, 1.75) {$Z'$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=dot] (24) at (5.75, 0.75) {};
		\node [style=lw] (25) at (5.75, -0.75) {};
		\node [style=modenb] (26) at (5.25, 1) {$r$};
		\node [style=rmat] (27) at (1.25, 1) {};
		\node [style=none] (28) at (1.25, 1.75) {$P$};
		\node [style=rmat] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (1.25, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0) {$M'$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (3.5, 1) {};
		\node [style=rw] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (0.5, 2) {$Z'$};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=dot] (24) at (4.5, 1) {};
		\node [style=lw] (25) at (4.5, -0.5) {};
		\node [style=modenb] (26) at (4, 1.25) {$r$};
		\node [style=rmat] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (1.25, 2) {$P$};
		\node [style=rmat] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (1.25, 0) {$P$};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=rw] (32) at (3.5, -0.5) {};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=fswap] (34) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=-150] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (20.center) to (16.center);
		\draw [style=thick, in=0, out=150] (32) to (31.center);
		\draw [style=thick, in=-150, out=0] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$C$};
		\node [style=modenb] (8) at (0.25, -0.5) {$r'$};
		\node [style=rw] (9) at (3.5, 1) {};
		\node [style=rw] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-0.25, 2.25) {$Z'$};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=dot] (24) at (4.5, 1) {};
		\node [style=modenb] (26) at (4, 1.25) {$r$};
		\node [style=rmat] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (0.5, 2.25) {$P$};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=lw] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=-150] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (20.center) to (16.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (35.center);
		\draw [style=thick] (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 1) {};
		\node [style=dot] (1) at (-1, 1) {};
		\node [style=white phase dot] (2) at (-1.75, 1) {$x'$};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=rw] (9) at (3.5, 1) {};
		\node [style=rw] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-0.25, 2.25) {$Z'$};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=dot] (24) at (4.5, 1) {};
		\node [style=modenb] (26) at (4, 1.25) {$r$};
		\node [style=rmat] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (0.5, 2.25) {$P$};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=lw] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=modenb] (36) at (-3.5, -0.75) {$r'$};
		\node [style=modenb] (37) at (1, -0.75) {$r$};
		\node [style=none] (38) at (-2.25, -1) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-1.5, -0.25) {};
		\node [style=none] (41) at (-1, -0.25) {};
		\node [style=none] (42) at (-2.25, -1) {};
		\node [style=none] (43) at (-0.25, -1) {};
		\node [style=none] (44) at (-1.75, -1.75) {};
		\node [style=none] (45) at (-0.75, -1.75) {};
		\node [style=lw] (46) at (-1.5, -1.75) {};
		\node [style=rw] (47) at (-1, -1.75) {};
		\node [style=rmat] (48) at (-3, -1) {};
		\node [style=rmat] (49) at (0.5, -1) {};
		\node [style=none] (50) at (-3, -0.25) {$Q_1$};
		\node [style=none] (51) at (0.5, -0.25) {$Q_2$};
		\node [style=modenb] (52) at (-1.25, 0) {$rk(C)$};
		\node [style=dot] (53) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (20.center) to (16.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (35.center);
		\draw [style=thick] (35.center) to (34);
		\draw [style=thick, in=0, out=-180] (40.center) to (38.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (41.center) to (39.center);
		\draw [style=thick, in=0, out=180] (44.center) to (42.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (45.center) to (43.center);
		\draw [style=thick] (47) to (45.center);
		\draw [style=thick] (46) to (44.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (53) to (42.center);
		\draw [style=thick] (43.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step2_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 1.75) {};
		\node [style=dot] (1) at (-1, 1.75) {};
		\node [style=white phase dot] (2) at (-1.75, 1.75) {$x'$};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=rw] (9) at (3.5, 1) {};
		\node [style=rw] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-0.25, 2.25) {$Z'$};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=dot] (24) at (4.5, 1) {};
		\node [style=modenb] (26) at (4, 1.25) {$r$};
		\node [style=rmat] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (0.5, 2.25) {$P$};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=lw] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=modenb] (36) at (-2.75, -1.5) {$r'-rk(C)$};
		\node [style=modenb] (37) at (1, -0.75) {$r$};
		\node [style=none] (38) at (-1.5, -1.75) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-2, -0.25) {};
		\node [style=none] (41) at (-1, -0.25) {};
		\node [style=none] (42) at (-1.5, -1.75) {};
		\node [style=none] (43) at (-0.25, -1) {};
		\node [style=none] (45) at (-0.75, -1.75) {};
		\node [style=lw] (46) at (-1.5, -1.75) {};
		\node [style=rw] (47) at (-1, -1.75) {};
		\node [style=rmat] (49) at (0.5, -1) {};
		\node [style=none] (51) at (0.5, -0.25) {$Q_2$};
		\node [style=modenb] (52) at (-1.25, 0) {$rk(C)$};
		\node [style=dot] (53) at (-4.25, -1.75) {};
		\node [style=dot] (54) at (-3, 0.75) {};
		\node [style=dot] (55) at (-0.5, 0.75) {};
		\node [style=white phase dot] (56) at (-1.75, 0.75) {$detQ_1$};
		\node [style=dot] (57) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (20.center) to (16.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (35.center);
		\draw [style=thick] (35.center) to (34);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (41.center) to (39.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (45.center) to (43.center);
		\draw [style=thick] (47) to (45.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (53) to (42.center);
		\draw [style=thick] (43.center) to (33.center);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M'$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z'$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=rmat] (22) at (4, 0) {};
		\node [style=none] (23) at (4, 0.5) {$P$};
		\node [style=dot] (24) at (5.75, 0.75) {};
		\node [style=lw] (25) at (5.75, -0.75) {};
		\node [style=modenb] (26) at (5.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$C$};
		\node [style=modenb] (7) at (1.5, -0.5) {$r'$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$W$};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=dot] (24) at (4, 0) {};
		\node [style=modenb] (26) at (3.5, 0.25) {$r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [style=thick] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-0.25, 0.75) {};
		\node [style=white phase dot] (2) at (-1, 0.75) {$x'$};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=modenb] (8) at (1.5, -0.5) {$r'$};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (14) at (1, 1.75) {$W$};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=dot] (24) at (2.25, -0.75) {};
		\node [style=dot] (27) at (-2.25, -0.5) {};
		\node [style=dot] (28) at (0.25, -0.5) {};
		\node [style=white phase dot] (29) at (-1, -0.5) {$detC$};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=modenb] (33) at (1.5, 1.25) {$r'$};
		\node [style=lw] (34) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (27) to (28);
		\draw [style=thick] (3) to (16.center);
		\draw [style=thick] (30.center) to (12);
		\draw [style=thick] (24) to (16.center);
		\draw [style=thick] (34) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.75) {};
		\node [style=dot] (1) at (0.75, 0.75) {};
		\node [style=white phase dot] (2) at (0, 0.75) {$x'$};
		\node [style=dot] (27) at (-1.25, -0.5) {};
		\node [style=dot] (28) at (1.25, -0.5) {};
		\node [style=white phase dot] (29) at (0, -0.5) {$detC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M'$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z'$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=rmat] (22) at (4, 0) {};
		\node [style=none] (23) at (4, 0.5) {$P$};
		\node [style=dot] (24) at (5.75, 0.75) {};
		\node [style=lw] (25) at (5.75, -0.75) {};
		\node [style=modenb] (26) at (5.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M'$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z'$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=rmat] (22) at (4, 0) {};
		\node [style=none] (23) at (4, 0.5) {$P'$};
		\node [style=dot] (24) at (5.75, 0.75) {};
		\node [style=lw] (25) at (5.75, -0.75) {};
		\node [style=modenb] (26) at (5.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.75) {};
		\node [style=dot] (1) at (-0.5, 0.75) {};
		\node [style=white phase dot] (2) at (-1.25, 0.75) {$x'$};
		\node [style=dot] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=rmat] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0.5, -0.75) {$B'$};
		\node [style=modenb] (8) at (-1, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, -0.75) {};
		\node [style=rw] (12) at (0.75, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (0.75, 1.75) {$K'$};
		\node [style=dot] (28) at (-1.5, -0.75) {};
		\node [style=lw] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (3.25, 0.25) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, -1.5) {};
		\node [style=none] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (41) at (3.25, 0.25) {};
		\node [style=none] (42) at (3.25, -0.75) {};
		\node [style=none] (44) at (3.75, 0.25) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=dot] (46) at (3.75, 0.25) {};
		\node [style=lw] (47) at (3.75, -0.75) {};
		\node [style=modenb] (48) at (3.25, 0.5) {$r$};
		\node [style=fswap] (49) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (28) to (30);
		\draw [style=thick] (35.center) to (31.center);
		\draw [style=thick] (36.center) to (32.center);
		\draw [style=thick, in=-180, out=30, looseness=0.75] (30) to (35.center);
		\draw [style=thick, in=180, out=-30] (30) to (36.center);
		\draw [style=thick] (45.center) to (42.center);
		\draw [style=thick] (44.center) to (41.center);
		\draw [style=thick] (39.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.75) {};
		\node [style=dot] (1) at (-0.5, 0.75) {};
		\node [style=white phase dot] (2) at (-1.25, 0.75) {$x'$};
		\node [style=rw] (12) at (0.25, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (0.25, 1.75) {$K'$};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=dot] (46) at (2.25, -0.75) {};
		\node [style=lw] (47) at (1.25, 1) {};
		\node [style=modenb] (48) at (1.75, -0.5) {$r$};
		\node [style=dot] (50) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (44.center) to (41.center);
		\draw [style=thick] (50) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (7, -0.75) {};
		\node [style=rmat] (26) at (4, 0) {};
		\node [style=none] (27) at (4, 0.75) {$P$};
		\node [style=dot] (28) at (6.25, 0.75) {};
		\node [style=modenb] (29) at (5.5, 1) {$r$};
		\node [style=none] (30) at (7.75, 0) {};
		\node [style=none] (31) at (7.75, -1.5) {};
		\node [style=none] (32) at (7, -0.75) {};
		\node [style=modenb] (33) at (7.75, 0.25) {$2$};
		\node [style=none] (34) at (8.25, 0) {};
		\node [style=none] (35) at (8.25, -1.5) {};
		\node [style=dot] (36) at (8.25, 0) {};
		\node [style=lw] (37) at (8.25, -1.5) {};
		\node [style=rmat] (38) at (6.25, -0.75) {};
		\node [style=none] (39) at (6.25, 0) {$T_{1,i}T_{2,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (28) to (21.center);
		\draw [style=none, in=0, out=180, looseness=0.75] (30.center) to (32.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (32.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw [style=thick] (31.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.75) {};
		\node [style=dot] (1) at (-0.5, 0.75) {};
		\node [style=white phase dot] (2) at (-1.25, 0.75) {$x$};
		\node [style=dot] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=rmat] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0.5, -0.75) {$B$};
		\node [style=modenb] (8) at (-1, -0.5) {$r$};
		\node [style=rw] (9) at (2.75, -0.75) {};
		\node [style=rw] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (0.25, 2) {$K$};
		\node [style=dot] (28) at (-1.5, -0.75) {};
		\node [style=lw] (30) at (-0.5, -0.75) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (0.25, -1.5) {};
		\node [style=fswap] (49) at (1.75, 0.5) {};
		\node [style=none] (51) at (2.75, 0.5) {};
		\node [style=none] (52) at (2.75, -0.75) {};
		\node [style=none] (55) at (4.25, -0.75) {};
		\node [style=dot] (58) at (3.5, 0.5) {};
		\node [style=modenb] (59) at (2.75, 0.75) {$r$};
		\node [style=none] (60) at (5, 0) {};
		\node [style=none] (61) at (5, -1.5) {};
		\node [style=none] (62) at (4.25, -0.75) {};
		\node [style=modenb] (63) at (5, 0.25) {$2$};
		\node [style=none] (64) at (5.5, 0) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=dot] (66) at (5.5, 0) {};
		\node [style=lw] (67) at (5.5, -1.5) {};
		\node [style=rmat] (68) at (3.5, -0.75) {};
		\node [style=none] (69) at (3.5, 0) {$T_{1,i}T_{2,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (28) to (30);
		\draw [style=thick] (36.center) to (32.center);
		\draw [style=thick, in=-180, out=30, looseness=0.75] (30) to (35.center);
		\draw [style=thick, in=180, out=-30] (30) to (36.center);
		\draw [style=thick] (55.center) to (52.center);
		\draw [style=thick] (58) to (51.center);
		\draw [style=none, in=0, out=180, looseness=0.75] (60.center) to (62.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (62.center) to (61.center);
		\draw (60.center) to (64.center);
		\draw [style=thick] (61.center) to (65.center);
		\draw [style=thick] (35.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.75) {};
		\node [style=dot] (1) at (-0.5, 0.75) {};
		\node [style=white phase dot] (2) at (-1.25, 0.75) {$x$};
		\node [style=dot] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=rmat] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0.5, -0.75) {$B$};
		\node [style=modenb] (8) at (-1.5, -0.25) {$r$};
		\node [style=rw] (9) at (2.75, -0.75) {};
		\node [style=rw] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (0.25, 2) {$K$};
		\node [style=dot] (28) at (-2, -0.5) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (52) at (2.75, -0.75) {};
		\node [style=none] (55) at (4.25, -0.75) {};
		\node [style=none] (60) at (5, 0) {};
		\node [style=none] (61) at (5, -1.5) {};
		\node [style=none] (62) at (4.25, -0.75) {};
		\node [style=modenb] (63) at (5, 0.25) {$2$};
		\node [style=none] (64) at (5.5, 0) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=dot] (66) at (5.5, 0) {};
		\node [style=lw] (67) at (5.5, -1.5) {};
		\node [style=rmat] (68) at (3.5, -0.75) {};
		\node [style=none] (69) at (3.5, 0) {$T_{1,i}T_{2,j}$};
		\node [style=dot] (70) at (-1, -0.5) {};
		\node [style=rw] (71) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick] (55.center) to (52.center);
		\draw [style=none, in=0, out=180, looseness=0.75] (60.center) to (62.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (62.center) to (61.center);
		\draw (60.center) to (64.center);
		\draw [style=thick] (61.center) to (65.center);
		\draw [style=thick] (28) to (70);
		\draw [style=thick] (71) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=white phase dot] (2) at (-1.5, 0) {$x$};
		\node [style=rw] (12) at (0, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (0, 0.75) {$K$};
		\node [style=none] (55) at (3, 0) {};
		\node [style=none] (60) at (3.75, 0.75) {};
		\node [style=none] (61) at (3.75, -0.75) {};
		\node [style=none] (62) at (3, 0) {};
		\node [style=modenb] (63) at (3.75, 1) {$2$};
		\node [style=none] (64) at (4.25, 0.75) {};
		\node [style=none] (65) at (4.25, -0.75) {};
		\node [style=dot] (66) at (4.25, 0.75) {};
		\node [style=lw] (67) at (4.25, -0.75) {};
		\node [style=rmat] (68) at (2.25, 0) {};
		\node [style=none] (69) at (2.25, 0.75) {$T_{1,i}T_{2,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (13.center) to (12);
		\draw [style=none, in=0, out=180, looseness=0.75] (60.center) to (62.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (62.center) to (61.center);
		\draw (60.center) to (64.center);
		\draw [style=thick] (61.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=white phase dot] (2) at (-1.5, 0) {$x$};
		\node [style=rw] (12) at (0, 0) {};
		\node [style=none] (14) at (0, 0.75) {$K$};
		\node [style=none] (60) at (3.5, 0.75) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=modenb] (63) at (3.5, 1) {$2$};
		\node [style=none] (64) at (4, 0.75) {};
		\node [style=none] (65) at (4, -0.75) {};
		\node [style=dot] (66) at (4, 0.75) {};
		\node [style=lw] (67) at (4, -0.75) {};
		\node [style=rmat] (68) at (2.75, 0.75) {};
		\node [style=none] (69) at (2.75, 1.5) {$L_{i,j}$};
		\node [style=lw] (70) at (1.25, 0) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (2, -0.75) {};
		\node [style=none] (75) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (60.center) to (64.center);
		\draw [style=thick] (61.center) to (65.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (73.center) to (75.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (75.center) to (74.center);
		\draw [style=thick] (12) to (75.center);
		\draw [style=thick] (73.center) to (68);
		\draw [style=thick] (74.center) to (61.center);
		\draw (68) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=white phase dot] (2) at (-1.5, 0) {$x$};
		\node [style=rw] (12) at (0, 0) {};
		\node [style=none] (14) at (0, 1) {$\pmm{0 & K_{i,j}\\ -K_{i,j} & 0}$};
		\node [style=none] (60) at (0, 0) {};
		\node [style=modenb] (63) at (0.75, 0.25) {$2$};
		\node [style=none] (64) at (1.25, 0) {};
		\node [style=dot] (66) at (1.25, 0) {};
		\node [style=none] (73) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (60.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white phase dot] (2) at (-2, 0) {$x$};
		\node [style=none] (60) at (1.25, -0.75) {};
		\node [style=none] (64) at (2.25, -0.75) {};
		\node [style=dot] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (1.25, 0.75) {};
		\node [style=none] (68) at (2.25, 0.75) {};
		\node [style=dot] (69) at (2.25, 0.75) {};
		\node [style=rw] (70) at (1.25, 0.75) {};
		\node [style=rw] (71) at (1.25, -0.75) {};
		\node [style=none] (72) at (0.25, 1.25) {};
		\node [style=none] (73) at (0.25, -1.25) {};
		\node [style=none] (74) at (0.5, 0.5) {};
		\node [style=none] (75) at (-0.5, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.5) {};
		\node [style=none] (77) at (0.5, -0.5) {};
		\node [style=none] (78) at (-0.25, 1.25) {};
		\node [style=none] (79) at (-0.25, -1.25) {};
		\node [style=white phase dot] (80) at (0, 0.5) {$K_{i,j}$};
		\node [style=rw] (81) at (-0.25, 1.25) {};
		\node [style=rw] (82) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (60.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw [in=150, out=0] (72.center) to (70);
		\draw [in=195, out=0] (74.center) to (70);
		\draw (74.center) to (75.center);
		\draw [bend left=270, looseness=1.50] (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=165, out=0] (77.center) to (71);
		\draw [in=0, out=-150] (71) to (73.center);
		\draw (78.center) to (72.center);
		\draw (79.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step5_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x'$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M'$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r'$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z'$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (7, -0.75) {};
		\node [style=rmat] (26) at (4, 0) {};
		\node [style=none] (27) at (4, 0.75) {$P$};
		\node [style=dot] (28) at (6.25, 0.75) {};
		\node [style=modenb] (29) at (5.5, 1) {$r$};
		\node [style=none] (30) at (7.75, 0) {};
		\node [style=none] (31) at (7.75, -1.5) {};
		\node [style=none] (32) at (7, -0.75) {};
		\node [style=modenb] (33) at (7.75, 0.25) {$2$};
		\node [style=none] (34) at (8.25, 0) {};
		\node [style=none] (35) at (8.25, -1.5) {};
		\node [style=dot] (36) at (8.25, 0) {};
		\node [style=lw] (37) at (8.25, -1.5) {};
		\node [style=rmat] (38) at (6.25, -0.75) {};
		\node [style=none] (39) at (6.25, 0) {$T_{1,i}T_{2,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (28) to (21.center);
		\draw [style=none, in=0, out=180, looseness=0.75] (30.center) to (32.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (32.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw [style=thick] (31.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step6_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.5) {};
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=white phase dot] (2) at (-0.75, 0.5) {$x$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=rw] (12) at (1, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, 1.75) {$Z$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=modenb] (25) at (5.75, 0.25) {$n$};
		\node [style=none] (26) at (9, 0.75) {};
		\node [style=none] (27) at (9, -0.75) {};
		\node [style=none] (28) at (8.25, 0) {};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (9.5, 0.75) {};
		\node [style=none] (31) at (9.5, -0.75) {};
		\node [style=rmat] (32) at (7.25, 0) {};
		\node [style=none] (33) at (7.25, 0.75) {$S_{i,r+q}P$};
		\node [style=dot] (34) at (9.5, 0.75) {};
		\node [style=lw] (35) at (9.5, -0.75) {};
		\node [style=modenb] (36) at (9, 1) {$r$};
		\node [style=rw] (37) at (5.5, 0) {};
		\node [style=none] (38) at (4.75, 0.75) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=rw] (40) at (4.25, 0.75) {};
		\node [style=none] (41) at (4.25, 1.5) {};
		\node [style=none] (42) at (4.25, 1.5) {$-Z$};
		\node [style=none] (43) at (4.25, -0.75) {};
		\node [style=none] (44) at (3.5, 0) {};
		\node [style=none] (45) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (9);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (26.center) to (28.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (31.center) to (27.center);
		\draw [style=thick] (30.center) to (26.center);
		\draw [style=thick, in=150, out=0] (38.center) to (37);
		\draw [style=thick, in=0, out=-150] (37) to (39.center);
		\draw [style=thick] (40) to (38.center);
		\draw [style=thick] (43.center) to (39.center);
		\draw [style=thick] (45.center) to (44.center);
		\draw [style=thick, in=-180, out=0] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step6_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, -0.75) {};
		\node [style=dot] (1) at (-1.25, -0.75) {};
		\node [style=white phase dot] (2) at (-2, -0.75) {$x$};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=rmat] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$M$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n$};
		\node [style=modenb] (8) at (0, -0.5) {$r$};
		\node [style=rw] (9) at (2.75, 0) {};
		\node [style=rw] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.25) {$Z$};
		\node [style=modenb] (15) at (3.25, 0.25) {$n$};
		\node [style=none] (26) at (5.75, 0.75) {};
		\node [style=none] (27) at (5.75, -0.75) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=none] (31) at (6.25, -0.75) {};
		\node [style=rmat] (32) at (4, 0) {};
		\node [style=none] (33) at (4, 0.75) {$S_{i,r+q}P$};
		\node [style=dot] (34) at (6.25, 0.75) {};
		\node [style=lw] (35) at (6.25, -0.75) {};
		\node [style=modenb] (36) at (5.75, 1) {$r$};
		\node [style=none] (44) at (5, 0) {};
		\node [style=none] (45) at (3.5, 0) {};
		\node [style=none] (46) at (1.25, 1.5) {};
		\node [style=rw] (47) at (1.25, 1.5) {};
		\node [style=none] (48) at (0.5, 2.25) {};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=rw] (50) at (0, 2.25) {};
		\node [style=none] (52) at (-0.75, 2.5) {$-Z$};
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=rw] (54) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (9) to (4.center);
		\draw [style=thick, in=150, out=0] (13.center) to (9);
		\draw [style=thick] (13.center) to (12);
		\draw [style=thick, in=0, out=180, looseness=0.75] (26.center) to (28.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=thick] (31.center) to (27.center);
		\draw [style=thick] (30.center) to (26.center);
		\draw [style=thick] (45.center) to (44.center);
		\draw [style=thick, in=150, out=0] (48.center) to (47);
		\draw [style=thick, in=0, out=-150] (47) to (49.center);
		\draw [style=thick] (50) to (48.center);
		\draw [style=thick] (53.center) to (49.center);
		\draw [style=thick] (45.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step6_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (0) at (0.75, 0.25) {$n$};
		\node [style=none] (1) at (4.25, 0.75) {};
		\node [style=none] (2) at (4.25, -0.75) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (5) at (4.75, 0.75) {};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=rmat] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, 0.75) {$P$};
		\node [style=dot] (9) at (4.75, 0.75) {};
		\node [style=lw] (10) at (4.75, -0.75) {};
		\node [style=modenb] (11) at (4.25, 1) {$r$};
		\node [style=rmat] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.75, 0.75) {$S_{i, r+q}$};
		\node [style=dot] (14) at (-1.25, 0) {};
		\node [style=rmat] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 0.75) {$M$};
		\node [style=modenb] (17) at (-0.75, 0.25) {$r$};
		\node [style=dot] (18) at (-3.25, 0) {};
		\node [style=dot] (19) at (-1.75, 0) {};
		\node [style=white phase dot] (20) at (-2.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (1.center) to (3.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (3.center) to (2.center);
		\draw [style=thick] (6.center) to (2.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (14) to (3.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step6_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=dot] (9) at (3, 0.75) {};
		\node [style=lw] (10) at (0.75, -0.75) {};
		\node [style=modenb] (11) at (2.5, 1) {$r$};
		\node [style=dot] (14) at (-2.75, 0) {};
		\node [style=modenb] (17) at (-2.25, 0.25) {$r$};
		\node [style=lw] (18) at (-1.25, 0) {};
		\node [style=rmat] (19) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 1.5) {$R_{i,q}M$};
		\node [style=dot] (23) at (-5, 0) {};
		\node [style=dot] (24) at (-3.5, 0) {};
		\node [style=white phase dot] (25) at (-4.25, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (2.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (18) to (14);
		\draw [style=thick, in=-180, out=30] (18) to (1.center);
		\draw [style=thick, in=180, out=-30] (18) to (2.center);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step6_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=dot] (9) at (1.25, 0) {};
		\node [style=modenb] (11) at (0.75, 0.25) {$r$};
		\node [style=dot] (14) at (-1.25, 0) {};
		\node [style=rmat] (19) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {$R_{i,q}M$};
		\node [style=modenb] (22) at (-0.75, 0.25) {$r$};
		\node [style=dot] (23) at (-3.5, 0) {};
		\node [style=dot] (24) at (-2, 0) {};
		\node [style=white phase dot] (25) at (-2.75, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (1.center);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-nf-uniqueness-proof/step6_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (9) at (2, 0) {};
		\node [style=dot] (14) at (-2, 0) {};
		\node [style=white phase dot] (15) at (0, 0) {$B_{q,i}$};
		\node [style=dot] (16) at (-4.25, 0) {};
		\node [style=dot] (17) at (-2.75, 0) {};
		\node [style=white phase dot] (18) at (-3.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (9);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=modenb] (2) at (2.5, 0.25) {$n$};
		\node [style=rw] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 1.5) {$Z_3$};
		\node [style=white phase dot] (9) at (-2, 0) {$x_2$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=rw] (14) at (2, 0) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=rmat] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, -0.25) {$M_8$};
		\node [style=dot] (19) at (-2.75, 0) {};
		\node [style=dot] (20) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13.center);
		\draw [style=thick] (14) to (1.center);
		\draw [style=thick, in=135, out=0] (15.center) to (14);
		\draw [style=thick, in=0, out=-135] (14) to (16.center);
		\draw [style=thick] (15.center) to (3);
		\draw [style=thick] (0) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-1, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (77) at (2.25, 0.5) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-3.75, -1.5) {};
		\node [style=rw] (86) at (2.25, 0.5) {};
		\node [style=none] (87) at (0.75, 0.25) {};
		\node [style=none] (88) at (0.75, -0.25) {};
		\node [style=none] (89) at (1.5, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (1.25, 0.25) {};
		\node [style=none] (93) at (1.25, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-1, -2) {};
		\node [style=rw] (96) at (0.75, -1.25) {};
		\node [style=none] (102) at (0, -0.75) {};
		\node [style=rw] (104) at (0.75, -1.25) {};
		\node [style=none] (114) at (-3, 1.25) {};
		\node [style=none] (116) at (-3, -0.25) {};
		\node [style=none] (119) at (1.25, 1.25) {};
		\node [style=dot] (121) at (1, 1.25) {};
		\node [style=none] (128) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-3.75, -1) {$Z_6$};
		\node [style=rw] (133) at (-3.75, -1.5) {};
		\node [style=rw] (134) at (-2, -0.75) {};
		\node [style=none] (135) at (-3, -0.25) {};
		\node [style=rw] (136) at (-2, -0.75) {};
		\node [style=none] (137) at (-2, -0.75) {};
		\node [style=none] (138) at (3.5, 0.5) {};
		\node [style=dot] (139) at (2.75, 0.5) {};
		\node [style=dot] (140) at (3.25, 0.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 2) {$x_2$};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (13) at (-1.5, 2) {};
		\node [style=dot] (19) at (-3, 2) {};
		\node [style=dot] (20) at (-1.5, 2) {};
		\node [style=rmat] (141) at (-1, -0.75) {};
		\node [style=none] (142) at (-1, -0.25) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=-165] (86) to (89.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick, in=135, out=0, looseness=1.25] (119.center) to (86);
		\draw [style=thick] (128.center) to (119.center);
		\draw [style=thick, in=-135, out=0] (133) to (134);
		\draw [style=thick, in=150, out=0] (135.center) to (136);
		\draw [style=thick] (137.center) to (102.center);
		\draw [style=thick] (114.center) to (128.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (86) to (138.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-1, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-4.5, -1.5) {};
		\node [style=none] (87) at (-0.5, 0.25) {};
		\node [style=none] (88) at (-0.5, -0.25) {};
		\node [style=none] (89) at (1.75, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (0, 0.25) {};
		\node [style=none] (93) at (0, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-1, -2) {};
		\node [style=rw] (96) at (0.75, -1.25) {};
		\node [style=none] (102) at (0, -0.75) {};
		\node [style=rw] (104) at (0.75, -1.25) {};
		\node [style=none] (114) at (-3.75, 1.25) {};
		\node [style=none] (116) at (-3.75, -0.25) {};
		\node [style=dot] (121) at (0.25, 1.25) {};
		\node [style=none] (128) at (-2, 1.25) {};
		\node [style=none] (132) at (-4.5, -1) {$Z_6$};
		\node [style=rw] (133) at (-4.5, -1.5) {};
		\node [style=rw] (134) at (-2.75, -0.75) {};
		\node [style=none] (135) at (-3.75, -0.25) {};
		\node [style=rw] (136) at (-2.75, -0.75) {};
		\node [style=none] (137) at (-2.75, -0.75) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=dot] (139) at (-0.25, 1.25) {};
		\node [style=dot] (140) at (3.5, 0.5) {};
		\node [style=lw] (141) at (1, 1.25) {};
		\node [style=none] (142) at (1.75, 1.75) {};
		\node [style=none] (143) at (1.75, 1) {};
		\node [style=rmat] (144) at (1, 0.25) {};
		\node [style=none] (145) at (1, 0.75) {$Alt_n$};
		\node [style=none] (146) at (3.25, 0.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.75, 2) {$x_2$};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=dot] (19) at (-3.5, 2) {};
		\node [style=dot] (20) at (-2, 2) {};
		\node [style=rmat] (147) at (-1.75, -0.75) {};
		\node [style=none] (148) at (-1.75, -0.25) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick, in=-135, out=0] (133) to (134);
		\draw [style=thick, in=150, out=0] (135.center) to (136);
		\draw [style=thick] (137.center) to (102.center);
		\draw [style=thick] (114.center) to (128.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (128.center) to (141);
		\draw [style=thick, in=180, out=30] (141) to (142.center);
		\draw [style=thick, in=-180, out=-30, looseness=1.50] (141) to (143.center);
		\draw [style=thick, bend left=105, looseness=2.25] (143.center) to (89.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-0.5, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-4.25, -1.5) {};
		\node [style=none] (87) at (0, 0.25) {};
		\node [style=none] (88) at (0, -0.25) {};
		\node [style=none] (89) at (1.75, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (0.5, 0.25) {};
		\node [style=none] (93) at (0, 1) {$Alt_nC$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-0.5, -2) {};
		\node [style=rw] (96) at (1.25, -1.25) {};
		\node [style=none] (102) at (0.5, -0.75) {};
		\node [style=rw] (104) at (1.25, -1.25) {};
		\node [style=none] (114) at (-3.5, 1.5) {};
		\node [style=none] (116) at (-3.5, -0.25) {};
		\node [style=none] (128) at (-1.75, 1.5) {};
		\node [style=none] (132) at (-4.25, -1) {$Z_6$};
		\node [style=rw] (133) at (-4.25, -1.5) {};
		\node [style=rw] (134) at (-2.5, -0.75) {};
		\node [style=none] (135) at (-3.5, -0.25) {};
		\node [style=rw] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-2.5, -0.75) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=dot] (140) at (3.5, 0.5) {};
		\node [style=lw] (141) at (1, 1.5) {};
		\node [style=none] (142) at (1.75, 2) {};
		\node [style=none] (143) at (1.75, 1) {};
		\node [style=none] (146) at (3.25, 0.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.75, 2.25) {$x_2$};
		\node [style=none] (10) at (-3.5, 2.25) {};
		\node [style=none] (13) at (-2, 2.25) {};
		\node [style=dot] (19) at (-3.5, 2.25) {};
		\node [style=dot] (20) at (-2, 2.25) {};
		\node [style=rmat] (147) at (-1.5, -0.75) {};
		\node [style=none] (148) at (-1.5, -0.25) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick, in=-135, out=0] (133) to (134);
		\draw [style=thick, in=150, out=0] (135.center) to (136);
		\draw [style=thick] (137.center) to (102.center);
		\draw [style=thick] (114.center) to (128.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (128.center) to (141);
		\draw [style=thick, in=180, out=30] (141) to (142.center);
		\draw [style=thick, in=-180, out=-45] (141) to (143.center);
		\draw [style=thick, bend left=105, looseness=2.25] (143.center) to (89.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-0.5, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-4.25, -1.5) {};
		\node [style=none] (87) at (0, 0.25) {};
		\node [style=none] (88) at (0, -0.25) {};
		\node [style=none] (89) at (1.75, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (0.5, 0.25) {};
		\node [style=none] (93) at (0, 1) {$Alt_nC$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-0.5, -2) {};
		\node [style=rw] (96) at (1.25, -1.25) {};
		\node [style=none] (102) at (0.5, -0.75) {};
		\node [style=rw] (104) at (1.25, -1.25) {};
		\node [style=none] (116) at (-3.5, -0.25) {};
		\node [style=none] (132) at (-4.25, -1) {$Z_6$};
		\node [style=rw] (133) at (-4.25, -1.5) {};
		\node [style=rw] (134) at (-2.5, -0.75) {};
		\node [style=none] (135) at (-3.5, -0.25) {};
		\node [style=rw] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-2.5, -0.75) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=dot] (140) at (3.5, 0.5) {};
		\node [style=none] (142) at (1.75, 2.5) {};
		\node [style=none] (143) at (1.75, 1.5) {};
		\node [style=none] (146) at (3.25, 0.5) {};
		\node [style=none] (152) at (-6.5, -0.25) {};
		\node [style=none] (157) at (-6.5, -1.25) {};
		\node [style=rw] (158) at (-5.5, -0.75) {};
		\node [style=none] (159) at (-6.5, 1.5) {};
		\node [style=none] (160) at (-6.5, 2.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 3) {$x_2$};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (13) at (-1.5, 3) {};
		\node [style=dot] (19) at (-3, 3) {};
		\node [style=dot] (20) at (-1.5, 3) {};
		\node [style=rmat] (161) at (-1.5, -0.75) {};
		\node [style=none] (162) at (-1.5, -0.25) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-135, out=0] (133) to (134);
		\draw [style=thick, in=150, out=0] (135.center) to (136);
		\draw [style=thick] (137.center) to (102.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick, bend left=90] (143.center) to (89.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw [style=thick, in=-150, out=0] (157.center) to (158);
		\draw [style=thick, in=0, out=180] (135.center) to (158);
		\draw [style=thick] (143.center) to (159.center);
		\draw [style=thick] (160.center) to (142.center);
		\draw [style=thick, bend left=90] (152.center) to (159.center);
		\draw [style=thick, bend left=90, looseness=1.25] (157.center) to (160.center);
		\draw [style=thick, in=150, out=0] (152.center) to (158);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-0.5, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-5, -1.75) {};
		\node [style=none] (87) at (0, 0.25) {};
		\node [style=none] (88) at (0, -0.25) {};
		\node [style=none] (89) at (1.75, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (0.5, 0.25) {};
		\node [style=none] (93) at (0, 1) {$Alt_nC$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-0.5, -2) {};
		\node [style=rw] (96) at (1.25, -1.25) {};
		\node [style=none] (102) at (0.5, -0.75) {};
		\node [style=rw] (104) at (1.25, -1.25) {};
		\node [style=none] (132) at (-5, -1.25) {$Z_6$};
		\node [style=rw] (133) at (-5, -1.75) {};
		\node [style=none] (135) at (-2.25, 0.25) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=dot] (140) at (3.5, 0.5) {};
		\node [style=none] (142) at (1.75, 2.5) {};
		\node [style=none] (143) at (1.75, 1.5) {};
		\node [style=none] (146) at (3.25, 0.5) {};
		\node [style=none] (152) at (-6.5, 0) {};
		\node [style=none] (157) at (-6.5, -1.5) {};
		\node [style=rw] (158) at (-5.5, -0.75) {};
		\node [style=none] (159) at (-6.5, 1.5) {};
		\node [style=none] (160) at (-6.5, 2.5) {};
		\node [style=none] (161) at (-2.25, -1.75) {};
		\node [style=rw] (162) at (-1.25, -0.75) {};
		\node [style=none] (165) at (-8.75, 0) {};
		\node [style=none] (166) at (-8.75, -1.5) {};
		\node [style=none] (167) at (-8.75, 1.5) {};
		\node [style=none] (168) at (-8.75, 2.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 3) {$x_2$};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (13) at (-1.5, 3) {};
		\node [style=dot] (19) at (-3, 3) {};
		\node [style=dot] (20) at (-1.5, 3) {};
		\node [style=rmat] (171) at (-3.75, -1.75) {};
		\node [style=none] (172) at (-3.75, -1.25) {$M_9$};
		\node [style=rmat] (173) at (-7.5, 0) {};
		\node [style=none] (174) at (-7.5, 0.5) {$M_9$};
		\node [style=rmat] (175) at (-7.5, -1.5) {};
		\node [style=none] (176) at (-7.5, -1) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick, bend left=90] (143.center) to (89.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw [style=thick, in=-150, out=0] (157.center) to (158);
		\draw [style=thick, in=0, out=180] (135.center) to (158);
		\draw [style=thick] (143.center) to (159.center);
		\draw [style=thick] (160.center) to (142.center);
		\draw [style=thick, in=150, out=0] (152.center) to (158);
		\draw [style=thick, in=-150, out=0] (161.center) to (162);
		\draw [style=thick, in=150, out=0] (135.center) to (162);
		\draw [style=thick] (162) to (102.center);
		\draw [style=thick] (133) to (161.center);
		\draw [style=thick, bend left=90] (165.center) to (167.center);
		\draw [style=thick, bend left=90, looseness=1.25] (166.center) to (168.center);
		\draw [style=thick] (168.center) to (160.center);
		\draw [style=thick] (167.center) to (159.center);
		\draw [style=thick] (165.center) to (152.center);
		\draw [style=thick] (166.center) to (157.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-0.5, -2) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-4.25, -2.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (-3.75, 0) {};
		\node [style=none] (93) at (-4, 0.75) {$Alt_nC$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-0.5, -2.5) {};
		\node [style=rw] (96) at (1.25, -1.75) {};
		\node [style=none] (102) at (0.5, -1.25) {};
		\node [style=rw] (104) at (1.25, -1.75) {};
		\node [style=none] (132) at (-4.25, -1.75) {$Z_7$};
		\node [style=rw] (133) at (-4.25, -2.25) {};
		\node [style=none] (135) at (-2.5, -0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=dot] (140) at (3.5, 0.5) {};
		\node [style=none] (142) at (1.75, 2.5) {};
		\node [style=none] (143) at (0, 1.5) {};
		\node [style=none] (146) at (3.25, 0.5) {};
		\node [style=none] (152) at (0, 0) {};
		\node [style=none] (157) at (-5.75, -1.5) {};
		\node [style=none] (159) at (-4, 1.5) {};
		\node [style=none] (160) at (-4.75, 2.5) {};
		\node [style=none] (161) at (-2.25, -2.25) {};
		\node [style=rw] (162) at (-1.25, -1.25) {};
		\node [style=none] (165) at (-5, 0) {};
		\node [style=none] (166) at (-7.25, -1.5) {};
		\node [style=none] (167) at (-5, 1.5) {};
		\node [style=none] (168) at (-7.25, 2.5) {};
		\node [style=none] (171) at (0, 1.5) {};
		\node [style=none] (172) at (0, 0) {};
		\node [style=rw] (173) at (1, 0.75) {};
		\node [style=none] (174) at (1.75, 0.75) {};
		\node [style=none] (175) at (-3.75, -0.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 3) {$x_2$};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (13) at (-1.5, 3) {};
		\node [style=dot] (19) at (-3, 3) {};
		\node [style=dot] (20) at (-1.5, 3) {};
		\node [style=rmat] (178) at (-6.5, -1.5) {};
		\node [style=none] (179) at (-6.5, -1) {$M_9$};
		\node [style=rmat] (180) at (-1.5, 0) {};
		\node [style=none] (181) at (-1.5, 0.5) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw [style=thick] (143.center) to (159.center);
		\draw [style=thick] (160.center) to (142.center);
		\draw [style=thick, in=-150, out=0] (161.center) to (162);
		\draw [style=thick, in=150, out=0] (135.center) to (162);
		\draw [style=thick] (162) to (102.center);
		\draw [style=thick] (133) to (161.center);
		\draw [style=thick, bend left=90] (165.center) to (167.center);
		\draw [style=thick, bend left=90, looseness=1.25] (166.center) to (168.center);
		\draw [style=thick] (168.center) to (160.center);
		\draw [style=thick] (167.center) to (159.center);
		\draw [style=thick] (165.center) to (152.center);
		\draw [style=thick] (166.center) to (157.center);
		\draw [style=thick, in=-150, out=0] (172.center) to (173);
		\draw [style=thick, in=150, out=0] (171.center) to (173);
		\draw [style=thick] (174.center) to (173);
		\draw [style=thick, in=180, out=0, looseness=1.25] (174.center) to (91.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (157.center) to (175.center);
		\draw [style=thick] (175.center) to (135.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-1.25, -0.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (-1.25, -1) {};
		\node [style=rw] (96) at (0.5, -0.25) {};
		\node [style=none] (102) at (-0.25, 0.25) {};
		\node [style=rw] (104) at (0.5, -0.25) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=dot] (140) at (3.5, 0.5) {};
		\node [style=none] (142) at (1.75, 2.5) {};
		\node [style=none] (146) at (3.25, 0.5) {};
		\node [style=none] (157) at (-5.5, 0.25) {};
		\node [style=none] (160) at (-4.75, 2.5) {};
		\node [style=rw] (162) at (-2, 0.25) {};
		\node [style=none] (166) at (-7.25, 0.25) {};
		\node [style=none] (168) at (-7.25, 2.5) {};
		\node [style=none] (175) at (-4.5, 1) {};
		\node [style=none] (176) at (-3.75, 0) {$Z_7$};
		\node [style=rw] (177) at (-3.75, -0.5) {};
		\node [style=rw] (178) at (-2, 0.25) {};
		\node [style=rw] (179) at (-2, 0.25) {};
		\node [style=none] (180) at (1, -1.5) {$Z_8$};
		\node [style=rw] (181) at (1.5, -1.25) {};
		\node [style=rw] (182) at (3.25, -0.5) {};
		\node [style=rw] (183) at (3.25, -0.5) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 3) {$x_2$};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (13) at (-1.5, 3) {};
		\node [style=dot] (19) at (-3, 3) {};
		\node [style=dot] (20) at (-1.5, 3) {};
		\node [style=rmat] (184) at (-6.5, 0.25) {};
		\node [style=none] (185) at (-6.5, 0.75) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw [style=thick] (160.center) to (142.center);
		\draw [style=thick, in=150, out=0] (135.center) to (162);
		\draw [style=thick] (162) to (102.center);
		\draw [style=thick, bend left=90, looseness=1.25] (166.center) to (168.center);
		\draw [style=thick] (168.center) to (160.center);
		\draw [style=thick] (166.center) to (157.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (157.center) to (175.center);
		\draw [style=thick] (175.center) to (135.center);
		\draw [style=thick, in=-135, out=0] (177) to (178);
		\draw [style=thick] (104) to (91.center);
		\draw [style=thick, in=-135, out=0] (181) to (182);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=none] (135) at (2.5, -0.25) {};
		\node [style=none] (138) at (2.5, 2) {};
		\node [style=dot] (140) at (2.25, 2) {};
		\node [style=none] (142) at (-3.25, 2) {};
		\node [style=none] (146) at (-3.25, 2) {};
		\node [style=rmat] (163) at (2, -0.25) {};
		\node [style=none] (164) at (2, 0.5) {$B$};
		\node [style=none] (166) at (-3.25, -0.25) {};
		\node [style=none] (168) at (-3.25, 2) {};
		\node [style=none] (175) at (-3.25, -0.25) {};
		\node [style=none] (180) at (-0.75, -1.25) {$Z_7 + Z_5 + Z_8$};
		\node [style=rw] (181) at (1.5, -1.25) {};
		\node [style=rw] (182) at (3.25, -0.5) {};
		\node [style=rw] (183) at (3.25, -0.5) {};
		\node [style=rmat] (184) at (-1, -0.25) {};
		\node [style=none] (185) at (-1, 0.5) {$(-1)^{n+1}Alt_n$};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (1, 2.5) {$x_2$};
		\node [style=none] (10) at (0.25, 2.5) {};
		\node [style=none] (13) at (1.75, 2.5) {};
		\node [style=dot] (19) at (0.25, 2.5) {};
		\node [style=dot] (20) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (146.center) to (138.center);
		\draw [style=thick, bend left=90, looseness=1.25] (166.center) to (168.center);
		\draw [style=thick] (175.center) to (135.center);
		\draw [style=thick, in=-135, out=0] (181) to (182);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=none] (135) at (2.5, -0.25) {};
		\node [style=none] (138) at (2.5, 2) {};
		\node [style=dot] (140) at (1, 2) {};
		\node [style=rmat] (163) at (2, -0.25) {};
		\node [style=none] (164) at (2, 0.5) {$B$};
		\node [style=none] (166) at (-3.5, -0.25) {};
		\node [style=none] (168) at (-3.5, 1.75) {};
		\node [style=none] (175) at (-3.5, -0.25) {};
		\node [style=none] (180) at (0.75, -1.25) {$Z_9$};
		\node [style=rw] (181) at (1.5, -1.25) {};
		\node [style=rw] (182) at (3.25, -0.5) {};
		\node [style=rw] (183) at (3.25, -0.5) {};
		\node [style=rw] (186) at (0.5, 2) {};
		\node [style=rw] (187) at (0.5, 2) {};
		\node [style=rw] (188) at (0.5, 2) {};
		\node [style=none] (189) at (-3.5, 1.75) {};
		\node [style=rw] (190) at (0.5, 2) {};
		\node [style=none] (191) at (-3.5, 1.75) {};
		\node [style=rw] (192) at (-0.75, 2.5) {};
		\node [style=rw] (193) at (0.5, 2) {};
		\node [style=rw] (194) at (0.5, 2) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (4.5, 1.75) {$x_2$};
		\node [style=none] (10) at (3.75, 1.75) {};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=dot] (19) at (3.75, 1.75) {};
		\node [style=dot] (20) at (5.25, 1.75) {};
		\node [style=rmat] (195) at (-1, -0.25) {};
		\node [style=none] (196) at (-2, 0.5) {$(-1)^{n+1}Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick, bend left=90, looseness=1.25] (166.center) to (168.center);
		\draw [style=thick] (175.center) to (135.center);
		\draw [style=thick, in=-135, out=0] (181) to (182);
		\draw [style=thick, in=0, out=-165] (188) to (189.center);
		\draw [style=thick, in=135, out=0] (192) to (193);
		\draw [style=thick] (138.center) to (194);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=none] (135) at (2.5, -0.25) {};
		\node [style=none] (138) at (2.5, 2) {};
		\node [style=dot] (140) at (-0.75, 1) {};
		\node [style=rmat] (163) at (2, -0.25) {};
		\node [style=none] (164) at (2, 0.5) {$B$};
		\node [style=none] (175) at (1.25, -0.25) {};
		\node [style=none] (180) at (0.75, -1.25) {$Z_9$};
		\node [style=rw] (181) at (1.5, -1.25) {};
		\node [style=rw] (182) at (3.25, -0.5) {};
		\node [style=rw] (183) at (3.25, -0.5) {};
		\node [style=none] (191) at (1.25, 2) {};
		\node [style=rw] (192) at (-1.25, 1) {};
		\node [style=lw] (197) at (-0.25, 1) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (4.5, 1.75) {$x_2$};
		\node [style=none] (10) at (3.75, 1.75) {};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=dot] (19) at (3.75, 1.75) {};
		\node [style=dot] (20) at (5.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (138.center) to (79.center);
		\draw [style=thick] (175.center) to (135.center);
		\draw [style=thick, in=-135, out=0] (181) to (182);
		\draw [style=thick] (192) to (197);
		\draw [style=thick, in=-180, out=30] (197) to (191.center);
		\draw [style=thick, in=-180, out=-30] (197) to (175.center);
		\draw [style=thick] (191.center) to (138.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=modenb] (2) at (4, 0.25) {$n$};
		\node [style=rw] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 1.5) {$Z_3$};
		\node [style=rw] (14) at (2, 0) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=lw] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=rmat] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (-0.25, -1) {$B$};
		\node [style=rmat] (26) at (3, 0) {};
		\node [style=none] (27) at (3, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.5, 0.25) {$x_2$};
		\node [style=none] (10) at (-3.25, 0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=dot] (30) at (-3.25, 0.25) {};
		\node [style=dot] (31) at (-1.75, 0.25) {};
		\node [style=rmat] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.5, 1.5) {$P_3^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14) to (1.center);
		\draw [style=thick, in=135, out=0] (15.center) to (14);
		\draw [style=thick] (15.center) to (3);
		\draw [style=thick, in=30, out=-180] (18.center) to (17);
		\draw [style=thick, in=330, out=180] (19.center) to (17);
		\draw [style=thick, in=180, out=0] (22.center) to (21.center);
		\draw [style=thick] (18.center) to (20.center);
		\draw [style=thick] (19.center) to (22.center);
		\draw [style=thick, in=0, out=-135] (14) to (21.center);
		\draw [style=thick, in=-180, out=0] (20.center) to (21.center);
		\draw (10.center) to (13.center);
		\draw [style=thick] (0) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (3.25, 0.75) {};
		\node [style=rmat] (199) at (-1, -1.25) {};
		\node [style=none] (200) at (0.5, 0.5) {};
		\node [style=none] (202) at (0.5, 0.5) {};
		\node [style=none] (203) at (-1, -0.75) {$B$};
		\node [style=lw] (204) at (-2.5, -0.75) {};
		\node [style=none] (205) at (-1.5, -0.25) {};
		\node [style=lw] (206) at (-2.5, -0.75) {};
		\node [style=none] (207) at (-1.5, -1.25) {};
		\node [style=none] (208) at (-0.5, -1.25) {};
		\node [style=none] (209) at (-0.5, -0.25) {};
		\node [style=none] (210) at (0.5, 0.5) {};
		\node [style=none] (211) at (-0.5, -0.25) {};
		\node [style=rmat] (212) at (3.75, 0.75) {};
		\node [style=none] (213) at (0.5, 0.5) {};
		\node [style=rw] (214) at (2, 1.25) {};
		\node [style=none] (215) at (0.5, -0.5) {};
		\node [style=rw] (216) at (2, 0.25) {};
		\node [style=none] (217) at (3.25, 0.75) {};
		\node [style=rw] (218) at (2, 0.25) {};
		\node [style=none] (219) at (4.5, 0.75) {};
		\node [style=fswap] (220) at (1.25, 0.75) {};
		\node [style=rw] (221) at (0.5, 3) {};
		\node [style=rw] (222) at (-1.25, 0.25) {};
		\node [style=rw] (223) at (0.5, 1) {};
		\node [style=none] (225) at (-1.25, 0.75) {$Z_9$};
		\node [style=rw] (227) at (-0.5, 3.5) {};
		\node [style=rw] (229) at (0.5, 3) {};
		\node [style=rw] (231) at (-0.5, 2.5) {};
		\node [style=rw] (233) at (0.5, 1) {};
		\node [style=rw] (235) at (-0.5, 1.75) {};
		\node [style=dot] (237) at (-3.25, -0.75) {};
		\node [style=rw] (238) at (-3.75, -0.75) {};
		\node [style=lw] (241) at (-2.5, -0.75) {};
		\node [style=none] (27) at (3.75, 1.25) {$P_3$};
		\node [style=white phase dot] (9) at (-2, 2.5) {$x_2$};
		\node [style=none] (10) at (-2.75, 2.5) {};
		\node [style=none] (13) at (-1.25, 2.5) {};
		\node [style=dot] (19) at (-2.75, 2.5) {};
		\node [style=dot] (20) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=30, out=-180] (205.center) to (204);
		\draw [style=thick, in=-30, out=180] (207.center) to (206);
		\draw [style=thick] (207.center) to (208.center);
		\draw [style=thick] (209.center) to (205.center);
		\draw [style=thick, in=-180, out=0] (211.center) to (210.center);
		\draw [style=thick, in=-150, out=0] (213.center) to (214);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (198.center) to (214);
		\draw [style=thick, in=-150, out=0] (215.center) to (216);
		\draw [style=thick, in=0, out=180, looseness=1.25] (217.center) to (218);
		\draw [style=thick] (219.center) to (217.center);
		\draw [style=thick, in=180, out=0] (208.center) to (215.center);
		\draw [style=thick, in=150, out=0] (221) to (214);
		\draw [style=thick, in=150, out=0] (223) to (216);
		\draw [style=thick, in=-135, out=0] (222) to (223);
		\draw [style=thick, in=135, out=0] (227) to (221);
		\draw [style=thick, in=-135, out=0] (231) to (229);
		\draw [style=thick, in=135, out=0] (235) to (233);
		\draw [style=thick] (238) to (241);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (3.25, 0.75) {};
		\node [style=rmat] (199) at (-1, -1.25) {};
		\node [style=none] (203) at (-1, -0.75) {$B$};
		\node [style=lw] (204) at (-2.5, -0.75) {};
		\node [style=none] (205) at (-1.5, -0.25) {};
		\node [style=lw] (206) at (-2.5, -0.75) {};
		\node [style=none] (207) at (-1.5, -1.25) {};
		\node [style=none] (208) at (-0.5, -1.25) {};
		\node [style=none] (209) at (-0.5, -0.25) {};
		\node [style=none] (211) at (-0.5, -0.25) {};
		\node [style=rmat] (212) at (3.75, 0.75) {};
		\node [style=none] (213) at (0.5, 0.5) {};
		\node [style=rw] (214) at (2, 1.25) {};
		\node [style=none] (215) at (0.5, -0.5) {};
		\node [style=rw] (216) at (2, 0.25) {};
		\node [style=none] (217) at (3.25, 0.75) {};
		\node [style=rw] (218) at (2, 0.25) {};
		\node [style=none] (219) at (4.5, 0.75) {};
		\node [style=fswap] (220) at (1.25, 0.75) {};
		\node [style=dot] (237) at (-3.25, -0.75) {};
		\node [style=rw] (238) at (-3.75, -0.75) {};
		\node [style=lw] (241) at (-2.5, -0.75) {};
		\node [style=rw] (252) at (-1.25, 0.25) {};
		\node [style=none] (253) at (-1.25, 0.75) {$Z_9$};
		\node [style=rw] (255) at (-0.75, 3.5) {};
		\node [style=rw] (257) at (0.5, 2.5) {};
		\node [style=rw] (258) at (0.5, 1) {};
		\node [style=none] (259) at (-1, 1.75) {};
		\node [style=none] (260) at (-1, 2.25) {};
		\node [style=none] (261) at (-0.5, 1.75) {};
		\node [style=none] (262) at (-0.5, 2.25) {};
		\node [style=none] (263) at (-0.75, 2.75) {$0$};
		\node [style=rmat] (264) at (-0.75, 2.25) {};
		\node [style=none] (27) at (3.75, 1.25) {$P_3$};
		\node [style=white phase dot] (9) at (-2.5, 2.5) {$x_2$};
		\node [style=none] (10) at (-3.25, 2.5) {};
		\node [style=none] (13) at (-1.75, 2.5) {};
		\node [style=dot] (19) at (-3.25, 2.5) {};
		\node [style=dot] (20) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=30, out=-180] (205.center) to (204);
		\draw [style=thick, in=-30, out=180] (207.center) to (206);
		\draw [style=thick] (207.center) to (208.center);
		\draw [style=thick] (209.center) to (205.center);
		\draw [style=thick, in=-150, out=0] (213.center) to (214);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (198.center) to (214);
		\draw [style=thick, in=-150, out=0] (215.center) to (216);
		\draw [style=thick, in=0, out=180, looseness=1.25] (217.center) to (218);
		\draw [style=thick] (219.center) to (217.center);
		\draw [style=thick, in=180, out=0] (208.center) to (215.center);
		\draw [style=thick] (238) to (241);
		\draw [style=thick, bend left=90, looseness=2.00] (259.center) to (260.center);
		\draw [style=thick] (261.center) to (259.center);
		\draw [style=thick] (262.center) to (260.center);
		\draw [style=thick, in=0, out=150, looseness=0.75] (258) to (261.center);
		\draw [style=thick, in=-135, out=0] (252) to (258);
		\draw [style=thick, bend right=90, looseness=2.00] (260.center) to (259.center);
		\draw [style=thick] (262.center) to (260.center);
		\draw [style=thick] (261.center) to (259.center);
		\draw [style=thick, in=0, out=-150, looseness=0.75] (257) to (262.center);
		\draw [style=thick, in=-180, out=0] (211.center) to (213.center);
		\draw [style=thick, in=150, out=0] (257) to (214);
		\draw [style=thick, in=150, out=0] (258) to (216);
		\draw [style=thick, in=-135, out=0] (252) to (258);
		\draw [style=thick, in=150, out=0] (255) to (257);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (237) at (-3.25, -0.75) {};
		\node [style=none] (247) at (1.5, 0) {};
		\node [style=rmat] (248) at (-1.75, -0.75) {};
		\node [style=none] (249) at (-1, 0.75) {};
		\node [style=rw] (250) at (-2.75, 0.75) {};
		\node [style=none] (251) at (-2.75, 1.25) {$Z_{10}$};
		\node [style=none] (252) at (-1, -0.75) {};
		\node [style=modenb] (253) at (-1.25, 1) {$n$};
		\node [style=none] (254) at (0.25, 0) {};
		\node [style=modenb] (255) at (1, 0.25) {$n$};
		\node [style=none] (259) at (-1, 0.75) {};
		\node [style=rw] (260) at (0.25, 0) {};
		\node [style=none] (261) at (-1, -0.75) {};
		\node [style=none] (262) at (-1, -0.75) {};
		\node [style=rw] (263) at (0.25, 0) {};
		\node [style=none] (264) at (-1.75, -0.25) {$M_8$};
		\node [style=modenb] (265) at (-1, -0.5) {$n$};
		\node [style=white phase dot] (9) at (-4, 0.75) {$x_2$};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=dot] (19) at (-4.75, 0.75) {};
		\node [style=dot] (20) at (-3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (247.center) to (254.center);
		\draw [style=thick] (250) to (249.center);
		\draw [style=thick, in=150, out=0] (259.center) to (260);
		\draw [style=thick, in=-150, out=0] (262.center) to (263);
		\draw (10.center) to (13.center);
		\draw [style=thick] (237) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, -0.75) {};
		\node [style=modenb] (2) at (5.5, 1) {$n$};
		\node [style=rw] (5) at (-2.5, -0.75) {};
		\node [style=none] (48) at (4.25, 0.75) {};
		\node [style=rmat] (49) at (0, -1.25) {};
		\node [style=none] (50) at (-0.25, 3.25) {$Z_4$};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (0, -0.75) {$B$};
		\node [style=none] (55) at (-0.5, -0.25) {};
		\node [style=lw] (56) at (-1.5, -0.75) {};
		\node [style=none] (57) at (-0.5, -1.25) {};
		\node [style=none] (58) at (0.5, -1.25) {};
		\node [style=none] (59) at (0.5, -0.25) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=none] (61) at (0.5, -0.25) {};
		\node [style=rmat] (62) at (4.75, 0.75) {};
		\node [style=none] (63) at (1.5, 0.5) {};
		\node [style=rw] (64) at (3, 1.25) {};
		\node [style=none] (65) at (1.5, -0.5) {};
		\node [style=rw] (66) at (3, 0.25) {};
		\node [style=none] (67) at (4.25, 0.75) {};
		\node [style=rw] (68) at (3, 0.25) {};
		\node [style=none] (69) at (6, 0.75) {};
		\node [style=fswap] (70) at (2.25, 0.75) {};
		\node [style=rw] (71) at (-0.25, 2.75) {};
		\node [style=rw] (72) at (1.5, 2) {};
		\node [style=none] (73) at (-0.25, 0.75) {$Z_5$};
		\node [style=rw] (74) at (-0.25, 0.25) {};
		\node [style=none] (75) at (0, 1.75) {};
		\node [style=none] (76) at (0, 1.25) {};
		\node [style=none] (77) at (0.75, 1.75) {};
		\node [style=rw] (78) at (1.5, 1) {};
		\node [style=none] (79) at (0.75, 1.25) {};
		\node [style=rmat] (80) at (0.5, 1.75) {};
		\node [style=none] (81) at (0.5, 2.25) {$C$};
		\node [style=none] (27) at (4.75, 1.25) {$P_3$};
		\node [style=white phase dot] (9) at (-2, 1.25) {$x_2$};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=dot] (19) at (-2.75, 1.25) {};
		\node [style=dot] (20) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-30, out=180] (57.center) to (56);
		\draw [style=thick] (57.center) to (58.center);
		\draw [style=thick] (59.center) to (55.center);
		\draw [style=thick, in=-180, out=0] (61.center) to (60.center);
		\draw [style=thick, in=-150, out=0] (63.center) to (64);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (48.center) to (64);
		\draw [style=thick, in=-150, out=0] (65.center) to (66);
		\draw [style=thick, in=0, out=180, looseness=1.25] (67.center) to (68);
		\draw [style=thick] (69.center) to (67.center);
		\draw [style=thick, in=180, out=0] (58.center) to (65.center);
		\draw [style=thick, in=150, out=0] (72) to (64);
		\draw [style=thick, in=135, out=0] (71) to (72);
		\draw [style=thick, in=0, out=-165] (72) to (77.center);
		\draw [style=thick] (77.center) to (75.center);
		\draw [style=thick, bend right=90, looseness=1.25] (75.center) to (76.center);
		\draw [style=thick, in=0, out=165] (78) to (79.center);
		\draw [style=thick, in=150, out=0] (78) to (66);
		\draw [style=thick, in=-135, out=0] (74) to (78);
		\draw [style=thick] (79.center) to (76.center);
		\draw [style=thick] (56) to (5);
		\draw [style=thick, in=30, out=-180] (55.center) to (56);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0) {};
		\node [style=rw] (5) at (-2.5, 0) {};
		\node [style=none] (50) at (0, 2.75) {$Z_4$};
		\node [style=lw] (56) at (-1.5, 0) {};
		\node [style=none] (73) at (0, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (77) at (3.25, 0.5) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (0, 2) {};
		\node [style=rw] (83) at (1.75, 1.25) {};
		\node [style=rw] (86) at (3.25, 0.5) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (88) at (1.75, -0.25) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (2.25, 0.25) {};
		\node [style=none] (93) at (2.25, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (0, -2) {};
		\node [style=rw] (96) at (1.75, -1.25) {};
		\node [style=rmat] (97) at (0, -0.75) {};
		\node [style=none] (98) at (0, -0.25) {$B$};
		\node [style=none] (99) at (-0.5, 0.75) {};
		\node [style=lw] (100) at (-1.5, 0) {};
		\node [style=none] (101) at (-0.5, -0.75) {};
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=rw] (103) at (1.75, 1.25) {};
		\node [style=rw] (104) at (1.75, -1.25) {};
		\node [style=rw] (105) at (1.75, 1.25) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=rw] (107) at (1.75, 1.25) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2, 1.25) {$x_2$};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=dot] (19) at (-2.75, 1.25) {};
		\node [style=dot] (20) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (56) to (5);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (74.center) to (77);
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=150, out=0] (83) to (77);
		\draw [style=thick, in=135, out=0] (82) to (83);
		\draw [style=thick, in=0, out=-165] (86) to (89.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=-30, out=180] (101.center) to (100);
		\draw [style=thick] (101.center) to (102.center);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-150, out=0] (106.center) to (107);
		\draw [style=thick] (106.center) to (99.center);
		\draw [style=thick, in=30, out=-180] (99.center) to (100);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.75) {};
		\node [style=none] (50) at (0, 2.75) {$Z_4$};
		\node [style=none] (73) at (0, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (77) at (3.25, 0.5) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (0, 2) {};
		\node [style=rw] (83) at (1.75, 1.25) {};
		\node [style=rw] (86) at (3.25, 0.5) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (88) at (1.75, -0.25) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (2.25, 0.25) {};
		\node [style=none] (93) at (2.25, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (0, -2) {};
		\node [style=rw] (96) at (1.75, -1.25) {};
		\node [style=rmat] (97) at (0.5, -0.75) {};
		\node [style=none] (98) at (0.5, -0.25) {$B$};
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=rw] (103) at (1.75, 1.25) {};
		\node [style=rw] (104) at (1.75, -1.25) {};
		\node [style=rw] (105) at (1.75, 1.25) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=rw] (107) at (1.75, 1.25) {};
		\node [style=rw] (108) at (-3.5, 1.25) {};
		\node [style=none] (112) at (-3, 1.25) {};
		\node [style=none] (114) at (-3.75, 0.5) {};
		\node [style=rw] (115) at (-2, 0.75) {};
		\node [style=none] (116) at (-3.75, -0.75) {};
		\node [style=rmat] (117) at (-1.25, -0.75) {};
		\node [style=none] (118) at (-2.25, -0.25) {$(-1)^{n+1}Alt_n$};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.5, 2) {$x_2$};
		\node [style=none] (10) at (-3.25, 2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=dot] (19) at (-3.25, 2) {};
		\node [style=dot] (20) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180, looseness=1.25] (74.center) to (77);
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=150, out=0] (83) to (77);
		\draw [style=thick, in=135, out=0] (82) to (83);
		\draw [style=thick, in=0, out=-165] (86) to (89.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-150, out=0] (106.center) to (107);
		\draw [style=thick, in=-150, out=0] (114.center) to (115);
		\draw [style=thick, in=150, out=0] (112.center) to (115);
		\draw [style=thick] (108) to (112.center);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick] (116.center) to (102.center);
		\draw [style=thick] (115) to (106.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.25, 0.75) {};
		\node [style=none] (50) at (0, 2.75) {$Z_4$};
		\node [style=none] (73) at (0, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (77) at (3.25, 0.5) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (0, 2) {};
		\node [style=rw] (83) at (1.75, 1.25) {};
		\node [style=rw] (86) at (3.25, 0.5) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (88) at (1.75, -0.25) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (2.25, 0.25) {};
		\node [style=none] (93) at (2.25, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (0, -2) {};
		\node [style=rw] (96) at (1.75, -1.25) {};
		\node [style=rmat] (97) at (-0.75, -0.75) {};
		\node [style=none] (98) at (-0.75, -0.25) {$M_9$};
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=rw] (103) at (1.75, 1.25) {};
		\node [style=rw] (104) at (1.75, -1.25) {};
		\node [style=rw] (105) at (1.75, 1.25) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=rw] (107) at (1.75, 1.25) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.75) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2, 2) {$x_2$};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=dot] (19) at (-2.75, 2) {};
		\node [style=dot] (20) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180, looseness=1.25] (74.center) to (77);
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=120, out=0] (83) to (77);
		\draw [style=thick, in=135, out=0] (82) to (83);
		\draw [style=thick, in=0, out=-165] (86) to (89.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, in=-150, out=0] (106.center) to (107);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick] (116.center) to (102.center);
		\draw [style=thick] (114.center) to (106.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0.75) {};
		\node [style=none] (50) at (-0.75, 2.75) {$Z_4$};
		\node [style=none] (73) at (0, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (77) at (3.25, 0.5) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-0.75, 2) {};
		\node [style=rw] (86) at (3.25, 0.5) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (88) at (1.75, -0.25) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (2.25, 0.25) {};
		\node [style=none] (93) at (2.25, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (0, -2) {};
		\node [style=rw] (96) at (1.75, -1.25) {};
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=rw] (104) at (1.75, -1.25) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.75) {};
		\node [style=none] (119) at (2.25, 1.25) {};
		\node [style=dot] (121) at (2, 1.25) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=dot] (127) at (-0.5, 0.75) {};
		\node [style=none] (128) at (1.75, 1.25) {};
		\node [style=none] (129) at (0.75, 1.25) {};
		\node [style=none] (130) at (0.75, 2) {};
		\node [style=lw] (131) at (0, 0.75) {};
		\node [style=rmat] (132) at (0.25, 2) {};
		\node [style=none] (133) at (0.25, 2.5) {$Alt_n$};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 2) {$x_2$};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (13) at (-1.5, 2) {};
		\node [style=dot] (19) at (-3, 2) {};
		\node [style=dot] (20) at (-1.5, 2) {};
		\node [style=rmat] (134) at (-0.75, -0.75) {};
		\node [style=none] (135) at (-0.75, -0.25) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180, looseness=1.25] (74.center) to (77);
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=-165] (86) to (89.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick] (116.center) to (102.center);
		\draw [style=thick, in=135, out=0, looseness=1.25] (119.center) to (86);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (128.center) to (125.center);
		\draw [style=thick] (128.center) to (119.center);
		\draw [style=thick, bend left=90, looseness=1.50] (130.center) to (129.center);
		\draw [style=thick] (130.center) to (82);
		\draw [style=thick, in=-30, out=180] (125.center) to (131);
		\draw [style=thick] (114.center) to (131);
		\draw [style=thick, in=-180, out=30] (131) to (129.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/nf_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (0, -1.5) {$Z_5$};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=rmat] (76) at (5, 0) {};
		\node [style=rw] (77) at (3.25, 0.5) {};
		\node [style=rw] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=rw] (80) at (3.25, -0.5) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=rw] (82) at (-2.75, -1.5) {};
		\node [style=rw] (86) at (3.25, 0.5) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (88) at (1.75, -0.25) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=rw] (90) at (3.25, -0.5) {};
		\node [style=none] (91) at (2.5, -0.25) {};
		\node [style=rmat] (92) at (2.25, 0.25) {};
		\node [style=none] (93) at (2.25, 0.75) {$C$};
		\node [style=rw] (94) at (3.25, -0.5) {};
		\node [style=rw] (95) at (0, -2) {};
		\node [style=rw] (96) at (1.75, -1.25) {};
		\node [style=none] (102) at (1, -0.75) {};
		\node [style=rw] (104) at (1.75, -1.25) {};
		\node [style=none] (114) at (-2, 1.25) {};
		\node [style=none] (116) at (-2, -0.25) {};
		\node [style=none] (119) at (2.25, 1.25) {};
		\node [style=dot] (121) at (2, 1.25) {};
		\node [style=none] (128) at (-0.25, 1.25) {};
		\node [style=none] (132) at (-2.75, -1) {$Z_6$};
		\node [style=rw] (133) at (-2.75, -1.5) {};
		\node [style=rw] (134) at (-1, -0.75) {};
		\node [style=none] (135) at (-2, -0.25) {};
		\node [style=rw] (136) at (-1, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (27) at (5, 0.5) {$P_3$};
		\node [style=white phase dot] (9) at (-2.25, 2) {$x_2$};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (13) at (-1.5, 2) {};
		\node [style=dot] (19) at (-3, 2) {};
		\node [style=dot] (20) at (-1.5, 2) {};
		\node [style=rmat] (138) at (0, -0.75) {};
		\node [style=none] (139) at (0, -0.25) {$M_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180, looseness=1.25] (74.center) to (77);
		\draw [style=thick, in=0, out=180, looseness=1.25] (79.center) to (80);
		\draw [style=thick] (81.center) to (79.center);
		\draw [style=thick, in=0, out=-165] (86) to (89.center);
		\draw [style=thick] (89.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (88.center);
		\draw [style=thick, in=0, out=165] (90) to (91.center);
		\draw [style=thick] (91.center) to (88.center);
		\draw [style=thick, in=-150, out=0] (96) to (94);
		\draw [style=thick, in=-135, out=0] (95) to (96);
		\draw [style=thick, in=150, out=0] (102.center) to (104);
		\draw [style=thick, bend left=90, looseness=2.00] (116.center) to (114.center);
		\draw [style=thick, in=135, out=0, looseness=1.25] (119.center) to (86);
		\draw [style=thick] (128.center) to (119.center);
		\draw [style=thick, in=-135, out=0] (133) to (134);
		\draw [style=thick, in=150, out=0] (135.center) to (136);
		\draw [style=thick] (137.center) to (102.center);
		\draw [style=thick] (114.center) to (128.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=rmat] (14) at (-1, 0) {};
		\node [style=none] (15) at (-1, 0.75) {$M_1$};
		\node [style=modenb] (16) at (1, -0.5) {$n$};
		\node [style=modenb] (17) at (-1.75, 0.25) {$k$};
		\node [style=modenb] (18) at (1.25, 1.5) {$l$};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=none] (20) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (6.center) to (0.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (0.center) to (7.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (11.center) to (10.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (12.center) to (13.center);
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [style=thick] (9.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=modenb] (16) at (2, 0.25) {$n$};
		\node [style=rw] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-1.25, 1.5) {$Z_3$};
		\node [style=rw] (35) at (1.5, 0) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=rmat] (38) at (0, -0.75) {};
		\node [style=none] (39) at (0, -0.25) {$M_7$};
		\node [style=white phase dot] (28) at (-2.75, 0.75) {$x_2$};
		\node [style=none] (29) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=dot] (33) at (-3.5, 0.75) {};
		\node [style=dot] (34) at (-2, 0.75) {};
		\node [style=dot] (40) at (-1.75, -0.75) {};
		\node [style=modenb] (41) at (-1, -0.5) {$r_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (35) to (7.center);
		\draw [style=thick, in=135, out=0] (36.center) to (35);
		\draw [style=thick, in=0, out=-135] (35) to (37.center);
		\draw [style=thick] (36.center) to (18);
		\draw (29.center) to (32.center);
		\draw [style=thick] (37.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (5) at (-2.25, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=rmat] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, -0.25) {$M_4$};
		\node [style=modenb] (16) at (2, -0.5) {$n$};
		\node [style=modenb] (17) at (-1.75, 0.25) {$k$};
		\node [style=lw] (21) at (-1, 0) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=lw] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=modenb] (27) at (2.5, 0.5) {$l$};
		\node [style=none] (28) at (2.5, 1.5) {};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=rmat] (30) at (1.75, 1.5) {};
		\node [style=none] (31) at (1.75, 2) {$M_2$};
		\node [style=rmat] (32) at (1.75, 0.25) {};
		\node [style=none] (33) at (1.75, 0.75) {$M_3$};
		\node [style=none] (34) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (12.center) to (13.center);
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick, in=180, out=-45] (21) to (7.center);
		\draw [style=thick, in=30, out=180, looseness=0.75] (10.center) to (21);
		\draw [style=thick, in=180, out=-45] (24) to (22.center);
		\draw [style=thick, in=30, out=180, looseness=0.75] (23.center) to (24);
		\draw [style=thick, bend left=90, looseness=1.75] (28.center) to (29.center);
		\draw [style=thick] (25.center) to (28.center);
		\draw [style=thick] (26.center) to (29.center);
		\draw [style=thick] (10.center) to (24);
		\draw [style=thick] (34.center) to (12.center);
		\draw [style=thick] (5) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (3) at (-2.75, 0) {};
		\node [style=dot] (5) at (-2.25, 0) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=rmat] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.25, -0.25) {$M_4$};
		\node [style=modenb] (16) at (1.5, -0.5) {$n$};
		\node [style=modenb] (17) at (-1.75, 0.25) {$k$};
		\node [style=lw] (21) at (-1, 0) {};
		\node [style=lw] (24) at (0.75, 0.75) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (1.25, 1.25) {$Z_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (12.center) to (13.center);
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick] (3) to (21);
		\draw [style=thick, in=180, out=-45] (21) to (7.center);
		\draw [style=thick, in=30, out=180, looseness=0.75] (10.center) to (21);
		\draw [style=thick] (10.center) to (24);
		\draw [style=thick] (34.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (3) at (-2.75, 0) {};
		\node [style=dot] (5) at (0.25, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=rmat] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, 0.5) {$M_4$};
		\node [style=modenb] (16) at (2.25, 0.25) {$n$};
		\node [style=modenb] (17) at (-1.75, 0.25) {$k$};
		\node [style=lw] (24) at (0.25, 2) {};
		\node [style=none] (35) at (0.75, 2.5) {$Z_1$};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=rmat] (37) at (-0.75, 2) {};
		\node [style=none] (38) at (-0.75, 2.5) {$Alt_n$};
		\node [style=rw] (39) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (36.center) to (24);
		\draw [style=thick, bend right=90, looseness=1.75] (36.center) to (10.center);
		\draw [style=thick, in=-150, out=0] (3) to (39);
		\draw [style=thick] (39) to (7.center);
		\draw [style=thick, in=150, out=0, looseness=0.75] (10.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (3) at (-2.75, 0) {};
		\node [style=dot] (5) at (-1, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=rmat] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0.25, 0.5) {$M_4$};
		\node [style=modenb] (16) at (1, 0.25) {$n$};
		\node [style=modenb] (17) at (-1.75, 0.25) {$k$};
		\node [style=none] (35) at (-2.75, 0.75) {$Z_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=rmat] (14) at (2, 0) {};
		\node [style=none] (15) at (2, 0.5) {$M_4$};
		\node [style=modenb] (16) at (2.75, 0.25) {$n$};
		\node [style=modenb] (17) at (0.25, 0.25) {$k$};
		\node [style=rw] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-3.75, 1.5) {$A_2$};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=rw] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=rmat] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-0.75, 0.5) {$P_2$};
		\node [style=modenb] (27) at (-1.75, 0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20.center) to (5);
		\draw [style=thick, in=-180, out=0] (18) to (20.center);
		\draw [style=thick, in=180, out=0] (21) to (22.center);
		\draw [style=thick] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (5) at (-1.25, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=rmat] (14) at (2, 0) {};
		\node [style=none] (15) at (2, 0.5) {$M_4$};
		\node [style=modenb] (16) at (2.75, 0.25) {$n$};
		\node [style=modenb] (17) at (1.25, 0.25) {$k$};
		\node [style=rw] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-3.75, 1.5) {$A_2$};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=rw] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=rmat] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 0.75) {$P_2^{-1}$};
		\node [style=modenb] (27) at (-1.75, 0.25) {$k$};
		\node [style=white phase dot] (28) at (-1.75, 0.75) {$x_1$};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-1, 0.75) {};
		\node [style=dot] (33) at (-2.5, 0.75) {};
		\node [style=dot] (34) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20.center) to (5);
		\draw [style=thick, in=-180, out=0] (18) to (20.center);
		\draw [style=thick, in=180, out=0] (21) to (22.center);
		\draw [style=thick] (5) to (7.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (5) at (-1.25, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=rmat] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0.25, 0.5) {$M_5$};
		\node [style=modenb] (16) at (1.25, 0.25) {$n$};
		\node [style=rw] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-3.75, 1.5) {$A_2$};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=rw] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=modenb] (27) at (-1.75, 0.25) {$k$};
		\node [style=white phase dot] (28) at (-1.5, 1) {$x_1$};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=dot] (33) at (-2.25, 1) {};
		\node [style=dot] (34) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20.center) to (5);
		\draw [style=thick, in=-180, out=0] (18) to (20.center);
		\draw [style=thick, in=180, out=0] (21) to (22.center);
		\draw [style=thick] (5) to (7.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-proof/pre-nf_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (5) at (-1.25, -0.75) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=rmat] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-2.75, 1.25) {$M_6$};
		\node [style=modenb] (16) at (2, 0.25) {$n$};
		\node [style=rw] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-3.75, 1.5) {$A_2^{-1}$};
		\node [style=rw] (21) at (-2, -0.75) {};
		\node [style=rw] (35) at (1.5, 0) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=rmat] (38) at (0, -0.75) {};
		\node [style=none] (39) at (0, -0.25) {$M_7$};
		\node [style=white phase dot] (28) at (-1, 1.5) {$x_2$};
		\node [style=none] (29) at (-1.75, 1.5) {};
		\node [style=none] (32) at (-0.25, 1.5) {};
		\node [style=dot] (33) at (-1.75, 1.5) {};
		\node [style=dot] (34) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (35) to (7.center);
		\draw [style=thick, in=135, out=0] (36.center) to (35);
		\draw [style=thick, in=0, out=-135] (35) to (37.center);
		\draw [style=thick] (37.center) to (21);
		\draw [style=thick] (36.center) to (18);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/dot-cup-cap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (7.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/dot-cup-cap_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (7.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/flex_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=rw] (16) at (0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=dot] (24) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (14.center);
		\draw [in=-135, out=0] (6.center) to (16);
		\draw (6.center) to (18.center);
		\draw [in=-90, out=-180] (20.center) to (23.center);
		\draw [in=180, out=90] (23.center) to (21.center);
		\draw [in=135, out=0] (20.center) to (16);
		\draw (9.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/flex_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=lw] (16) at (0, 0) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=dot] (24) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180] (6.center) to (16);
		\draw (6.center) to (18.center);
		\draw (20.center) to (23.center);
		\draw [in=45, out=180] (20.center) to (16);
		\draw (9.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=white phase dot] (3) at (-0.5, 0) {$\frac{1}{x}$};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=white phase dot] (10) at (-0.5, 0.75) {$x-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=0, out=0, looseness=2.00] (9.center) to (10);
		\draw [in=180, out=180, looseness=2.00] (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/loop-zero_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=fswap] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (0.center);
		\draw [in=0, out=-180] (1.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FpW-rules/state-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (7.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/id-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (-1.25, 0.25) {$n$};
		\node [style=modenb] (3) at (1.25, 0.25) {$n$};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$I_n$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/id-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (-1.25, 0.25) {$n$};
		\node [style=modenb] (3) at (1.25, 0.25) {$n$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=white phase dot] (13) at (0, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/lambda-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=modenb] (2) at (-1.25, 0.25) {$n+1$};
		\node [style=modenb] (3) at (1.25, 0.25) {$n+1$};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$\lambda I_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/lambda-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (-1.25, -0.5) {$n$};
		\node [style=modenb] (3) at (1.25, -0.5) {$n$};
		\node [style=rmat] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0) {$\lambda I_n$};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=rmat] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {$\pmm{\lambda}$};
		\node [style=modenb] (17) at (-1.25, 1) {$1$};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (8.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick] (12.center) to (7.center);
		\draw [in=0, out=180] (19.center) to (8.center);
		\draw [style=thick, in=0, out=180] (19.center) to (7.center);
		\draw [in=180, out=0] (20.center) to (13.center);
		\draw [style=thick, in=180, out=0] (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/lambda-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (18) at (0, 0.75) {$\lambda$};
		\node [style=modenb] (19) at (-1.25, -0.5) {$n$};
		\node [style=modenb] (20) at (1.25, -0.5) {$n$};
		\node [style=rmat] (21) at (0, -0.75) {};
		\node [style=none] (22) at (0, 0) {$\lambda I_n$};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=modenb] (29) at (-1.25, 1) {$1$};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (24.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [in=0, out=180] (31.center) to (24.center);
		\draw [style=thick, in=0, out=180] (31.center) to (23.center);
		\draw [in=180, out=0] (32.center) to (26.center);
		\draw [style=thick, in=180, out=0] (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/lambda-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (1) at (0.25, -0.5) {$n$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=modenb] (9) at (0.25, 1) {$1$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=white phase dot] (14) at (-0.25, 0.75) {$\lambda$};
		\node [style=white phase dot] (15) at (-0.25, -0.75) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [in=0, out=180] (11.center) to (6.center);
		\draw [style=thick, in=0, out=180] (11.center) to (5.center);
		\draw [in=180, out=0] (12.center) to (8.center);
		\draw [style=thick, in=180, out=0] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma-proof/lambda-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (1) at (1.5, 0.25) {$n+1$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=white phase dot] (15) at (-0.25, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick, in=0, out=180] (11.center) to (5.center);
		\draw [style=thick, in=180, out=0] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/add-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=rmat] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.25, 1.5) {$M$};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=lw] (12) at (-1, 0) {};
		\node [style=rmat] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=rw] (15) at (1, 0) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0) {$M'$};
		\node [style=modenb] (18) at (-1.5, 0.25) {$n$};
		\node [style=modenb] (19) at (1.5, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick, in=180, out=-45] (12) to (14.center);
		\draw [style=thick, in=0, out=-135] (15) to (16.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick, in=0, out=135] (15) to (11.center);
		\draw [style=thick] (15) to (1.center);
		\draw [style=thick] (0.center) to (12);
		\draw [style=thick, in=-180, out=45] (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/add-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (6) at (0, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {$M+M'$};
		\node [style=modenb] (18) at (-0.75, 0.25) {$n$};
		\node [style=modenb] (19) at (0.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/copy-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {$M$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=modenb] (12) at (-1.5, 0.25) {$n$};
		\node [style=modenb] (13) at (0.75, 1) {$m$};
		\node [style=modenb] (14) at (0.75, -0.5) {$m$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=lw] (17) at (0, 0) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=-45] (17) to (18.center);
		\draw [style=thick] (15.center) to (17);
		\draw [style=thick, in=-180, out=45] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/copy-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1, 1.5) {$M$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=rmat] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1, 0) {$M$};
		\node [style=modenb] (13) at (1.25, 1) {$m$};
		\node [style=modenb] (14) at (1.25, -0.5) {$m$};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=lw] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=modenb] (19) at (-1.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick, in=180, out=-45] (17) to (18.center);
		\draw [style=thick] (15.center) to (17);
		\draw [style=thick, in=-180, out=45] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/direct-sum-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=rmat] (10) at (0, 0.75) {};
		\node [style=rmat] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.25, 1.5) {$M$};
		\node [style=none] (13) at (0.25, 0) {$M'$};
		\node [style=modenb] (14) at (-1.25, 0.25) {$n+n'$};
		\node [style=modenb] (15) at (1.5, 0.25) {$m+m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (2.center) to (3.center);
		\draw [style=thick, in=0, out=180] (4.center) to (5.center);
		\draw [style=thick, in=180, out=0] (6.center) to (7.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (5.center) to (9.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/direct-sum-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=rmat] (10) at (0, 0) {};
		\node [style=none] (12) at (0.25, 0.75) {$M \oplus M'$};
		\node [style=modenb] (13) at (-0.75, 0.25) {$n+n'$};
		\node [style=modenb] (14) at (1, 0.25) {$m+m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (2.center) to (3.center);
		\draw [style=thick] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/erase_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {$M$};
		\node [style=modenb] (4) at (-0.75, 0.25) {$n$};
		\node [style=modenb] (5) at (0.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/id-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=modenb] (2) at (-0.75, 0.25) {$n$};
		\node [style=modenb] (3) at (0.75, 0.25) {$n$};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$I_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/lambda-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=modenb] (2) at (-1, 0.25) {$n$};
		\node [style=white phase dot] (6) at (0, 0) {$\lambda$};
		\node [style=modenb] (7) at (1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/lambda-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=modenb] (2) at (-1.25, 0.25) {$n$};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$\lambda I_n$};
		\node [style=modenb] (6) at (1.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/mult-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=rmat] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.75) {$M$};
		\node [style=modenb] (18) at (-1, 0.25) {$n$};
		\node [style=modenb] (19) at (1, 0.25) {$m$};
		\node [style=rmat] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.5, 0.75) {$N$};
		\node [style=modenb] (22) at (0, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/mult-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=modenb] (18) at (-0.75, 0.25) {$n$};
		\node [style=modenb] (19) at (0.75, 0.25) {$m$};
		\node [style=rmat] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {$NM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/rank-dec-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {$M$};
		\node [style=modenb] (4) at (-1.25, 0.25) {$n$};
		\node [style=modenb] (5) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/rank-dec-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=rmat] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.75, 0.75) {$P$};
		\node [style=modenb] (4) at (-2.25, 0.25) {$n$};
		\node [style=modenb] (5) at (2, 0.25) {$m$};
		\node [style=rmat] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-1.25, 0.75) {$Q$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=modenb] (12) at (0, 0.75) {$r$};
		\node [style=lw] (13) at (-0.25, -0.5) {};
		\node [style=rw] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (8.center);
		\draw [style=thick] (9.center) to (1.center);
		\draw [style=thick, in=180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick, in=180, out=-15, looseness=1.25] (8.center) to (17.center);
		\draw [style=thick, in=-180, out=0] (19.center) to (18.center);
		\draw [style=thick] (17.center) to (13);
		\draw [style=thick] (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/zero-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {$0$};
		\node [style=modenb] (4) at (-1.25, 0.25) {$n$};
		\node [style=modenb] (5) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEaW-lemma/zero-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=modenb] (4) at (-1.5, 0.25) {$n$};
		\node [style=modenb] (5) at (1.5, 0.25) {$m$};
		\node [style=lw] (6) at (-0.5, 0) {};
		\node [style=rw] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (1.center);
		\draw [style=thick] (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.75, 1) {$\pmm{0 & 1 \\ 1 & 0}$};
		\node [style=modenb] (4) at (1.75, 0.25) {$2$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$2$};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=fswap] (9) at (-2, 0) {};
		\node [style=lw] (10) at (-2.5, -0.25) {};
		\node [style=lw] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-120, out=0] (8.center) to (7.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, in=180, out=30] (11) to (12.center);
		\draw [style=none, in=120, out=0] (16.center) to (14.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (17.center) to (14.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none, bend right=90, looseness=2.00] (11) to (10);
		\draw [style=none, in=150, out=-30, looseness=1.25] (11) to (13.center);
		\draw [style=none, in=-180, out=-30] (10) to (6.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (13.center) to (15.center);
		\draw [style=none, bend left=90, looseness=2.00] (10) to (11);
		\draw [style=none, in=-150, out=30, looseness=1.25] (10) to (13.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (13.center) to (15.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (17.center) to (7.center);
		\draw [style=thick] (17.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (0, 0) {$\lambda$};
		\node [style=none] (28) at (-1, -0.25) {};
		\node [style=lw] (29) at (-0.5, -0.25) {};
		\node [style=lw] (30) at (-1.5, -0.5) {};
		\node [style=lw] (31) at (-1.5, 0.5) {};
		\node [style=rw] (32) at (1.5, 0.5) {};
		\node [style=rw] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=rw] (35) at (0.5, 0.25) {};
		\node [style=rw] (36) at (1.5, 0.5) {};
		\node [style=none] (37) at (-4, -0.5) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (39) at (-3.75, -0.5) {};
		\node [style=fswap] (40) at (-4.25, 0) {};
		\node [style=lw] (41) at (-4.75, -0.25) {};
		\node [style=lw] (42) at (-4.75, 0.25) {};
		\node [style=none] (43) at (-4, 0.5) {};
		\node [style=none] (44) at (-4.25, 0) {};
		\node [style=none] (45) at (-3.5, 0.25) {};
		\node [style=none] (46) at (-3.75, 0) {};
		\node [style=none] (47) at (-3.75, 0.5) {};
		\node [style=none] (48) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (28.center) to (29);
		\draw [in=180, out=30] (30) to (28.center);
		\draw (32) to (9.center);
		\draw (33) to (11.center);
		\draw (6.center) to (31);
		\draw (31) to (33);
		\draw [bend left] (31) to (32);
		\draw (8.center) to (30);
		\draw [bend right] (30) to (33);
		\draw (35) to (34.center);
		\draw [in=-150, out=0] (34.center) to (36);
		\draw [style=none, in=-120, out=0] (39.center) to (38.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=none, in=180, out=30] (42) to (43.center);
		\draw [style=none, in=120, out=0] (47.center) to (45.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (48.center) to (45.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none, bend right=90, looseness=2.00] (42) to (41);
		\draw [style=none, in=150, out=-30, looseness=1.25] (42) to (44.center);
		\draw [style=none, in=-180, out=-30] (41) to (37.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (44.center) to (46.center);
		\draw [style=none, bend left=90, looseness=2.00] (41) to (42);
		\draw [style=none, in=-150, out=30, looseness=1.25] (41) to (44.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (44.center) to (46.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (48.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (0, 0) {$\lambda$};
		\node [style=rw] (23) at (0.5, -0.5) {};
		\node [style=lw] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=fswap] (27) at (-1.5, 0) {};
		\node [style=lw] (28) at (-2, -0.25) {};
		\node [style=lw] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (11.center);
		\draw (6.center) to (24);
		\draw (24) to (23);
		\draw (9.center) to (24);
		\draw (8.center) to (23);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (-2, -1) {$\lambda$};
		\node [style=rw] (23) at (0.5, -0.5) {};
		\node [style=lw] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=fswap] (27) at (-3, 0) {};
		\node [style=lw] (28) at (-3.5, -0.25) {};
		\node [style=lw] (29) at (-3.5, 0.25) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-0.25, -0.25) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-3.5, 1) {};
		\node [style=fswap] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (-3.5, -1) {};
		\node [style=fswap] (40) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (11.center);
		\draw (6.center) to (24);
		\draw [in=30, out=180, looseness=1.25] (9.center) to (24);
		\draw [in=-135, out=0, looseness=0.75] (8.center) to (23);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw [in=-180, out=-30, looseness=1.25] (24) to (35.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (36.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (39.center);
		\draw (39.center) to (34.center);
		\draw [in=150, out=0, looseness=1.25] (33.center) to (23);
		\draw [in=0, out=-180] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (-2, -1) {$\lambda$};
		\node [style=rw] (23) at (0.5, -0.5) {};
		\node [style=lw] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=fswap] (27) at (-3, 0) {};
		\node [style=lw] (28) at (-3.5, -0.25) {};
		\node [style=lw] (29) at (-3.5, 0.25) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-0.75, -1) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-3.5, 1) {};
		\node [style=fswap] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (11.center);
		\draw (6.center) to (24);
		\draw [in=30, out=180, looseness=1.25] (9.center) to (24);
		\draw [in=135, out=0] (8.center) to (23);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw [in=-180, out=-30, looseness=1.25] (24) to (35.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (36.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (39.center);
		\draw (39.center) to (34.center);
		\draw [in=-135, out=0, looseness=1.25] (33.center) to (23);
		\draw [in=0, out=-180] (33.center) to (34.center);
		\draw (8.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (-1, -1) {$\lambda$};
		\node [style=lw] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=fswap] (27) at (-1.5, 0) {};
		\node [style=lw] (28) at (-2, -0.25) {};
		\node [style=lw] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, -0.25) {};
		\node [style=none] (37) at (-2, 1) {};
		\node [style=fswap] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-2, -1) {};
		\node [style=lw] (40) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (6.center) to (24);
		\draw [in=30, out=180, looseness=1.25] (9.center) to (24);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw [in=-180, out=-30, looseness=1.25] (24) to (35.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (36.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (39.center);
		\draw (39.center) to (34.center);
		\draw (8.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=lw] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=fswap] (27) at (-1.5, 0) {};
		\node [style=lw] (28) at (-2, -0.25) {};
		\node [style=lw] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=lw] (40) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=30, out=180, looseness=1.25] (9.center) to (24);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw [in=-180, out=-30, looseness=1.25] (24) to (35.center);
		\draw (8.center) to (25.center);
		\draw (30.center) to (24);
		\draw (39.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=fswap] (27) at (0.25, 0) {};
		\node [style=lw] (28) at (-0.25, -0.25) {};
		\node [style=lw] (29) at (-0.25, 0.25) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=white phase dot] (33) at (-1.75, 0.5) {$0$};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw (8.center) to (25.center);
		\draw (30.center) to (9.center);
		\draw (34.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [bend right=270, looseness=2.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=modenb] (4) at (1.75, 0.25) {$2$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$2$};
		\node [style=none] (6) at (0.75, 1) {$\pmm{x & 0\\0 & 1}$};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=fswap] (10) at (-2.25, 0) {};
		\node [style=lw] (11) at (-2.75, -0.25) {};
		\node [style=lw] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-120, out=0] (9.center) to (8.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none, in=180, out=30] (12) to (13.center);
		\draw [style=none, in=120, out=0] (17.center) to (15.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (18.center) to (15.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none, bend right=90, looseness=2.00] (12) to (11);
		\draw [style=none, in=150, out=-30, looseness=1.25] (12) to (14.center);
		\draw [style=none, in=-180, out=-30] (11) to (7.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (14.center) to (16.center);
		\draw [style=none, bend left=90, looseness=2.00] (11) to (12);
		\draw [style=none, in=-150, out=30, looseness=1.25] (11) to (14.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (14.center) to (16.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (18.center) to (8.center);
		\draw [style=thick] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=none] (28) at (-1, -0.25) {};
		\node [style=lw] (29) at (-0.5, -0.25) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=rw] (35) at (0.5, 0.25) {};
		\node [style=none] (37) at (-4, -0.5) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (39) at (-3.75, -0.5) {};
		\node [style=fswap] (40) at (-4.25, 0) {};
		\node [style=lw] (41) at (-4.75, -0.25) {};
		\node [style=lw] (42) at (-4.75, 0.25) {};
		\node [style=none] (43) at (-4, 0.5) {};
		\node [style=none] (44) at (-4.25, 0) {};
		\node [style=none] (45) at (-3.5, 0.25) {};
		\node [style=none] (46) at (-3.75, 0) {};
		\node [style=none] (47) at (-3.75, 0.5) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-2.25, -0.5) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
		\node [style=none] (51) at (2.25, -0.5) {};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (-1, 0.25) {};
		\node [style=lw] (54) at (-0.5, 0.25) {};
		\node [style=lw] (55) at (-1.5, 0.5) {};
		\node [style=lw] (56) at (-1.5, -0.5) {};
		\node [style=rw] (58) at (1.5, 0.5) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=rw] (60) at (0.5, -0.25) {};
		\node [style=rw] (61) at (1.5, -0.5) {};
		\node [style=white phase dot] (62) at (0, 1) {$x$};
		\node [style=white phase dot] (63) at (0, -1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (12.center);
		\draw (28.center) to (29);
		\draw (35) to (34.center);
		\draw [style=none, in=-120, out=0] (39.center) to (38.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=none, in=180, out=30] (42) to (43.center);
		\draw [style=none, in=120, out=0] (47.center) to (45.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (48.center) to (45.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none, bend right=90, looseness=2.00] (42) to (41);
		\draw [style=none, in=150, out=-30, looseness=1.25] (42) to (44.center);
		\draw [style=none, in=-180, out=-30] (41) to (37.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (44.center) to (46.center);
		\draw [style=none, bend left=90, looseness=2.00] (41) to (42);
		\draw [style=none, in=-150, out=30, looseness=1.25] (41) to (44.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (44.center) to (46.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (48.center) to (38.center);
		\draw (53.center) to (54);
		\draw [in=-180, out=-30] (55) to (53.center);
		\draw (58) to (52.center);
		\draw (49.center) to (56);
		\draw (50.center) to (55);
		\draw [bend left] (55) to (58);
		\draw (60) to (59.center);
		\draw [in=150, out=0] (59.center) to (61);
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (49.center);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (50.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (51.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (52.center);
		\draw [in=180, out=30] (56) to (28.center);
		\draw (58) to (52.center);
		\draw (61) to (51.center);
		\draw (50.center) to (55);
		\draw [bend left] (55) to (58);
		\draw (49.center) to (56);
		\draw [bend right] (56) to (61);
		\draw [in=-150, out=0] (34.center) to (58);
		\draw (61) to (51.center);
		\draw [bend right] (56) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_19-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=modenb] (21) at (1.75, 0.25) {$2$};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=fswap] (27) at (-0.25, 0) {};
		\node [style=lw] (28) at (-0.75, -0.25) {};
		\node [style=lw] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=white phase dot] (33) at (-2.5, 0.5) {$x-1$};
		\node [style=none] (34) at (-3.25, 0.5) {};
		\node [style=none] (35) at (-3.25, -0.25) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw (30.center) to (9.center);
		\draw (25.center) to (11.center);
		\draw (34.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [bend right=270, looseness=2.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=modenb] (21) at (1.75, 0.25) {$2$};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=fswap] (27) at (-0.75, 0) {};
		\node [style=lw] (28) at (-1.25, -0.25) {};
		\node [style=lw] (29) at (-1.25, 0.25) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=white phase dot] (47) at (0, 0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=none, in=180, out=30] (29) to (30.center);
		\draw [style=none, bend right=90, looseness=2.00] (29) to (28);
		\draw [style=none, in=150, out=-30, looseness=1.25] (29) to (31.center);
		\draw [style=none, in=-180, out=-30] (28) to (25.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (31.center) to (32.center);
		\draw [style=none, bend left=90, looseness=2.00] (28) to (29);
		\draw [style=none, in=-150, out=30, looseness=1.25] (28) to (31.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (31.center) to (32.center);
		\draw (30.center) to (9.center);
		\draw (25.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=white phase dot] (23) at (0, 1) {$0$};
		\node [style=white phase dot] (24) at (0, -1) {$0$};
		\node [style=lw] (25) at (-1.5, 0.5) {};
		\node [style=lw] (26) at (-1.5, -0.5) {};
		\node [style=rw] (27) at (1.5, 0.5) {};
		\node [style=rw] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (-4, -0.5) {};
		\node [style=none] (30) at (-3.5, -0.25) {};
		\node [style=none] (31) at (-3.75, -0.5) {};
		\node [style=fswap] (32) at (-4.25, 0) {};
		\node [style=lw] (33) at (-4.75, -0.25) {};
		\node [style=lw] (34) at (-4.75, 0.25) {};
		\node [style=none] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-4.25, 0) {};
		\node [style=none] (37) at (-3.5, 0.25) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-3.75, 0.5) {};
		\node [style=none] (40) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (6.center) to (25);
		\draw (8.center) to (26);
		\draw (27) to (9.center);
		\draw (28) to (11.center);
		\draw (25) to (28);
		\draw (26) to (27);
		\draw [bend left] (25) to (27);
		\draw [bend right] (26) to (28);
		\draw [style=none, in=-120, out=0] (31.center) to (30.center);
		\draw [style=none] (29.center) to (31.center);
		\draw [style=none, in=180, out=30] (34) to (35.center);
		\draw [style=none, in=120, out=0] (39.center) to (37.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (40.center) to (37.center);
		\draw [style=none] (35.center) to (39.center);
		\draw [style=none, bend right=90, looseness=2.00] (34) to (33);
		\draw [style=none, in=150, out=-30, looseness=1.25] (34) to (36.center);
		\draw [style=none, in=-180, out=-30] (33) to (29.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=none, bend left=90, looseness=2.00] (33) to (34);
		\draw [style=none, in=-150, out=30, looseness=1.25] (33) to (36.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (40.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 1) {$P \oplus P'$};
		\node [style=modenb] (5) at (-1, 0.25) {$2n+2n'$};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=fswap] (9) at (-4, 0) {};
		\node [style=lw] (10) at (-4.5, -0.25) {};
		\node [style=lw] (11) at (-4.5, 0.25) {};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=modenb] (18) at (-3.25, 0.75) {$n+n'$};
		\node [style=modenb] (19) at (2, 0.25) {$2n+2n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (8.center) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, in=180, out=30] (11) to (12.center);
		\draw [style=thick, in=120, out=0] (16.center) to (14.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (17.center) to (14.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=2.00] (11) to (10);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (10) to (6.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (13.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10) to (11);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (10) to (13.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (13.center) to (15.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (17.center) to (7.center);
		\draw [style=thick] (1.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=fswap] (9) at (-3, 0) {};
		\node [style=lw] (10) at (-3.5, -0.25) {};
		\node [style=lw] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=modenb] (18) at (-2.25, 0.75) {$n+n'$};
		\node [style=modenb] (19) at (2, 0.25) {$2n+2n'$};
		\node [style=rmat] (20) at (0, 0.75) {};
		\node [style=none] (21) at (0.25, 1.5) {$P$};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=rmat] (27) at (0, -0.75) {};
		\node [style=none] (28) at (0.25, 0) {$P'$};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (8.center) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, in=180, out=30] (11) to (12.center);
		\draw [style=thick, in=120, out=0] (16.center) to (14.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (17.center) to (14.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=2.00] (11) to (10);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (10) to (6.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (13.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10) to (11);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (10) to (13.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (13.center) to (15.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (17.center) to (7.center);
		\draw [style=thick, in=180, out=0] (26.center) to (25.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick, in=-180, out=0] (23.center) to (25.center);
		\draw [style=thick] (24.center) to (26.center);
		\draw [style=thick, in=0, out=180] (31.center) to (30.center);
		\draw [style=thick, in=0, out=180] (29.center) to (30.center);
		\draw [style=thick] (25.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=modenb] (19) at (2.5, 0.25) {$2n+2n'$};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=fswap] (35) at (-2, 0.75) {};
		\node [style=lw] (36) at (-2.5, 0.5) {};
		\node [style=lw] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-1.75, 1.25) {};
		\node [style=none] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (-0.75, 1) {};
		\node [style=none] (41) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-1, 1.25) {};
		\node [style=none] (43) at (-0.25, 0.75) {};
		\node [style=modenb] (44) at (-1.25, 1.5) {$n$};
		\node [style=none] (45) at (-1.75, -1.25) {};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=none] (47) at (-1, -1.25) {};
		\node [style=fswap] (48) at (-2, -0.75) {};
		\node [style=lw] (49) at (-2.5, -1) {};
		\node [style=lw] (50) at (-2.5, -0.5) {};
		\node [style=none] (51) at (-1.75, -0.25) {};
		\node [style=none] (52) at (-2, -0.75) {};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (-1.5, -0.75) {};
		\node [style=none] (55) at (-1, -0.25) {};
		\node [style=modenb] (57) at (-1.25, 0) {$n'$};
		\node [style=none] (58) at (-0.25, -0.75) {};
		\node [style=white phase dot] (59) at (-5.25, 0.5) {$(-1)^{nn'}-1$};
		\node [style=none] (60) at (-6.5, 0.5) {};
		\node [style=none] (61) at (-6.5, -0.5) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=rmat] (64) at (0.25, 0.75) {};
		\node [style=none] (65) at (0.25, 1.25) {$P$};
		\node [style=rmat] (66) at (0.25, -0.75) {};
		\node [style=none] (67) at (0.25, -0.25) {$P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (26.center) to (25.center);
		\draw [style=thick, in=-180, out=0] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (1.center);
		\draw [style=thick, in=-120, out=0] (34.center) to (33.center);
		\draw [style=thick] (32.center) to (34.center);
		\draw [style=thick, in=180, out=30] (37) to (38.center);
		\draw [style=thick, in=120, out=0] (42.center) to (40.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (43.center) to (40.center);
		\draw [style=thick] (38.center) to (42.center);
		\draw [style=thick, bend right=90, looseness=2.00] (37) to (36);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (37) to (39.center);
		\draw [style=thick, in=-180, out=-30] (36) to (32.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, bend left=90, looseness=2.00] (36) to (37);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (36) to (39.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (43.center) to (33.center);
		\draw [style=thick] (43.center) to (23.center);
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=thick] (45.center) to (47.center);
		\draw [style=thick, in=180, out=30] (50) to (51.center);
		\draw [style=thick, in=120, out=0] (55.center) to (53.center);
		\draw [style=thick] (51.center) to (55.center);
		\draw [style=thick, bend right=90, looseness=2.00] (50) to (49);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (50) to (52.center);
		\draw [style=thick, in=-180, out=-30] (49) to (45.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick, bend left=90, looseness=2.00] (49) to (50);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (49) to (52.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick] (58.center) to (26.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (58.center) to (53.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (58.center) to (46.center);
		\draw (60.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [bend right=270, looseness=2.00] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=modenb] (19) at (2, 0.25) {$2n+2n'$};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=fswap] (35) at (-2, 0.75) {};
		\node [style=lw] (36) at (-2.5, 0.5) {};
		\node [style=lw] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-1.75, 1.25) {};
		\node [style=none] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (-0.5, 1) {};
		\node [style=none] (41) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-0.75, 1.25) {};
		\node [style=none] (43) at (0, 0.75) {};
		\node [style=modenb] (44) at (-1.25, 1.5) {$n$};
		\node [style=none] (45) at (-1.75, -1.25) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=none] (47) at (-0.75, -1.25) {};
		\node [style=fswap] (48) at (-2, -0.75) {};
		\node [style=lw] (49) at (-2.5, -1) {};
		\node [style=lw] (50) at (-2.5, -0.5) {};
		\node [style=none] (51) at (-1.75, -0.25) {};
		\node [style=none] (52) at (-2, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=none] (54) at (-1.5, -0.75) {};
		\node [style=none] (55) at (-0.75, -0.25) {};
		\node [style=modenb] (57) at (-1.25, 0) {$n'$};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=white phase dot] (59) at (-5.25, 0.5) {$(-1)^{nn'}-1$};
		\node [style=none] (60) at (-6.5, 0.5) {};
		\node [style=none] (61) at (-6.5, -0.5) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=white phase dot] (64) at (-5.25, 2) {$detP - 1$};
		\node [style=none] (65) at (-6.5, 2) {};
		\node [style=none] (66) at (-6.5, 1) {};
		\node [style=none] (67) at (-4, 1) {};
		\node [style=none] (68) at (-4, 2) {};
		\node [style=white phase dot] (69) at (-5.25, -1) {$detP' - 1$};
		\node [style=none] (70) at (-6.5, -1) {};
		\node [style=none] (71) at (-6.5, -2) {};
		\node [style=none] (72) at (-4, -2) {};
		\node [style=none] (73) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (26.center) to (25.center);
		\draw [style=thick, in=-180, out=0] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (1.center);
		\draw [style=thick, in=-120, out=0] (34.center) to (33.center);
		\draw [style=thick] (32.center) to (34.center);
		\draw [style=thick, in=180, out=30] (37) to (38.center);
		\draw [style=thick, in=120, out=0] (42.center) to (40.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (43.center) to (40.center);
		\draw [style=thick] (38.center) to (42.center);
		\draw [style=thick, bend right=90, looseness=2.00] (37) to (36);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (37) to (39.center);
		\draw [style=thick, in=-180, out=-30] (36) to (32.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, bend left=90, looseness=2.00] (36) to (37);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (36) to (39.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (43.center) to (33.center);
		\draw [style=thick] (43.center) to (23.center);
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=thick] (45.center) to (47.center);
		\draw [style=thick, in=180, out=30] (50) to (51.center);
		\draw [style=thick, in=120, out=0] (55.center) to (53.center);
		\draw [style=thick] (51.center) to (55.center);
		\draw [style=thick, bend right=90, looseness=2.00] (50) to (49);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (50) to (52.center);
		\draw [style=thick, in=-180, out=-30] (49) to (45.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick, bend left=90, looseness=2.00] (49) to (50);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (49) to (52.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick] (58.center) to (26.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (58.center) to (53.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (58.center) to (46.center);
		\draw (60.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [bend right=270, looseness=2.00] (61.center) to (60.center);
		\draw (65.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [bend right=270, looseness=2.00] (66.center) to (65.center);
		\draw (70.center) to (73.center);
		\draw [bend left=90, looseness=1.75] (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw [bend right=270, looseness=2.00] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=modenb] (19) at (2, 0.25) {$2n+2n'$};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=fswap] (35) at (-2, 0) {};
		\node [style=lw] (36) at (-2.5, -0.25) {};
		\node [style=lw] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-0.75, 0.5) {};
		\node [style=none] (43) at (0, 0) {};
		\node [style=modenb] (44) at (-1.25, 0.75) {$n$};
		\node [style=white phase dot] (64) at (-5, 0.5) {$detPdetP'-1$};
		\node [style=none] (65) at (-6.25, 0.5) {};
		\node [style=none] (66) at (-6.25, -0.5) {};
		\node [style=none] (67) at (-3.75, -0.5) {};
		\node [style=none] (68) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (1.center);
		\draw [style=thick, in=-120, out=0] (34.center) to (33.center);
		\draw [style=thick] (32.center) to (34.center);
		\draw [style=thick, in=180, out=30] (37) to (38.center);
		\draw [style=thick, in=120, out=0] (42.center) to (40.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (43.center) to (40.center);
		\draw [style=thick] (38.center) to (42.center);
		\draw [style=thick, bend right=90, looseness=2.00] (37) to (36);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (37) to (39.center);
		\draw [style=thick, in=-180, out=-30] (36) to (32.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, bend left=90, looseness=2.00] (36) to (37);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (36) to (39.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (43.center) to (33.center);
		\draw [style=thick] (43.center) to (23.center);
		\draw (65.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [bend right=270, looseness=2.00] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 1) {$M'M$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=fswap] (8) at (-2.25, 0) {};
		\node [style=lw] (9) at (-2.75, -0.25) {};
		\node [style=lw] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=modenb] (17) at (-1.5, 0.75) {$n$};
		\node [style=modenb] (18) at (1.75, 0.25) {$2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (7.center) to (6.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, in=180, out=30] (10) to (11.center);
		\draw [style=thick, in=120, out=0] (15.center) to (13.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (16.center) to (13.center);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=2.00] (10) to (9);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (10) to (12.center);
		\draw [style=thick, in=-180, out=-30] (9) to (5.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=2.00] (9) to (10);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (9) to (12.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (16.center) to (6.center);
		\draw [style=thick] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {$M$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=fswap] (8) at (-2.25, 0) {};
		\node [style=lw] (9) at (-2.75, -0.25) {};
		\node [style=lw] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=modenb] (17) at (-1.5, 0.75) {$n$};
		\node [style=modenb] (18) at (1.75, 0.25) {$2n$};
		\node [style=rmat] (19) at (1, 0) {};
		\node [style=none] (20) at (1, 1) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (7.center) to (6.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, in=180, out=30] (10) to (11.center);
		\draw [style=thick, in=120, out=0] (15.center) to (13.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (16.center) to (13.center);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=2.00] (10) to (9);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (10) to (12.center);
		\draw [style=thick, in=-180, out=-30] (9) to (5.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=2.00] (9) to (10);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (9) to (12.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (16.center) to (6.center);
		\draw [style=thick] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=fswap] (8) at (-0.75, 0) {};
		\node [style=lw] (9) at (-1.25, -0.25) {};
		\node [style=lw] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=modenb] (17) at (0, 0.75) {$n$};
		\node [style=modenb] (18) at (1.75, 0.25) {$2n$};
		\node [style=white phase dot] (19) at (-3, 1.25) {$detP-1$};
		\node [style=none] (20) at (-3.75, 1.25) {};
		\node [style=none] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=white phase dot] (24) at (-3, 0) {$detP'-1$};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (-3.75, -0.75) {};
		\node [style=none] (27) at (-2.25, -0.75) {};
		\node [style=none] (28) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (7.center) to (6.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, in=180, out=30] (10) to (11.center);
		\draw [style=thick, in=120, out=0] (15.center) to (13.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (16.center) to (13.center);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=2.00] (10) to (9);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (10) to (12.center);
		\draw [style=thick, in=-180, out=-30] (9) to (5.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=2.00] (9) to (10);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (9) to (12.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (16.center) to (6.center);
		\draw [style=thick] (1.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [bend right=270, looseness=2.00] (21.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [bend right=270, looseness=2.00] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=fswap] (8) at (-0.75, 0) {};
		\node [style=lw] (9) at (-1.25, -0.25) {};
		\node [style=lw] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=modenb] (17) at (0, 0.75) {$n$};
		\node [style=modenb] (18) at (1.75, 0.25) {$2n$};
		\node [style=white phase dot] (24) at (-4, 0.5) {$detPdetP'-1$};
		\node [style=none] (25) at (-5.75, 0.5) {};
		\node [style=none] (26) at (-5.75, -0.5) {};
		\node [style=none] (27) at (-2.25, -0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (7.center) to (6.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, in=180, out=30] (10) to (11.center);
		\draw [style=thick, in=120, out=0] (15.center) to (13.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (16.center) to (13.center);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=2.00] (10) to (9);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (10) to (12.center);
		\draw [style=thick, in=-180, out=-30] (9) to (5.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=2.00] (9) to (10);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (9) to (12.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (12.center) to (14.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (16.center) to (6.center);
		\draw [style=thick] (1.center) to (16.center);
		\draw (25.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [bend right=270, looseness=2.00] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=dot] (28) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (37) at (0.75, 0.75) {};
		\node [style=lw] (39) at (-0.25, 0.75) {};
		\node [style=rw] (40) at (0.25, 0.75) {};
		\node [style=lw] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (-0.75, -0.75) {};
		\node [style=none] (44) at (0.75, -0.75) {};
		\node [style=lw] (45) at (-0.25, -0.75) {};
		\node [style=rw] (46) at (0.25, -0.75) {};
		\node [style=lw] (48) at (-1.5, -0.5) {};
		\node [style=none] (49) at (-4, -0.5) {};
		\node [style=none] (50) at (-3.5, -0.25) {};
		\node [style=none] (51) at (-3.75, -0.5) {};
		\node [style=fswap] (52) at (-4.25, 0) {};
		\node [style=lw] (53) at (-4.75, -0.25) {};
		\node [style=lw] (54) at (-4.75, 0.25) {};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (56) at (-4.25, 0) {};
		\node [style=none] (57) at (-3.5, 0.25) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-3.75, 0.5) {};
		\node [style=none] (60) at (-3, 0) {};
		\node [style=rw] (61) at (1.5, 0.5) {};
		\node [style=rw] (62) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (8.center) to (28);
		\draw (35.center) to (39);
		\draw (40) to (37.center);
		\draw (6.center) to (42);
		\draw [in=180, out=30] (42) to (35.center);
		\draw (43.center) to (45);
		\draw (46) to (44.center);
		\draw [in=-180, out=-30] (48) to (43.center);
		\draw [style=none, in=-120, out=0] (51.center) to (50.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none, in=180, out=30] (54) to (55.center);
		\draw [style=none, in=120, out=0] (59.center) to (57.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (60.center) to (57.center);
		\draw [style=none] (55.center) to (59.center);
		\draw [style=none, bend right=90, looseness=2.00] (54) to (53);
		\draw [style=none, in=150, out=-30, looseness=1.25] (54) to (56.center);
		\draw [style=none, in=-180, out=-30] (53) to (49.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (56.center) to (58.center);
		\draw [style=none, bend left=90, looseness=2.00] (53) to (54);
		\draw [style=none, in=-150, out=30, looseness=1.25] (53) to (56.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (56.center) to (58.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (60.center) to (50.center);
		\draw (62) to (11.center);
		\draw (61) to (9.center);
		\draw (42) to (62);
		\draw (28) to (61);
		\draw [in=150, out=0] (37.center) to (61);
		\draw [in=-150, out=0] (44.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=fswap] (28) at (-4.75, 0.5) {};
		\node [style=lw] (29) at (-3.5, 1.25) {};
		\node [style=lw] (30) at (-3.5, -1) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (-4.75, 0.5) {};
		\node [style=none] (34) at (-5.25, 0.5) {};
		\node [style=none] (35) at (-1.25, 0.5) {};
		\node [style=fswap] (36) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [in=0, out=180] (24.center) to (23.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none, in=-120, out=-45, looseness=1.25] (30) to (31.center);
		\draw [style=none, in=180, out=60, looseness=1.25] (31.center) to (35.center);
		\draw [style=none, in=-30, out=180, looseness=1.50] (30) to (32.center);
		\draw [style=none, in=-180, out=45] (29) to (25.center);
		\draw [style=none, in=90, out=150, looseness=1.25] (32.center) to (34.center);
		\draw [style=none, in=30, out=180, looseness=1.50] (29) to (32.center);
		\draw [style=none, in=-90, out=-150, looseness=1.25] (32.center) to (34.center);
		\draw [bend left=75, looseness=0.75] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=lw] (29) at (-3.5, 1.25) {};
		\node [style=lw] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=white phase dot] (32) at (-5, 0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none, in=180, out=-45] (30) to (31.center);
		\draw [style=none, in=-180, out=45] (29) to (25.center);
		\draw [bend left=75, looseness=0.75] (29) to (30);
		\draw [in=0, out=180] (24.center) to (31.center);
		\draw [bend right=90, looseness=2.75] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=lw] (29) at (-3.5, 1.25) {};
		\node [style=lw] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=white phase dot] (32) at (-3, 0.25) {$-1$};
		\node [style=white phase dot] (33) at (-1.5, 1) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none, in=180, out=-45] (30) to (31.center);
		\draw [style=none, in=-180, out=45] (29) to (25.center);
		\draw [bend left=75] (29) to (30);
		\draw [in=0, out=180] (24.center) to (31.center);
		\draw [bend right=75, looseness=1.50] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=white phase dot] (33) at (0, 1) {$-1$};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=fswap] (36) at (-1, 0.25) {};
		\node [style=lw] (37) at (-1.5, -0.25) {};
		\node [style=lw] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (-0.5, 0.25) {};
		\node [style=none] (42) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [in=0, out=180] (24.center) to (31.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none] (39.center) to (42.center);
		\draw [style=none, bend right=90, looseness=2.00] (38) to (37);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=2.00] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=white phase dot] (33) at (-1.75, 0.5) {$-2$};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=fswap] (36) at (0.25, 0) {};
		\node [style=lw] (37) at (-0.25, -0.25) {};
		\node [style=lw] (38) at (-0.25, 0.25) {};
		\node [style=none] (39) at (0.5, 0.5) {};
		\node [style=none] (40) at (0.25, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (43) at (-2.25, 0.5) {};
		\node [style=none] (44) at (-2.25, -0.25) {};
		\node [style=none] (45) at (-1.25, -0.25) {};
		\node [style=none] (46) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [in=0, out=180] (24.center) to (31.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none] (39.center) to (42.center);
		\draw [style=none, bend right=90, looseness=2.00] (38) to (37);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=2.00] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (43.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [bend right=270, looseness=2.00] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/det-mat_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=modenb] (4) at (1.75, 0.25) {$2$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$2$};
		\node [style=none] (6) at (0.75, 1) {$\pmm{1 & 0 \\ \lambda & 1}$};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=fswap] (10) at (-2.25, 0) {};
		\node [style=lw] (11) at (-2.75, -0.25) {};
		\node [style=lw] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-120, out=0] (9.center) to (8.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none, in=180, out=30] (12) to (13.center);
		\draw [style=none, in=120, out=0] (17.center) to (15.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (18.center) to (15.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none, bend right=90, looseness=2.00] (12) to (11);
		\draw [style=none, in=150, out=-30, looseness=1.25] (12) to (14.center);
		\draw [style=none, in=-180, out=-30] (11) to (7.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (14.center) to (16.center);
		\draw [style=none, bend left=90, looseness=2.00] (11) to (12);
		\draw [style=none, in=-150, out=30, looseness=1.25] (11) to (14.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (14.center) to (16.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (18.center) to (8.center);
		\draw [style=thick] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=fswap] (3) at (-1.5, 0) {};
		\node [style=lw] (4) at (-2, -0.25) {};
		\node [style=lw] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=modenb] (12) at (2, 0.25) {$2(n+2)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=modenb] (14) at (-0.75, 0.75) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=modenb] (12) at (2, 0.25) {$2(n+2)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (-1.75, -2) {};
		\node [style=fswap] (17) at (-2.5, -1.5) {};
		\node [style=lw] (18) at (-3, -1.75) {};
		\node [style=lw] (19) at (-3, -1.25) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=modenb] (26) at (-2, -0.75) {$n$};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=fswap] (32) at (-2.5, 1.5) {};
		\node [style=lw] (33) at (-3, 1.25) {};
		\node [style=lw] (34) at (-3, 1.75) {};
		\node [style=none] (35) at (-2.25, 2) {};
		\node [style=none] (36) at (-2.5, 1.5) {};
		\node [style=none] (37) at (-1.5, 1.75) {};
		\node [style=none] (38) at (-2, 1.5) {};
		\node [style=none] (39) at (-1.75, 2) {};
		\node [style=none] (40) at (-1, 1.5) {};
		\node [style=modenb] (41) at (-2, 2.25) {$1$};
		\node [style=white phase dot] (42) at (-2.25, 0.25) {$(-1)^n-1$};
		\node [style=none] (43) at (-3.5, 0.25) {};
		\node [style=none] (44) at (-3.5, -0.5) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=120, out=0] (24.center) to (22.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (25.center) to (22.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (19) to (21.center);
		\draw [style=thick, in=-180, out=-30] (18) to (14.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, bend left=90, looseness=3.50] (18) to (19);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (18) to (21.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (25.center) to (15.center);
		\draw [style=thick, in=-120, out=0] (25.center) to (1.center);
		\draw [style=none, in=120, out=0] (28.center) to (27.center);
		\draw [style=none, in=-120, out=0] (31.center) to (30.center);
		\draw [style=none] (29.center) to (31.center);
		\draw [style=none, in=180, out=30] (34) to (35.center);
		\draw [style=none, in=120, out=0] (39.center) to (37.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (40.center) to (37.center);
		\draw [style=none] (35.center) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (34) to (36.center);
		\draw [style=none, in=-180, out=-30] (33) to (29.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=none, bend left=90, looseness=3.50] (33) to (34);
		\draw [style=none, in=-150, out=30, looseness=1.25] (33) to (36.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (40.center) to (30.center);
		\draw (43.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [bend right=270, looseness=2.00] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_0bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=modenb] (12) at (2, -0.25) {$2(n+2)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (-1.75, 2) {};
		\node [style=fswap] (17) at (-2.5, 1.5) {};
		\node [style=lw] (18) at (-3, 1.75) {};
		\node [style=lw] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=modenb] (26) at (-2, 2.25) {$n$};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=fswap] (32) at (-2.5, -1.5) {};
		\node [style=lw] (33) at (-3, -1.25) {};
		\node [style=lw] (34) at (-3, -1.75) {};
		\node [style=none] (35) at (-2.25, -2) {};
		\node [style=none] (36) at (-2.5, -1.5) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (-2, -1.5) {};
		\node [style=none] (39) at (-1.75, -2) {};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=modenb] (41) at (-2, -0.75) {$1$};
		\node [style=white phase dot] (42) at (-2.25, 0.25) {$(-1)^n-1$};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-3.5, 0.25) {};
		\node [style=none] (45) at (-1, 0.25) {};
		\node [style=none] (46) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=60, out=-180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=120, out=0] (16.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=-180, out=-30] (19) to (20.center);
		\draw [style=thick, in=-120, out=0] (24.center) to (22.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (25.center) to (22.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (19) to (21.center);
		\draw [style=thick, in=180, out=30] (18) to (14.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=3.50] (18) to (19);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (18) to (21.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (25.center) to (15.center);
		\draw [style=thick, in=120, out=0] (25.center) to (1.center);
		\draw [style=none, in=-120, out=0] (28.center) to (27.center);
		\draw [style=none, in=120, out=0] (31.center) to (30.center);
		\draw [style=none] (29.center) to (31.center);
		\draw [style=none, in=-180, out=-30] (34) to (35.center);
		\draw [style=none, in=-120, out=0] (39.center) to (37.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (40.center) to (37.center);
		\draw [style=none] (35.center) to (39.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (34) to (36.center);
		\draw [style=none, in=180, out=30] (33) to (29.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=none, bend right=90, looseness=3.50] (33) to (34);
		\draw [style=none, in=150, out=-30, looseness=1.25] (33) to (36.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (40.center) to (30.center);
		\draw (43.center) to (46.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [bend left=270, looseness=2.00] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=fswap] (3) at (-1.25, 0) {};
		\node [style=lw] (4) at (-1.75, -0.25) {};
		\node [style=lw] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=modenb] (12) at (1.5, 0.25) {$2(n+4)$};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=modenb] (14) at (-0.5, 0.75) {$n+2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=modenb] (20) at (1.5, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (2.75, 0) {};
		\node [style=none] (92) at (-1, -1.5) {};
		\node [style=fswap] (93) at (-1.75, -1) {};
		\node [style=lw] (94) at (-2.25, -1.25) {};
		\node [style=lw] (95) at (-2.25, -0.75) {};
		\node [style=none] (96) at (-1, -0.5) {};
		\node [style=none] (97) at (-1.75, -1) {};
		\node [style=none] (98) at (-1.25, -1) {};
		\node [style=modenb] (99) at (-1.5, -0.25) {$n+1$};
		\node [style=none] (101) at (0.75, 0) {};
		\node [style=none] (102) at (-0.5, -1) {};
		\node [style=none] (104) at (0.75, 0) {};
		\node [style=none] (106) at (-0.5, 1.5) {};
		\node [style=none] (107) at (-1.75, 2) {};
		\node [style=none] (108) at (-1, 1.75) {};
		\node [style=none] (109) at (-1.25, 2) {};
		\node [style=fswap] (110) at (-2, 1.5) {};
		\node [style=lw] (111) at (-2.5, 1.75) {};
		\node [style=lw] (112) at (-2.5, 1.25) {};
		\node [style=none] (113) at (-1.75, 1) {};
		\node [style=none] (114) at (-2, 1.5) {};
		\node [style=none] (115) at (-1, 1.25) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (-1.25, 1) {};
		\node [style=none] (118) at (-0.5, 1.5) {};
		\node [style=modenb] (119) at (-1.5, 2.25) {$1$};
		\node [style=modenb] (120) at (-0.5, 1.75) {$2$};
		\node [style=white phase dot] (122) at (-4.75, 0.75) {$(-1)^{n+1} -1$};
		\node [style=none] (123) at (-6.25, 0) {};
		\node [style=none] (124) at (-6.25, 0.75) {};
		\node [style=none] (125) at (-3.25, 0.75) {};
		\node [style=none] (126) at (-3.25, 0) {};
		\node [style=none] (127) at (-1, -0.5) {};
		\node [style=none] (128) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick, in=180, out=30] (95) to (96.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (95) to (97.center);
		\draw [style=thick, in=-180, out=-30] (94) to (92.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, bend left=90, looseness=3.50] (94) to (95);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (94) to (97.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, in=0, out=180] (101.center) to (102.center);
		\draw [style=none, in=120, out=0] (109.center) to (108.center);
		\draw [style=none] (107.center) to (109.center);
		\draw [style=none, in=-180, out=-30] (112) to (113.center);
		\draw [style=none, in=-120, out=0] (117.center) to (115.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (118.center) to (115.center);
		\draw [style=none] (113.center) to (117.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (112) to (114.center);
		\draw [style=none, in=180, out=30] (111) to (107.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, bend right=90, looseness=3.50] (111) to (112);
		\draw [style=none, in=150, out=-30, looseness=1.25] (111) to (114.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (118.center) to (108.center);
		\draw [in=180, out=0, looseness=0.75] (118.center) to (104.center);
		\draw (123.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw [bend left=270, looseness=2.00] (124.center) to (123.center);
		\draw [style=thick, in=-180, out=0] (92.center) to (102.center);
		\draw [style=thick, in=180, out=0] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=modenb] (12) at (2, 0.25) {$2(n+m)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=fswap] (17) at (-3.25, -1) {};
		\node [style=lw] (18) at (-3.75, -1.25) {};
		\node [style=lw] (19) at (-3.75, -0.75) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-3.25, -1) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-2.75, -1) {};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=modenb] (26) at (-2.5, -0.25) {$k-1$};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-4, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=fswap] (32) at (-4.25, 1) {};
		\node [style=lw] (33) at (-4.75, 1.25) {};
		\node [style=lw] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (37) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-3.75, 1) {};
		\node [style=none] (39) at (-1.5, 0.5) {};
		\node [style=none] (40) at (-0.75, 1) {};
		\node [style=modenb] (41) at (-3, 1.75) {$n+m-k+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=120, out=0] (24.center) to (22.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (25.center) to (22.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (19) to (21.center);
		\draw [style=thick, in=-180, out=-30] (18) to (14.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, bend left=90, looseness=3.50] (18) to (19);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (18) to (21.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (25.center) to (15.center);
		\draw [style=thick, in=-120, out=0] (25.center) to (1.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (28.center) to (27.center);
		\draw [style=thick, in=120, out=0] (31.center) to (30.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, in=-180, out=-30] (34) to (35.center);
		\draw [style=thick, in=-120, out=0] (39.center) to (37.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (40.center) to (37.center);
		\draw [style=thick] (35.center) to (39.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (36.center);
		\draw [style=thick, in=180, out=30] (33) to (29.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, bend right=90, looseness=3.50] (33) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (33) to (36.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (40.center) to (30.center);
		\draw [style=thick, in=120, out=0] (40.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=modenb] (12) at (2, 0.25) {$2(n+m)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-4, -2.25) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-2.75, -2.25) {};
		\node [style=fswap] (17) at (-4.25, -1.75) {};
		\node [style=lw] (18) at (-4.75, -2) {};
		\node [style=lw] (19) at (-4.75, -1.5) {};
		\node [style=none] (20) at (-4, -1.25) {};
		\node [style=none] (21) at (-4.25, -1.75) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (-3.75, -1.75) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-2, -1.75) {};
		\node [style=modenb] (26) at (-3.5, -1) {$k-1$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-4, 2.25) {};
		\node [style=none] (30) at (-2.25, 2) {};
		\node [style=none] (31) at (-2.5, 2.25) {};
		\node [style=fswap] (32) at (-4.25, 1.75) {};
		\node [style=lw] (33) at (-4.75, 2) {};
		\node [style=lw] (34) at (-4.75, 1.5) {};
		\node [style=none] (35) at (-4, 1.25) {};
		\node [style=none] (36) at (-4.25, 1.75) {};
		\node [style=none] (37) at (-2.25, 1.5) {};
		\node [style=none] (38) at (-3.75, 1.75) {};
		\node [style=none] (39) at (-2.5, 1.25) {};
		\node [style=none] (40) at (-1.75, 1.75) {};
		\node [style=modenb] (41) at (-3.25, 2.5) {$n+m-k$};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (-2.75, 0) {};
		\node [style=none] (46) at (-4, -0.5) {};
		\node [style=none] (47) at (-3.25, -0.25) {};
		\node [style=none] (48) at (-3.5, -0.5) {};
		\node [style=fswap] (49) at (-4.25, 0) {};
		\node [style=lw] (50) at (-4.75, -0.25) {};
		\node [style=lw] (51) at (-4.75, 0.25) {};
		\node [style=none] (52) at (-4, 0.5) {};
		\node [style=none] (53) at (-4.25, 0) {};
		\node [style=none] (54) at (-3.25, 0.25) {};
		\node [style=none] (55) at (-3.75, 0) {};
		\node [style=none] (56) at (-3.5, 0.5) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=modenb] (58) at (-3.75, 0.75) {$1$};
		\node [style=white phase dot] (59) at (0.75, 2.75) {$(-1)^{n+m-k}-1$};
		\node [style=none] (60) at (-1.25, 2.75) {};
		\node [style=none] (61) at (-1.25, 2) {};
		\node [style=none] (62) at (2.75, 2) {};
		\node [style=none] (63) at (2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=120, out=0] (24.center) to (22.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (25.center) to (22.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (19) to (21.center);
		\draw [style=thick, in=-180, out=-30] (18) to (14.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, bend left=90, looseness=3.50] (18) to (19);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (18) to (21.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (25.center) to (15.center);
		\draw [style=thick, in=-120, out=0] (25.center) to (1.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (28.center) to (27.center);
		\draw [style=thick, in=120, out=0] (31.center) to (30.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, in=-180, out=-30] (34) to (35.center);
		\draw [style=thick, in=-120, out=0] (39.center) to (37.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (40.center) to (37.center);
		\draw [style=thick] (35.center) to (39.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (36.center);
		\draw [style=thick, in=180, out=30] (33) to (29.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, bend right=90, looseness=3.50] (33) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (33) to (36.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (40.center) to (30.center);
		\draw [style=thick, in=120, out=0] (40.center) to (27.center);
		\draw [style=none] (45.center) to (44.center);
		\draw [style=none, in=-120, out=0] (48.center) to (47.center);
		\draw [style=none] (46.center) to (48.center);
		\draw [style=none, in=180, out=30] (51) to (52.center);
		\draw [style=none, in=120, out=0] (56.center) to (54.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (57.center) to (54.center);
		\draw [style=none] (52.center) to (56.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (51) to (53.center);
		\draw [style=none, in=-180, out=-30] (50) to (46.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (53.center) to (55.center);
		\draw [style=none, bend left=90, looseness=3.50] (50) to (51);
		\draw [style=none, in=-150, out=30, looseness=1.25] (50) to (53.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (53.center) to (55.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (57.center) to (47.center);
		\draw (60.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [bend right=270, looseness=2.00] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=modenb] (12) at (2, 0.25) {$2(n+m)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-3.75, -1.25) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=fswap] (17) at (-4, -0.75) {};
		\node [style=lw] (18) at (-4.5, -1) {};
		\node [style=lw] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-3.75, -0.25) {};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-3.5, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=modenb] (26) at (-3.25, 0) {$k$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-4, 1.5) {};
		\node [style=none] (30) at (-2.25, 1.25) {};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=fswap] (32) at (-4.25, 1) {};
		\node [style=lw] (33) at (-4.75, 1.25) {};
		\node [style=lw] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (37) at (-2.25, 0.75) {};
		\node [style=none] (38) at (-3.75, 1) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=modenb] (41) at (-3.25, 1.75) {$n+m-k$};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=white phase dot] (59) at (0.75, 2.75) {$(-1)^{n+m-k}-1$};
		\node [style=none] (60) at (-1.25, 2.75) {};
		\node [style=none] (61) at (-1.25, 2) {};
		\node [style=none] (62) at (2.75, 2) {};
		\node [style=none] (63) at (2.75, 2.75) {};
		\node [style=white phase dot] (64) at (1, 1.5) {$(-1)^{k-1}-1$};
		\node [style=none] (65) at (0, 1.5) {};
		\node [style=none] (66) at (0, 0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=none] (68) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=120, out=0] (24.center) to (22.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (25.center) to (22.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (19) to (21.center);
		\draw [style=thick, in=-180, out=-30] (18) to (14.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, bend left=90, looseness=3.50] (18) to (19);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (18) to (21.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (25.center) to (15.center);
		\draw [style=thick, in=-120, out=0] (25.center) to (1.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (28.center) to (27.center);
		\draw [style=thick, in=120, out=0] (31.center) to (30.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, in=-180, out=-30] (34) to (35.center);
		\draw [style=thick, in=-120, out=0] (39.center) to (37.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (40.center) to (37.center);
		\draw [style=thick] (35.center) to (39.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (36.center);
		\draw [style=thick, in=180, out=30] (33) to (29.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, bend right=90, looseness=3.50] (33) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (33) to (36.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (40.center) to (30.center);
		\draw [style=thick, in=120, out=0] (40.center) to (27.center);
		\draw (60.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [bend right=270, looseness=2.00] (61.center) to (60.center);
		\draw (65.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [bend right=270, looseness=2.00] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=modenb] (12) at (2, 0.25) {$2(n+m)$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-3.75, -1.25) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=fswap] (17) at (-4, -0.75) {};
		\node [style=lw] (18) at (-4.5, -1) {};
		\node [style=lw] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-3.75, -0.25) {};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-3.5, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=modenb] (26) at (-3.25, 0) {$k$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-4, 1.5) {};
		\node [style=none] (30) at (-2.25, 1.25) {};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=fswap] (32) at (-4.25, 1) {};
		\node [style=lw] (33) at (-4.75, 1.25) {};
		\node [style=lw] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (37) at (-2.25, 0.75) {};
		\node [style=none] (38) at (-3.75, 1) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=modenb] (41) at (-3.25, 1.75) {$n+m-k$};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=white phase dot] (59) at (0.75, 2.25) {$(-1)^{n+m-1}-1$};
		\node [style=none] (60) at (-1.25, 2.25) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (2.75, 1.5) {};
		\node [style=none] (63) at (2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=180, out=30] (19) to (20.center);
		\draw [style=thick, in=120, out=0] (24.center) to (22.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (25.center) to (22.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (19) to (21.center);
		\draw [style=thick, in=-180, out=-30] (18) to (14.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, bend left=90, looseness=3.50] (18) to (19);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (18) to (21.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (25.center) to (15.center);
		\draw [style=thick, in=-120, out=0] (25.center) to (1.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (28.center) to (27.center);
		\draw [style=thick, in=120, out=0] (31.center) to (30.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, in=-180, out=-30] (34) to (35.center);
		\draw [style=thick, in=-120, out=0] (39.center) to (37.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (40.center) to (37.center);
		\draw [style=thick] (35.center) to (39.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (36.center);
		\draw [style=thick, in=180, out=30] (33) to (29.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, bend right=90, looseness=3.50] (33) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (33) to (36.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (36.center) to (38.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (40.center) to (30.center);
		\draw [style=thick, in=120, out=0] (40.center) to (27.center);
		\draw (60.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [bend right=270, looseness=2.00] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=fswap] (3) at (-1.25, 0) {};
		\node [style=lw] (4) at (-1.75, -0.25) {};
		\node [style=lw] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=modenb] (14) at (-0.75, 0.75) {$n$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-1, 1.5) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=fswap] (26) at (-1.25, 2) {};
		\node [style=lw] (27) at (-1.75, 1.75) {};
		\node [style=lw] (28) at (-1.75, 2.25) {};
		\node [style=none] (29) at (-1, 2.5) {};
		\node [style=none] (30) at (-1.25, 2) {};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=modenb] (33) at (-0.75, 2.75) {$1$};
		\node [style=none] (34) at (-1, -2.5) {};
		\node [style=none] (35) at (-0.25, -2.5) {};
		\node [style=fswap] (36) at (-1.25, -2) {};
		\node [style=lw] (37) at (-1.75, -2.25) {};
		\node [style=lw] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (40) at (-1.25, -2) {};
		\node [style=none] (41) at (-0.75, -2) {};
		\node [style=none] (42) at (-0.25, -1.5) {};
		\node [style=modenb] (43) at (-0.75, -1.25) {$1$};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1, 1.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=none] (50) at (-0.25, -1.5) {};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=fswap] (52) at (0.5, 0) {};
		\node [style=fswap] (53) at (0.25, 0.75) {};
		\node [style=none] (54) at (-0.25, -0.5) {};
		\node [style=none] (55) at (1, -1.5) {};
		\node [style=fswap] (56) at (0.25, -0.75) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (62) at (1, 0.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick] (6.center) to (23.center);
		\draw [style=thick] (0.center) to (22.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none, in=180, out=30] (28) to (29.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (28) to (30.center);
		\draw [style=none, in=-180, out=-30] (27) to (24.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none, bend left=90, looseness=3.50] (27) to (28);
		\draw [style=none, in=-150, out=30, looseness=1.25] (27) to (30.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none] (39.center) to (42.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (32.center) to (47.center);
		\draw [in=-180, out=0, looseness=0.75] (25.center) to (44.center);
		\draw (35.center) to (48.center);
		\draw [style=thick, in=180, out=0] (23.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (50.center) to (51.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick] (46.center) to (18.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=180, out=0] (47.center) to (57.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (61.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=fswap] (3) at (-2.75, 0) {};
		\node [style=lw] (4) at (-3.25, -0.25) {};
		\node [style=lw] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=modenb] (14) at (-2.5, 0.75) {$n$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-1.5, 3.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=fswap] (26) at (-0.75, 2) {};
		\node [style=lw] (27) at (-1.25, 1.75) {};
		\node [style=lw] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=none] (31) at (-0.25, 2) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=modenb] (33) at (0.25, 2.75) {$1$};
		\node [style=none] (34) at (-0.5, -2.5) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=fswap] (36) at (-0.75, -2) {};
		\node [style=lw] (37) at (-1.25, -2.25) {};
		\node [style=lw] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-0.5, -1.5) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=modenb] (43) at (0.25, -2.25) {$1$};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1, 1.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=none] (50) at (-0.25, -1.5) {};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=fswap] (52) at (0.5, 0) {};
		\node [style=fswap] (53) at (-0.25, -2.5) {};
		\node [style=none] (55) at (1, -1.5) {};
		\node [style=fswap] (56) at (-0.25, 2.5) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (62) at (1, 0.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=none] (65) at (-2.5, -0.5) {};
		\node [style=none] (66) at (-1.5, -3.5) {};
		\node [style=none] (67) at (1, -1.5) {};
		\node [style=modenb] (68) at (-1.5, -3.25) {$n$};
		\node [style=modenb] (69) at (-1.5, 3.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (6.center) to (23.center);
		\draw [style=thick] (0.center) to (22.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none, in=180, out=30] (28) to (29.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (28) to (30.center);
		\draw [style=none, in=-180, out=-30] (27) to (24.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none, bend left=90, looseness=3.50] (27) to (28);
		\draw [style=none, in=-150, out=30, looseness=1.25] (27) to (30.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (32.center) to (47.center);
		\draw [in=-180, out=0, looseness=0.75] (25.center) to (44.center);
		\draw (35.center) to (48.center);
		\draw [style=thick, in=180, out=0] (23.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (50.center) to (51.center);
		\draw [style=thick] (46.center) to (18.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=180, out=0] (47.center) to (57.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (61.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (64.center);
		\draw [style=thick, in=180, out=0] (65.center) to (66.center);
		\draw [style=thick, in=-180, out=0] (66.center) to (67.center);
		\draw [style=none] (39.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=fswap] (3) at (-2.75, 0) {};
		\node [style=lw] (4) at (-3.25, -0.25) {};
		\node [style=lw] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=modenb] (14) at (-2.5, 0.75) {$n$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-1.5, 3.5) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=fswap] (26) at (-0.75, 2) {};
		\node [style=lw] (27) at (-1.25, 1.75) {};
		\node [style=lw] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=none] (31) at (-0.25, 2) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=modenb] (33) at (0.25, 2.75) {$1$};
		\node [style=none] (34) at (-0.5, -2.5) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=fswap] (36) at (-0.75, -2) {};
		\node [style=lw] (37) at (-1.25, -2.25) {};
		\node [style=lw] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=modenb] (43) at (0.25, -2.25) {$1$};
		\node [style=none] (46) at (1, 1.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=fswap] (53) at (-0.25, -2.5) {};
		\node [style=none] (55) at (1, -1.5) {};
		\node [style=fswap] (56) at (-0.25, 2.5) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1, -1) {};
		\node [style=none] (65) at (-2.5, -0.5) {};
		\node [style=none] (66) at (-1.5, -3.5) {};
		\node [style=none] (67) at (1, -1.5) {};
		\node [style=modenb] (68) at (-1.5, -3.25) {$n$};
		\node [style=modenb] (69) at (-1.5, 3.75) {$n$};
		\node [style=white phase dot] (70) at (0.25, 0.25) {$-2$};
		\node [style=none] (71) at (-0.25, -0.5) {};
		\node [style=none] (72) at (-0.25, 0.25) {};
		\node [style=none] (73) at (0.75, 0.25) {};
		\node [style=none] (74) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (6.center) to (23.center);
		\draw [style=thick] (0.center) to (22.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none, in=180, out=30] (28) to (29.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (28) to (30.center);
		\draw [style=none, in=-180, out=-30] (27) to (24.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none, bend left=90, looseness=3.50] (27) to (28);
		\draw [style=none, in=-150, out=30, looseness=1.25] (27) to (30.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (32.center) to (47.center);
		\draw (35.center) to (48.center);
		\draw [style=thick, in=180, out=0] (23.center) to (46.center);
		\draw [style=thick] (46.center) to (18.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=180, out=0] (47.center) to (57.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (63.center) to (64.center);
		\draw [style=thick, in=180, out=0] (65.center) to (66.center);
		\draw [style=thick, in=-180, out=0] (66.center) to (67.center);
		\draw [in=0, out=180] (61.center) to (25.center);
		\draw [style=none] (39.center) to (64.center);
		\draw (71.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=fswap] (3) at (-2, 0) {};
		\node [style=lw] (4) at (-2.5, -0.25) {};
		\node [style=lw] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=modenb] (14) at (-1.75, 0.75) {$n$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=fswap] (26) at (-0.75, 2) {};
		\node [style=lw] (27) at (-1.25, 1.75) {};
		\node [style=lw] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=none] (31) at (-0.25, 2) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=modenb] (33) at (0.25, 2.75) {$1$};
		\node [style=none] (34) at (-0.5, -2.5) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=fswap] (36) at (-0.75, -2) {};
		\node [style=lw] (37) at (-1.25, -2.25) {};
		\node [style=lw] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=modenb] (43) at (0.25, -2.25) {$1$};
		\node [style=none] (46) at (1, 1.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=fswap] (53) at (-0.75, -1.25) {};
		\node [style=none] (55) at (1, -1.5) {};
		\node [style=fswap] (56) at (-0.75, 1.25) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1, -1) {};
		\node [style=none] (65) at (-1.75, -0.5) {};
		\node [style=none] (66) at (-0.75, -1.25) {};
		\node [style=none] (67) at (1, -1.5) {};
		\node [style=white phase dot] (70) at (-4.25, 2) {$-2$};
		\node [style=none] (71) at (-4.75, 1.25) {};
		\node [style=none] (72) at (-4.75, 2) {};
		\node [style=none] (73) at (-3.75, 2) {};
		\node [style=none] (74) at (-3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (6.center) to (23.center);
		\draw [style=thick] (0.center) to (22.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none, in=180, out=30] (28) to (29.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (28) to (30.center);
		\draw [style=none, in=-180, out=-30] (27) to (24.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none, bend left=90, looseness=3.50] (27) to (28);
		\draw [style=none, in=-150, out=30, looseness=1.25] (27) to (30.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (30.center) to (31.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (32.center) to (47.center);
		\draw (35.center) to (48.center);
		\draw [style=thick, in=180, out=0] (23.center) to (46.center);
		\draw [style=thick] (46.center) to (18.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=180, out=0] (47.center) to (57.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (63.center) to (64.center);
		\draw [style=thick, in=180, out=0] (65.center) to (66.center);
		\draw [style=thick, in=-180, out=0] (66.center) to (67.center);
		\draw [in=0, out=180] (61.center) to (25.center);
		\draw [style=none] (39.center) to (64.center);
		\draw (71.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=fswap] (3) at (-2, 0.75) {};
		\node [style=lw] (4) at (-2.5, 0.5) {};
		\node [style=lw] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=modenb] (14) at (-1.75, 1.5) {$n+1$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=modenb] (33) at (0.25, 2.75) {$1$};
		\node [style=none] (34) at (-0.5, -2.5) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=fswap] (36) at (-0.75, -2) {};
		\node [style=lw] (37) at (-1.25, -2.25) {};
		\node [style=lw] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=modenb] (43) at (0.25, -2.25) {$1$};
		\node [style=none] (46) at (0.25, 1.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=fswap] (53) at (-0.75, -1.25) {};
		\node [style=none] (55) at (1, -1.5) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1, -1) {};
		\node [style=none] (65) at (-1.75, 0.25) {};
		\node [style=none] (66) at (-0.75, -1.25) {};
		\node [style=none] (67) at (1, -1.5) {};
		\node [style=white phase dot] (70) at (-3.25, -0.25) {$-2$};
		\node [style=none] (71) at (-3.75, -1) {};
		\node [style=none] (72) at (-3.75, -0.25) {};
		\node [style=none] (73) at (-2.75, -0.25) {};
		\node [style=none] (74) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=3.50] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (6.center) to (23.center);
		\draw [style=thick] (0.center) to (22.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (32.center) to (47.center);
		\draw (35.center) to (48.center);
		\draw [style=thick, in=180, out=0] (23.center) to (46.center);
		\draw [style=thick] (46.center) to (18.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=180, out=0] (47.center) to (57.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (63.center) to (64.center);
		\draw [style=thick, in=180, out=0] (65.center) to (66.center);
		\draw [style=thick, in=-180, out=0] (66.center) to (67.center);
		\draw [in=0, out=180] (61.center) to (25.center);
		\draw [style=none] (39.center) to (64.center);
		\draw (71.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
		\draw [in=-180, out=0] (65.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.75] (23.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=modenb] (33) at (0.25, 2.75) {$1$};
		\node [style=none] (34) at (-0.5, -2.5) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=fswap] (36) at (-0.75, -2) {};
		\node [style=lw] (37) at (-1.25, -2.25) {};
		\node [style=lw] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=modenb] (43) at (0.25, -2.25) {$1$};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=fswap] (53) at (-0.75, -1.25) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1.25, -0.75) {};
		\node [style=none] (65) at (-1.75, 0.25) {};
		\node [style=none] (66) at (-0.75, -1.25) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=white phase dot] (70) at (-3.25, -1.75) {$-2$};
		\node [style=none] (71) at (-3.75, -2.5) {};
		\node [style=none] (72) at (-3.75, -1.75) {};
		\node [style=none] (73) at (-2.75, -1.75) {};
		\node [style=none] (74) at (-2.75, -2.5) {};
		\node [style=none] (88) at (-1.75, 1.25) {};
		\node [style=none] (89) at (-2.5, 0.75) {};
		\node [style=none] (90) at (-1.75, 0.25) {};
		\node [style=none] (91) at (-2.5, 0.75) {};
		\node [style=none] (92) at (-5.25, -0.25) {};
		\node [style=fswap] (93) at (-5.75, 0.25) {};
		\node [style=lw] (94) at (-6.25, 0) {};
		\node [style=lw] (95) at (-6.25, 0.5) {};
		\node [style=none] (96) at (-5.25, 0.75) {};
		\node [style=none] (97) at (-5.75, 0.25) {};
		\node [style=none] (98) at (-5.25, 0.25) {};
		\node [style=modenb] (99) at (-5.5, 1) {$n$};
		\node [style=none] (100) at (-4.5, 0.25) {};
		\node [style=none] (101) at (-4.5, 0.25) {};
		\node [style=none] (102) at (-5.25, 0.75) {};
		\node [style=none] (103) at (-3.75, 0.75) {};
		\node [style=none] (104) at (-3.75, 0.75) {};
		\node [style=none] (105) at (-4.5, 0.25) {};
		\node [style=none] (106) at (-4.5, 2) {};
		\node [style=none] (107) at (-5.75, 2.5) {};
		\node [style=none] (108) at (-5, 2.25) {};
		\node [style=none] (109) at (-5.25, 2.5) {};
		\node [style=fswap] (110) at (-6, 2) {};
		\node [style=lw] (111) at (-6.5, 2.25) {};
		\node [style=lw] (112) at (-6.5, 1.75) {};
		\node [style=none] (113) at (-5.75, 1.5) {};
		\node [style=none] (114) at (-6, 2) {};
		\node [style=none] (115) at (-5, 1.75) {};
		\node [style=none] (116) at (-5.5, 2) {};
		\node [style=none] (117) at (-5.25, 1.5) {};
		\node [style=none] (118) at (-4.5, 2) {};
		\node [style=modenb] (119) at (-5.5, 2.75) {$1$};
		\node [style=modenb] (120) at (-4.5, 2.25) {$2$};
		\node [style=modenb] (121) at (-3, 1) {$2n + 2$};
		\node [style=white phase dot] (122) at (-3, -0.5) {$(-1)^n -1$};
		\node [style=none] (123) at (-4.25, -1.25) {};
		\node [style=none] (124) at (-4.25, -0.5) {};
		\node [style=none] (125) at (-1.75, -0.5) {};
		\node [style=none] (126) at (-1.75, -1.25) {};
		\node [style=modenb] (127) at (0.5, -1.25) {$n$};
		\node [style=modenb] (128) at (0.75, -0.5) {$1$};
		\node [style=modenb] (129) at (0.25, 0.75) {$1$};
		\node [style=modenb] (130) at (0.25, 1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (32.center) to (47.center);
		\draw (35.center) to (48.center);
		\draw [style=thick, in=180, out=0] (23.center) to (46.center);
		\draw [style=thick] (46.center) to (18.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=180, out=0] (47.center) to (57.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (63.center) to (64.center);
		\draw [style=thick, in=180, out=0] (65.center) to (66.center);
		\draw [style=thick, in=-180, out=0] (66.center) to (67.center);
		\draw [in=0, out=180] (61.center) to (25.center);
		\draw [style=none] (39.center) to (64.center);
		\draw (71.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
		\draw [in=-180, out=0] (65.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.75] (23.center) to (32.center);
		\draw [style=thick, in=180, out=0] (89.center) to (90.center);
		\draw [style=thick, in=180, out=0] (89.center) to (88.center);
		\draw [style=thick] (88.center) to (23.center);
		\draw [style=thick, in=180, out=30] (95) to (96.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (95) to (97.center);
		\draw [style=thick, in=-180, out=-30] (94) to (92.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, bend left=90, looseness=3.50] (94) to (95);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (94) to (97.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, in=-180, out=0] (92.center) to (100.center);
		\draw [style=thick, in=0, out=180] (101.center) to (102.center);
		\draw [style=thick, in=180, out=0] (105.center) to (104.center);
		\draw [style=none, in=120, out=0] (109.center) to (108.center);
		\draw [style=none] (107.center) to (109.center);
		\draw [style=none, in=-180, out=-30] (112) to (113.center);
		\draw [style=none, in=-120, out=0] (117.center) to (115.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (118.center) to (115.center);
		\draw [style=none] (113.center) to (117.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (112) to (114.center);
		\draw [style=none, in=180, out=30] (111) to (107.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, bend right=90, looseness=3.50] (111) to (112);
		\draw [style=none, in=150, out=-30, looseness=1.25] (111) to (114.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (118.center) to (108.center);
		\draw [in=180, out=0, looseness=0.75] (118.center) to (104.center);
		\draw [style=thick] (104.center) to (91.center);
		\draw (123.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw [bend left=270, looseness=2.00] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=modenb] (20) at (3.75, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (34) at (-0.5, -2.5) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=fswap] (36) at (-0.75, -2) {};
		\node [style=lw] (37) at (-1.25, -2.25) {};
		\node [style=lw] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=modenb] (43) at (0.25, -2.25) {$1$};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=fswap] (53) at (-0.75, -1.25) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (58) at (1.5, -1.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (1.5, -1.5) {};
		\node [style=none] (63) at (2, -1.5) {};
		\node [style=none] (64) at (1.25, -0.75) {};
		\node [style=none] (66) at (-0.75, -1.25) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=white phase dot] (70) at (-4.5, -1) {$-2$};
		\node [style=none] (71) at (-5, -1.75) {};
		\node [style=none] (72) at (-5, -1) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-4, -1.75) {};
		\node [style=none] (92) at (-0.75, -1.25) {};
		\node [style=fswap] (93) at (-1.25, -0.5) {};
		\node [style=lw] (94) at (-1.75, -0.75) {};
		\node [style=lw] (95) at (-1.75, -0.25) {};
		\node [style=none] (96) at (-0.75, 0) {};
		\node [style=none] (97) at (-1.25, -0.5) {};
		\node [style=none] (98) at (-0.75, -0.5) {};
		\node [style=modenb] (99) at (-1, 0.25) {$n$};
		\node [style=none] (101) at (0.75, 0.75) {};
		\node [style=none] (102) at (-0.75, 0) {};
		\node [style=none] (104) at (0.75, 0.75) {};
		\node [style=none] (106) at (-0.5, 1.5) {};
		\node [style=none] (107) at (-1.75, 2) {};
		\node [style=none] (108) at (-1, 1.75) {};
		\node [style=none] (109) at (-1.25, 2) {};
		\node [style=fswap] (110) at (-2, 1.5) {};
		\node [style=lw] (111) at (-2.5, 1.75) {};
		\node [style=lw] (112) at (-2.5, 1.25) {};
		\node [style=none] (113) at (-1.75, 1) {};
		\node [style=none] (114) at (-2, 1.5) {};
		\node [style=none] (115) at (-1, 1.25) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (-1.25, 1) {};
		\node [style=none] (118) at (-0.5, 1.5) {};
		\node [style=modenb] (119) at (-1.5, 2.25) {$1$};
		\node [style=modenb] (120) at (-0.5, 1.75) {$2$};
		\node [style=white phase dot] (122) at (-4.25, 0.25) {$(-1)^n -1$};
		\node [style=none] (123) at (-5.5, -0.5) {};
		\node [style=none] (124) at (-5.5, 0.25) {};
		\node [style=none] (125) at (-3, 0.25) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=modenb] (127) at (0.5, -1.25) {$n$};
		\node [style=modenb] (128) at (0.75, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (16.center) to (15.center);
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (19.center) to (15.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=180, out=30] (38) to (39.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (38) to (40.center);
		\draw [style=none, in=-180, out=-30] (37) to (34.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.50] (37) to (38);
		\draw [style=none, in=-150, out=30, looseness=1.25] (37) to (40.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (40.center) to (41.center);
		\draw (35.center) to (48.center);
		\draw [style=thick] (55.center) to (16.center);
		\draw [in=-180, out=0] (59.center) to (60.center);
		\draw [in=0, out=180] (63.center) to (64.center);
		\draw [style=thick, in=-180, out=0] (66.center) to (67.center);
		\draw [style=none] (39.center) to (64.center);
		\draw (71.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
		\draw [style=thick, in=180, out=30] (95) to (96.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (95) to (97.center);
		\draw [style=thick, in=-180, out=-30] (94) to (92.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, bend left=90, looseness=3.50] (94) to (95);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (94) to (97.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, in=0, out=180] (101.center) to (102.center);
		\draw [style=none, in=120, out=0] (109.center) to (108.center);
		\draw [style=none] (107.center) to (109.center);
		\draw [style=none, in=-180, out=-30] (112) to (113.center);
		\draw [style=none, in=-120, out=0] (117.center) to (115.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (118.center) to (115.center);
		\draw [style=none] (113.center) to (117.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (112) to (114.center);
		\draw [style=none, in=180, out=30] (111) to (107.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, bend right=90, looseness=3.50] (111) to (112);
		\draw [style=none, in=150, out=-30, looseness=1.25] (111) to (114.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (118.center) to (108.center);
		\draw [in=180, out=0, looseness=0.75] (118.center) to (104.center);
		\draw (123.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw [bend left=270, looseness=2.00] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/gen-anticom_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=modenb] (20) at (3, 0.25) {$2(n+4)$};
		\node [style=none] (21) at (4.25, 0) {};
		\node [style=white phase dot] (70) at (-4.5, -1) {$-2$};
		\node [style=none] (71) at (-5, -1.75) {};
		\node [style=none] (72) at (-5, -1) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-4, -1.75) {};
		\node [style=none] (92) at (-0.5, -1) {};
		\node [style=fswap] (93) at (-1.25, -0.5) {};
		\node [style=lw] (94) at (-1.75, -0.75) {};
		\node [style=lw] (95) at (-1.75, -0.25) {};
		\node [style=none] (96) at (-0.5, 0) {};
		\node [style=none] (97) at (-1.25, -0.5) {};
		\node [style=none] (98) at (-0.75, -0.5) {};
		\node [style=modenb] (99) at (-1, 0.25) {$n+1$};
		\node [style=none] (101) at (0.75, 0.75) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (104) at (0.75, 0.75) {};
		\node [style=none] (106) at (-0.5, 1.5) {};
		\node [style=none] (107) at (-1.75, 2) {};
		\node [style=none] (108) at (-1, 1.75) {};
		\node [style=none] (109) at (-1.25, 2) {};
		\node [style=fswap] (110) at (-2, 1.5) {};
		\node [style=lw] (111) at (-2.5, 1.75) {};
		\node [style=lw] (112) at (-2.5, 1.25) {};
		\node [style=none] (113) at (-1.75, 1) {};
		\node [style=none] (114) at (-2, 1.5) {};
		\node [style=none] (115) at (-1, 1.25) {};
		\node [style=none] (116) at (-1.5, 1.5) {};
		\node [style=none] (117) at (-1.25, 1) {};
		\node [style=none] (118) at (-0.5, 1.5) {};
		\node [style=modenb] (119) at (-1.5, 2.25) {$1$};
		\node [style=modenb] (120) at (-0.5, 1.75) {$2$};
		\node [style=white phase dot] (122) at (-4.25, 0.25) {$(-1)^n -1$};
		\node [style=none] (123) at (-5.5, -0.5) {};
		\node [style=none] (124) at (-5.5, 0.25) {};
		\node [style=none] (125) at (-3, 0.25) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=none] (127) at (-0.5, 0) {};
		\node [style=none] (128) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (18.center) to (17.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (19.center) to (17.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw (71.center) to (74.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
		\draw [style=thick, in=180, out=30] (95) to (96.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (95) to (97.center);
		\draw [style=thick, in=-180, out=-30] (94) to (92.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, bend left=90, looseness=3.50] (94) to (95);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (94) to (97.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick, in=0, out=180] (101.center) to (102.center);
		\draw [style=none, in=120, out=0] (109.center) to (108.center);
		\draw [style=none] (107.center) to (109.center);
		\draw [style=none, in=-180, out=-30] (112) to (113.center);
		\draw [style=none, in=-120, out=0] (117.center) to (115.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (118.center) to (115.center);
		\draw [style=none] (113.center) to (117.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (112) to (114.center);
		\draw [style=none, in=180, out=30] (111) to (107.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, bend right=90, looseness=3.50] (111) to (112);
		\draw [style=none, in=150, out=-30, looseness=1.25] (111) to (114.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (114.center) to (116.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (118.center) to (108.center);
		\draw [in=180, out=0, looseness=0.75] (118.center) to (104.center);
		\draw (123.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw [bend left=270, looseness=2.00] (124.center) to (123.center);
		\draw [style=thick, in=-180, out=0] (92.center) to (102.center);
		\draw [style=thick, in=180, out=0] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.5, 2.5) {$A$};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=modenb] (15) at (1.75, 0.25) {$2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=fswap] (8) at (1, 2.25) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (0, 2.75) {};
		\node [style=rw] (12) at (1.5, 2.5) {};
		\node [style=rw] (13) at (1.5, 2) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (-0.75, 2.5) {};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (42) at (-2.25, 2.25) {};
		\node [style=white phase dot] (43) at (0.75, 4.5) {$detP-1$};
		\node [style=none] (44) at (-0.5, 4.5) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (2, 3.75) {};
		\node [style=none] (47) at (2, 4.5) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (0, 1.75) {};
		\node [style=none] (52) at (-0.75, 2.5) {};
		\node [style=none] (53) at (-1.25, 3.25) {};
		\node [style=rw] (54) at (0, 2.75) {};
		\node [style=none] (56) at (-0.75, 2) {};
		\node [style=none] (57) at (-1.25, 1.25) {};
		\node [style=rw] (58) at (0, 1.75) {};
		\node [style=none] (60) at (-1.25, 3.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=2.50] (31.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=0, out=180] (50.center) to (51.center);
		\draw [style=thick, in=135, out=0, looseness=1.25] (53.center) to (54);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (52.center) to (54);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (57.center) to (58);
		\draw [style=thick, in=135, out=0, looseness=1.25] (56.center) to (58);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (12) at (0.5, 2.75) {};
		\node [style=rw] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (42) at (-2.25, 2.25) {};
		\node [style=white phase dot] (43) at (0.75, 4.5) {$detP-1$};
		\node [style=none] (44) at (-0.5, 4.5) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (2, 3.75) {};
		\node [style=none] (47) at (2, 4.5) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (60) at (-1.25, 3.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-2.25, 2.25) {};
		\node [style=none] (63) at (-0.75, 2.25) {};
		\node [style=none] (64) at (-1.25, 2.25) {};
		\node [style=fswap] (65) at (-0.75, 2.25) {};
		\node [style=none] (67) at (-1, 2.75) {};
		\node [style=rw] (68) at (-0.25, 2.5) {};
		\node [style=rw] (69) at (-0.25, 2) {};
		\node [style=none] (70) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (63.center) to (64.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (63.center) to (64.center);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (68) to (63.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (69) to (63.center);
		\draw [style=thick, in=0, out=150] (68) to (67.center);
		\draw [style=thick, in=0, out=-150] (13) to (61.center);
		\draw [style=thick, in=0, out=150] (12) to (60.center);
		\draw [style=thick, in=0, out=-150] (69) to (70.center);
		\draw [style=thick, bend left=90, looseness=2.50] (70.center) to (67.center);
		\draw [style=thick, in=-150, out=0] (68) to (12);
		\draw [style=thick, in=150, out=0, looseness=1.25] (69) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (12) at (1.25, 2.75) {};
		\node [style=rw] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=none] (42) at (-2.75, 2.25) {};
		\node [style=white phase dot] (43) at (0.75, 4.5) {$detP-1$};
		\node [style=none] (44) at (-0.5, 4.5) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (2, 3.75) {};
		\node [style=none] (47) at (2, 4.5) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (60) at (-1.25, 3.5) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-2.75, 2.25) {};
		\node [style=none] (67) at (-1, 3.25) {};
		\node [style=rw] (68) at (0.5, 2.5) {};
		\node [style=rw] (69) at (0.5, 1.75) {};
		\node [style=none] (70) at (-1, 1) {};
		\node [style=none] (71) at (-0.25, 2.5) {};
		\node [style=rw] (72) at (0.5, 2.5) {};
		\node [style=rw] (73) at (0.5, 1.75) {};
		\node [style=none] (74) at (-0.25, 1.75) {};
		\node [style=none] (75) at (-0.75, 2.5) {};
		\node [style=none] (76) at (-0.75, 1.75) {};
		\node [style=white phase dot] (77) at (-0.5, 2.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, in=0, out=150] (68) to (67.center);
		\draw [style=thick, in=0, out=-150] (13) to (61.center);
		\draw [style=thick, in=0, out=150] (12) to (60.center);
		\draw [style=thick, in=0, out=-150] (69) to (70.center);
		\draw [style=thick, bend left=90] (70.center) to (67.center);
		\draw [style=thick, in=-150, out=0] (68) to (12);
		\draw [style=thick, in=150, out=0, looseness=1.25] (69) to (13);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (72) to (71.center);
		\draw [style=thick, in=0, out=150, looseness=1.25] (73) to (74.center);
		\draw [style=thick, bend left=90, looseness=2.50] (76.center) to (75.center);
		\draw [style=thick] (75.center) to (71.center);
		\draw [style=thick] (76.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (12) at (0, 2.75) {};
		\node [style=rw] (13) at (0, 1.5) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=none] (42) at (-2.75, 2.25) {};
		\node [style=white phase dot] (43) at (0.75, 4.5) {$detP-1$};
		\node [style=none] (44) at (-0.5, 4.5) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (2, 3.75) {};
		\node [style=none] (47) at (2, 4.5) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (60) at (-1.5, 3) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (-2.75, 2.25) {};
		\node [style=rw] (68) at (-0.75, 2.5) {};
		\node [style=rw] (69) at (-0.75, 1.75) {};
		\node [style=rw] (72) at (-0.75, 2.5) {};
		\node [style=rw] (73) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, in=0, out=-150] (13) to (61.center);
		\draw [style=thick, in=0, out=150] (12) to (60.center);
		\draw [style=thick, in=-150, out=0] (68) to (12);
		\draw [style=thick, in=150, out=0, looseness=1.25] (69) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=none] (42) at (-2.75, 2.25) {};
		\node [style=white phase dot] (43) at (0.75, 1.75) {$detP-1$};
		\node [style=none] (44) at (-0.5, 1.75) {};
		\node [style=none] (45) at (-0.5, 1) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (60) at (-1.5, 2.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, bend left=90, looseness=1.75] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=white phase dot] (43) at (1, 1.75) {$detP-1$};
		\node [style=none] (44) at (-0.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (2.25, 1) {};
		\node [style=none] (47) at (2.25, 1.75) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (60) at (-1.5, 2.5) {};
		\node [style=none] (61) at (-1.5, 1.5) {};
		\node [style=none] (62) at (-2.75, 2.5) {};
		\node [style=none] (65) at (-2.75, 1.5) {};
		\node [style=none] (67) at (-2.75, 0.5) {};
		\node [style=none] (68) at (-2.75, -0.5) {};
		\node [style=none] (69) at (-1.5, 0) {};
		\node [style=fswap] (70) at (-3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, bend left=90, looseness=1.75] (60.center) to (61.center);
		\draw [style=thick, in=0, out=180] (69.center) to (67.center);
		\draw [style=thick, in=0, out=180] (69.center) to (68.center);
		\draw [style=thick] (65.center) to (61.center);
		\draw [style=thick] (14.center) to (69.center);
		\draw [style=thick, bend right=90, looseness=2.00] (62.center) to (67.center);
		\draw [style=thick, bend right=90, looseness=2.00] (65.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=white phase dot] (43) at (1, 1.75) {$detP-1$};
		\node [style=none] (44) at (-0.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (2.25, 1) {};
		\node [style=none] (47) at (2.25, 1.75) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (60) at (-2.75, -0.5) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (67) at (-2.25, 0.5) {};
		\node [style=none] (68) at (-2.25, -0.5) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=white phase dot] (70) at (-2.5, 0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, bend left=90, looseness=1.75] (60.center) to (61.center);
		\draw [style=thick, in=0, out=180] (69.center) to (67.center);
		\draw [style=thick, in=0, out=180] (69.center) to (68.center);
		\draw [style=thick] (14.center) to (69.center);
		\draw [style=thick] (61.center) to (67.center);
		\draw [style=thick] (60.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=white phase dot] (43) at (1, 1.75) {$detP-1$};
		\node [style=none] (44) at (-0.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (2.25, 1) {};
		\node [style=none] (47) at (2.25, 1.75) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (69) at (-1.5, 0) {};
		\node [style=rw] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (-1.5, 0.5) {$-J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick] (14.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=white phase dot] (43) at (-1, 2.25) {$(-1)^{\frac{n(n-1)}{2}}Pf(A)-1$};
		\node [style=none] (44) at (-3.75, 2.25) {};
		\node [style=none] (45) at (-3.75, 1.25) {};
		\node [style=none] (46) at (1.75, 1.25) {};
		\node [style=none] (47) at (1.75, 2.25) {};
		\node [style=none] (69) at (0.5, 0) {};
		\node [style=rw] (70) at (0.5, 0) {};
		\node [style=none] (71) at (0.75, 0.75) {$A^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick] (14.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-2.5, 2.5) {$J$};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=modenb] (15) at (1.75, 0.25) {$2n$};
		\node [style=rmat] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, 2.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=modenb] (15) at (1.75, 0.25) {$2n$};
		\node [style=rmat] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, 2.5) {$P$};
		\node [style=rw] (20) at (-4.25, 3.25) {};
		\node [style=none] (21) at (-4.25, 3.75) {$0$};
		\node [style=rw] (23) at (-4.25, 0.25) {};
		\node [style=none] (24) at (-4.25, 0.75) {$0$};
		\node [style=rw] (25) at (-3, 2.75) {};
		\node [style=none] (26) at (-3.75, 3.25) {};
		\node [style=none] (27) at (-3.75, 2.25) {};
		\node [style=rw] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-3.75, 1.25) {};
		\node [style=none] (30) at (-3.75, 0.25) {};
		\node [style=none] (31) at (-4.25, 2.25) {};
		\node [style=none] (32) at (-4.25, 1.25) {};
		\node [style=none] (33) at (-2.75, 2.75) {};
		\node [style=none] (34) at (-2.75, 0.75) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.75) {};
		\node [style=rmat] (37) at (-4, 2.25) {};
		\node [style=none] (38) at (-3.75, 2.75) {$I_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [style=thick, in=150, out=0] (26.center) to (25);
		\draw [style=thick, in=-150, out=0] (27.center) to (25);
		\draw [style=thick, in=150, out=0] (29.center) to (28);
		\draw [style=thick, in=-150, out=0] (30.center) to (28);
		\draw [style=thick] (26.center) to (20);
		\draw [style=thick] (30.center) to (23);
		\draw [style=thick] (27.center) to (31.center);
		\draw [style=thick] (29.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick] (28) to (34.center);
		\draw [style=thick] (25) to (33.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (33.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=modenb] (15) at (1.75, 0.25) {$2n$};
		\node [style=rmat] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, 2.5) {$P$};
		\node [style=rw] (20) at (-4.25, 3.25) {};
		\node [style=rw] (23) at (-4.25, 0.25) {};
		\node [style=rw] (25) at (-3, 2.75) {};
		\node [style=none] (26) at (-3.75, 3.25) {};
		\node [style=none] (27) at (-3.75, 2.25) {};
		\node [style=rw] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-3.75, 1.25) {};
		\node [style=none] (30) at (-3.75, 0.25) {};
		\node [style=none] (31) at (-4.25, 2.25) {};
		\node [style=none] (32) at (-4.25, 1.25) {};
		\node [style=none] (33) at (-2.75, 2.75) {};
		\node [style=none] (34) at (-2.75, 0.75) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [style=thick, in=150, out=0] (26.center) to (25);
		\draw [style=thick, in=-150, out=0] (27.center) to (25);
		\draw [style=thick, in=150, out=0] (29.center) to (28);
		\draw [style=thick, in=-150, out=0] (30.center) to (28);
		\draw [style=thick] (26.center) to (20);
		\draw [style=thick] (30.center) to (23);
		\draw [style=thick] (27.center) to (31.center);
		\draw [style=thick] (29.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick] (28) to (34.center);
		\draw [style=thick] (25) to (33.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (33.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=modenb] (15) at (1.75, 0.25) {$2n$};
		\node [style=rmat] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, 2.5) {$P$};
		\node [style=none] (31) at (-3.5, 2.25) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-3, 1.25) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (33.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (34.center);
		\draw [style=thick] (33.center) to (31.center);
		\draw [style=thick] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=fswap] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=rw] (12) at (3.25, 1.5) {};
		\node [style=rw] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=modenb] (15) at (3.25, 0.25) {$2n$};
		\node [style=rmat] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, 2.5) {$P$};
		\node [style=none] (31) at (-3.5, 2.25) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-3, 1.25) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.75) {};
		\node [style=rmat] (37) at (1.25, 1.25) {};
		\node [style=none] (38) at (1.25, 2) {$P$};
		\node [style=rmat] (39) at (0.25, 1.25) {};
		\node [style=none] (40) at (0.25, 2) {$P^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (33.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (34.center);
		\draw [style=thick] (33.center) to (31.center);
		\draw [style=thick] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=fswap] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=rw] (12) at (2.25, 1.5) {};
		\node [style=rw] (13) at (2.25, 1) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (31) at (-3.5, 2.25) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-3, 1.25) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.75) {};
		\node [style=rmat] (37) at (0.25, 1.25) {};
		\node [style=none] (38) at (0.25, 2) {$P$};
		\node [style=rmat] (39) at (-1.75, 0.75) {};
		\node [style=none] (40) at (-1.75, 1.25) {$P^{-1}$};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (42) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (33.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (34.center);
		\draw [style=thick] (33.center) to (31.center);
		\draw [style=thick] (34.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (42.center) to (4.center);
		\draw [style=thick] (41.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (31) at (-3.5, 2.25) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-3, 1.25) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.75) {};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (42) at (-2.25, 0.75) {};
		\node [style=white phase dot] (43) at (0.75, 3) {$detP-1$};
		\node [style=none] (44) at (-0.5, 3) {};
		\node [style=none] (45) at (-0.5, 2.25) {};
		\node [style=none] (46) at (2, 2.25) {};
		\node [style=none] (47) at (2, 3) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (33.center);
		\draw [style=thick, in=0, out=-180] (35.center) to (34.center);
		\draw [style=thick] (33.center) to (31.center);
		\draw [style=thick] (34.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (42.center) to (4.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/invert-triangle_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=fswap] (8) at (1, 2.25) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (0, 2.75) {};
		\node [style=rw] (12) at (1.5, 2.5) {};
		\node [style=rw] (13) at (1.5, 2) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=none] (31) at (-1.25, 3.25) {};
		\node [style=none] (32) at (-1.25, 2.5) {};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (42) at (-2.25, 1.5) {};
		\node [style=white phase dot] (43) at (0.75, 4.5) {$detP-1$};
		\node [style=none] (44) at (-0.5, 4.5) {};
		\node [style=none] (45) at (-0.5, 3.75) {};
		\node [style=none] (46) at (2, 3.75) {};
		\node [style=none] (47) at (2, 4.5) {};
		\node [style=rmat] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-0.25, 0.5) {$P^{-T}$};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (0, 1.75) {};
		\node [style=none] (52) at (-1.25, 3.25) {};
		\node [style=none] (53) at (-1.25, 2) {};
		\node [style=rw] (54) at (0, 2.75) {};
		\node [style=none] (56) at (-1.25, 2.5) {};
		\node [style=none] (57) at (-1.25, 1.25) {};
		\node [style=rw] (58) at (0, 1.75) {};
		\node [style=fswap] (59) at (-0.5, 2.25) {};
		\node [style=none] (60) at (-1.25, 2) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=2.50] (31.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=2.00] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (0.center);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick, in=0, out=180] (50.center) to (51.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (53.center) to (54);
		\draw [style=thick, in=135, out=0, looseness=1.25] (52.center) to (54);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (57.center) to (58);
		\draw [style=thick, in=135, out=0, looseness=1.25] (56.center) to (58);
		\draw [style=thick, in=180, out=0] (62.center) to (60.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (2.75, -0.75) {};
		\node [style=modenb] (7) at (2.5, -0.5) {$m$};
		\node [style=rmat] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -0.25) {$\pmm{M  &  M'}$};
		\node [style=modenb] (10) at (2.25, 1) {$n+n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=rmat] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rmat] (4) at (1, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=rw] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (1, 2.75) {$M^T$};
		\node [style=none] (9) at (1, 1.25) {$M'^T$};
		\node [style=modenb] (10) at (2.75, -1.5) {$n+n'$};
		\node [style=modenb] (11) at (3, 1) {$m$};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-2, -2) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=fswap] (20) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, in=150, out=0] (5.center) to (6);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick, in=-150, out=0] (2.center) to (6);
		\draw [style=thick] (6) to (12.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (15.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.25] (18.center) to (19.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (18.center) to (13.center);
		\draw [style=thick] (3.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (17.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=rmat] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=rmat] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=rw] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=none] (8) at (0.75, 2.75) {$M^T$};
		\node [style=none] (9) at (0.75, 1.25) {$M'^T$};
		\node [style=modenb] (10) at (2.75, -1.5) {$n+n'$};
		\node [style=modenb] (11) at (3, 1) {$m$};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (21) at (0.25, 0.5) {};
		\node [style=none] (22) at (-0.25, 1.25) {};
		\node [style=none] (23) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, in=150, out=0] (5.center) to (6);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick, in=-150, out=0] (2.center) to (6);
		\draw [style=thick] (6) to (12.center);
		\draw [style=thick, bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (22.center) to (23.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=modenb] (7) at (2.5, 1.25) {$m$};
		\node [style=rmat] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 1.75) {$\pmm{M^T  &  M'^T}$};
		\node [style=modenb] (10) at (2.25, -0.25) {$n+n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend right=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=modenb] (8) at (0, -0.75) {$n+n'$};
		\node [style=rmat] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=rmat] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (1.75, -1.75) {};
		\node [style=rw] (14) at (2.75, -1) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (1.5, 0.25) {$M$};
		\node [style=none] (18) at (1.5, -1.25) {$M'$};
		\node [style=modenb] (19) at (3.25, 1) {$n+n'$};
		\node [style=modenb] (20) at (3.5, -0.75) {$m$};
		\node [style=none] (21) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=-150, out=0] (13.center) to (14);
		\draw [style=thick, in=180, out=0, looseness=0.75] (15.center) to (16.center);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick, in=150, out=0] (10.center) to (14);
		\draw [style=thick, in=180, out=0, looseness=0.75] (15.center) to (11.center);
		\draw [style=thick] (7.center) to (15.center);
		\draw [style=thick] (14) to (21.center);
		\draw [style=thick, bend left=270, looseness=1.50] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.25) {};
		\node [style=rmat] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=rmat] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.75, -2) {};
		\node [style=rw] (14) at (2.75, -1.25) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (1.5, 0) {$M$};
		\node [style=none] (18) at (1.5, -1.5) {$M'$};
		\node [style=modenb] (19) at (3.25, 1.5) {$n+n'$};
		\node [style=modenb] (20) at (3.5, -1) {$m$};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -2) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=fswap] (29) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=-150, out=0] (13.center) to (14);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick, in=150, out=0] (10.center) to (14);
		\draw [style=thick] (14) to (21.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (23.center) to (24.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [style=thick, bend right=90, looseness=1.25] (25.center) to (26.center);
		\draw [style=thick] (23.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (27.center) to (22.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick, in=180, out=0] (26.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.25) {};
		\node [style=rmat] (9) at (0.75, 2) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=rmat] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.75, -2) {};
		\node [style=rw] (14) at (2.75, -1.25) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0.75, 2.5) {$M^T$};
		\node [style=none] (18) at (0.75, 1) {$M'^T$};
		\node [style=modenb] (19) at (3.25, 1.5) {$n+n'$};
		\node [style=modenb] (20) at (3.5, -1) {$m$};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -2) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=fswap] (29) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=-150, out=0] (13.center) to (14);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick, in=150, out=0] (10.center) to (14);
		\draw [style=thick] (14) to (21.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (23.center) to (24.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [style=thick, bend right=90, looseness=1.25] (25.center) to (26.center);
		\draw [style=thick] (23.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (27.center) to (22.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick, in=180, out=0] (26.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.25) {};
		\node [style=rmat] (9) at (0.75, 2) {};
		\node [style=rmat] (12) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 2.75) {$M^T$};
		\node [style=none] (18) at (0.75, 1.25) {$M'^T$};
		\node [style=modenb] (19) at (3, 1.5) {$n+n'$};
		\node [style=modenb] (20) at (3, -1) {$m$};
		\node [style=none] (21) at (3.5, -1.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (27) at (0.25, 2) {};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (-1.25, -1.25) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (0.25, 2) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (36) at (-1.25, 1.25) {};
		\node [style=lw] (37) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (23.center) to (24.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [style=thick] (23.center) to (0.center);
		\draw [style=thick] (27.center) to (22.center);
		\draw [style=thick, bend right=90, looseness=1.25] (29.center) to (30.center);
		\draw [style=thick] (31.center) to (24.center);
		\draw [style=thick, in=-30, out=180] (33.center) to (37);
		\draw [style=thick, in=30, out=180] (32.center) to (37);
		\draw [style=thick] (37) to (36.center);
		\draw [style=thick] (21.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=modenb] (4) at (1.75, -0.25) {$m$};
		\node [style=rmat] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (0, 2) {$\pmm{M^T  \\  M'^T}$};
		\node [style=modenb] (7) at (1.5, 1.25) {$n+n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend right=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=modenb] (4) at (1.5, 1.25) {$m$};
		\node [style=rmat] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, 0.25) {$\pmm{M  \\  M'}$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n+n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=modenb] (4) at (1.5, 1.25) {$m$};
		\node [style=modenb] (7) at (1.5, -0.5) {$n+n'$};
		\node [style=rmat] (8) at (0, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=rmat] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (0, 0.5) {$M$};
		\node [style=none] (17) at (0, -1) {$M'$};
		\node [style=lw] (18) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=thick] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (14.center) to (10.center);
		\draw [style=thick] (14.center) to (3.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (18);
		\draw [style=thick, in=-30, out=180] (12.center) to (18);
		\draw [style=thick, in=30, out=180] (9.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-cup_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=rmat] (19) at (0.75, -1.75) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=rmat] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.75, 2.25) {};
		\node [style=rw] (24) at (2.75, 1.5) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (26) at (0.75, 0.25) {$M$};
		\node [style=none] (27) at (0.75, -1.25) {$M'$};
		\node [style=modenb] (28) at (3.25, -1.25) {$n+n'$};
		\node [style=modenb] (29) at (3.5, 1.25) {$m$};
		\node [style=none] (30) at (3.75, 1.5) {};
		\node [style=none] (31) at (1.75, -1.75) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (-1.5, -0.25) {};
		\node [style=none] (35) at (-1.5, 2.25) {};
		\node [style=none] (36) at (-1.5, -1.75) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=fswap] (38) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick, in=150, out=0] (23.center) to (24);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick, in=-150, out=0] (20.center) to (24);
		\draw [style=thick] (24) to (30.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (32.center) to (33.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (32.center) to (31.center);
		\draw [style=thick, bend left=90, looseness=1.25] (34.center) to (35.center);
		\draw [style=thick] (32.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.25] (36.center) to (37.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (36.center) to (31.center);
		\draw [style=thick] (21.center) to (37.center);
		\draw [style=thick, in=-180, out=0] (35.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=modenb] (1) at (1.25, 0.25) {$n$};
		\node [style=none] (2) at (-0.25, 1.25) {$M$};
		\node [style=rw] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=rmat] (8) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (4.center) to (3);
		\draw [style=thick, in=-150, out=0] (5.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=270, looseness=1.50] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=modenb] (1) at (3.25, 0.25) {$n$};
		\node [style=none] (2) at (1.25, 1.25) {$\frac{M-M^T}{2}$};
		\node [style=rw] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=rmat] (8) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (4.center) to (3);
		\draw [style=thick, in=-150, out=0] (5.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=270, looseness=1.50] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (0.25, 2.5) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {$\frac{-M^T}{2}$};
		\node [style=rw] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=rw] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=rmat] (21) at (0.25, 1.5) {};
		\node [style=rmat] (22) at (0.25, 0) {};
		\node [style=lw] (23) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0, looseness=1.25] (4.center) to (3);
		\draw [style=thick, in=-150, out=0] (5.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick] (18.center) to (13.center);
		\draw [style=thick] (20.center) to (15.center);
		\draw [style=thick, bend right=270, looseness=1.50] (7.center) to (23);
		\draw [style=thick, in=30, out=180] (18.center) to (23);
		\draw [style=thick, in=-30, out=180] (20.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (0.25, 3.25) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {$\frac{-M^T}{2}$};
		\node [style=rw] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=rw] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (18) at (-0.25, 2.25) {};
		\node [style=none] (20) at (-0.25, 0.75) {};
		\node [style=rmat] (21) at (0.25, 2.25) {};
		\node [style=rmat] (22) at (0.25, 0.75) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=rw] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (0.75, -2.25) {};
		\node [style=none] (28) at (-0.25, -0.75) {};
		\node [style=none] (29) at (-0.25, -2.25) {};
		\node [style=fswap] (30) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0, looseness=1.25] (4.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick] (18.center) to (13.center);
		\draw [style=thick] (20.center) to (15.center);
		\draw [style=thick, in=-150, out=0] (27.center) to (26);
		\draw [style=thick, in=-150, out=0] (26) to (3);
		\draw [style=thick, in=150, out=0] (25.center) to (26);
		\draw [style=thick] (29.center) to (27.center);
		\draw [style=thick] (28.center) to (25.center);
		\draw [style=thick, bend left=90, looseness=1.25] (28.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.25] (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (-1.25, 3.25) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {$\frac{-M^T}{2}$};
		\node [style=rw] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=rw] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (18) at (-1.75, 2.25) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=rmat] (21) at (-1.25, 2.25) {};
		\node [style=rmat] (22) at (-1.25, 0.75) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=rw] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (0.75, -2.25) {};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-1.75, -2.25) {};
		\node [style=fswap] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-0.75, 2.25) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-0.75, -2.25) {};
		\node [style=fswap] (35) at (0, -0.75) {};
		\node [style=fswap] (36) at (-0.25, 0) {};
		\node [style=fswap] (37) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0, looseness=1.25] (4.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick, in=-150, out=0] (27.center) to (26);
		\draw [style=thick, in=-150, out=0] (26) to (3);
		\draw [style=thick, in=150, out=0] (25.center) to (26);
		\draw [style=thick, bend left=90, looseness=1.25] (28.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.25] (29.center) to (20.center);
		\draw [style=thick] (18.center) to (31.center);
		\draw [style=thick] (32.center) to (20.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (33.center) to (28.center);
		\draw [style=thick] (34.center) to (29.center);
		\draw [style=thick] (31.center) to (13.center);
		\draw [style=thick, in=180, out=0, looseness=0.50] (32.center) to (27.center);
		\draw [style=thick] (33.center) to (25.center);
		\draw [style=thick, in=-180, out=0, looseness=0.50] (34.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (0.25, 3) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=rw] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=rw] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=rw] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (0.75, -2.25) {};
		\node [style=none] (38) at (0.25, 1.5) {$\frac{-M}{2}$};
		\node [style=rmat] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (-2, 2.25) {};
		\node [style=none] (43) at (-2, 0.75) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=none] (47) at (-2, -2.25) {};
		\node [style=fswap] (48) at (-3, 0) {};
		\node [style=none] (49) at (-1.5, 2.25) {};
		\node [style=none] (50) at (-1.5, 0.75) {};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-1.5, -2.25) {};
		\node [style=fswap] (53) at (-0.75, -0.75) {};
		\node [style=fswap] (54) at (-1, 0) {};
		\node [style=fswap] (55) at (-0.5, 0) {};
		\node [style=rmat] (56) at (0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0, looseness=1.25] (4.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick, in=-150, out=0] (27.center) to (26);
		\draw [style=thick, in=-150, out=0] (26) to (3);
		\draw [style=thick, in=150, out=0] (25.center) to (26);
		\draw [style=thick, bend left=90, looseness=1.25] (46.center) to (42.center);
		\draw [style=thick, bend left=90, looseness=1.25] (47.center) to (43.center);
		\draw [style=thick] (42.center) to (49.center);
		\draw [style=thick] (50.center) to (43.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (51.center) to (46.center);
		\draw [style=thick] (52.center) to (47.center);
		\draw [style=thick] (49.center) to (40.center);
		\draw [style=thick, in=180, out=0, looseness=0.50] (50.center) to (45.center);
		\draw [style=thick] (51.center) to (44.center);
		\draw [style=thick, in=-180, out=0, looseness=0.50] (52.center) to (41.center);
		\draw [style=thick] (15.center) to (41.center);
		\draw [style=thick] (44.center) to (25.center);
		\draw [style=thick] (45.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (0.25, 3) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=rw] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=rw] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (0.75, -2.25) {};
		\node [style=none] (38) at (0.25, 1.5) {$\frac{-M}{2}$};
		\node [style=rmat] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (-1.25, 2.25) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (-1.25, -2.25) {};
		\node [style=fswap] (48) at (-2.25, 0) {};
		\node [style=rmat] (56) at (0.25, 2.25) {};
		\node [style=white phase dot] (57) at (-0.75, 0.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick, in=-150, out=0] (27.center) to (26);
		\draw [style=thick, in=-150, out=0] (26) to (3);
		\draw [style=thick, in=150, out=0] (25.center) to (26);
		\draw [style=thick, bend left=90, looseness=1.25] (46.center) to (42.center);
		\draw [style=thick, bend left=90, looseness=1.25] (47.center) to (43.center);
		\draw [style=thick] (15.center) to (41.center);
		\draw [style=thick] (43.center) to (41.center);
		\draw [style=thick] (42.center) to (40.center);
		\draw [style=thick] (46.center) to (25.center);
		\draw [style=thick] (47.center) to (27.center);
		\draw [style=thick, in=150, out=0, looseness=1.25] (14) to (3);
		\draw [style=thick, in=150, out=0] (40.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (0.25, 3) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=rw] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=rw] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (0.75, -2.25) {};
		\node [style=none] (38) at (0.25, 1.5) {$\frac{M}{2}$};
		\node [style=rmat] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (-0.25, 2.25) {};
		\node [style=none] (43) at (-0.25, 0.75) {};
		\node [style=none] (46) at (-0.25, -0.75) {};
		\node [style=none] (47) at (-0.25, -2.25) {};
		\node [style=fswap] (48) at (-1.25, 0) {};
		\node [style=rmat] (56) at (0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick, in=-150, out=0] (27.center) to (26);
		\draw [style=thick, in=-150, out=0] (26) to (3);
		\draw [style=thick, in=150, out=0] (25.center) to (26);
		\draw [style=thick, bend left=90, looseness=1.25] (46.center) to (42.center);
		\draw [style=thick, bend left=90, looseness=1.25] (47.center) to (43.center);
		\draw [style=thick] (15.center) to (41.center);
		\draw [style=thick] (43.center) to (41.center);
		\draw [style=thick] (42.center) to (40.center);
		\draw [style=thick] (46.center) to (25.center);
		\draw [style=thick] (47.center) to (27.center);
		\draw [style=thick, in=150, out=0, looseness=1.25] (14) to (3);
		\draw [style=thick, in=150, out=0] (40.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mat-to-triangle_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=modenb] (1) at (3.5, 0.25) {$n$};
		\node [style=none] (2) at (0.25, 2.25) {$\frac{M}{2}$};
		\node [style=rw] (3) at (3, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {$\frac{M}{2}$};
		\node [style=rw] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=rw] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=rmat] (21) at (0.25, 1.5) {};
		\node [style=rmat] (22) at (0.25, 0) {};
		\node [style=lw] (23) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0, looseness=1.25] (4.center) to (3);
		\draw [style=thick, in=-150, out=0] (5.center) to (3);
		\draw [style=thick] (0.center) to (3);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (15.center) to (14);
		\draw [style=thick] (18.center) to (13.center);
		\draw [style=thick] (20.center) to (15.center);
		\draw [style=thick, bend right=270, looseness=1.50] (7.center) to (23);
		\draw [style=thick, in=30, out=180] (18.center) to (23);
		\draw [style=thick, in=-30, out=180] (20.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.25, 1.25) {$x-1$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=modenb] (5) at (-0.25, 0.5) {$m$};
		\node [style=white phase dot] (6) at (-0.25, -0.25) {$y-1$};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=modenb] (11) at (-0.25, -1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (4.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, bend right=270, looseness=2.00] (2.center) to (1.center);
		\draw [style=thick] (7.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick, bend right=270, looseness=2.00] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.25, 2) {$x$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=modenb] (5) at (-0.25, 0.5) {$m$};
		\node [style=white phase dot] (6) at (-0.25, -0.25) {$y-1$};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=modenb] (11) at (-0.25, -1) {$m$};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=rw] (14) at (1, 1.5) {};
		\node [style=lw] (15) at (-1.5, 1.5) {};
		\node [style=white phase dot] (16) at (-0.25, 1) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=45] (1.center) to (4.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, bend right=270, looseness=2.00] (2.center) to (1.center);
		\draw [style=thick] (7.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick, bend right=270, looseness=2.00] (8.center) to (7.center);
		\draw [style=thick, bend right=45] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (2, 1.25) {$x$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=modenb] (5) at (0.25, -0.5) {$m$};
		\node [style=white phase dot] (6) at (-2.25, 0.5) {$y-1$};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=modenb] (11) at (-2.25, -0.25) {$m$};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=lw] (15) at (0.75, 0.75) {};
		\node [style=white phase dot] (16) at (2, 0.25) {$-1$};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (1.5, -1.25) {};
		\node [style=lw] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (2.5, 1.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=45] (1.center) to (4.center);
		\draw [style=thick] (7.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick, bend right=270, looseness=2.00] (8.center) to (7.center);
		\draw [style=thick, in=-180, out=-45] (12.center) to (13.center);
		\draw [style=thick] (15) to (19.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick, in=-180, out=45] (21.center) to (22.center);
		\draw [style=thick, in=-180, out=-45] (23.center) to (24.center);
		\draw [style=thick] (20.center) to (2.center);
		\draw [style=thick] (13.center) to (27.center);
		\draw [style=thick, bend left=90, looseness=1.50] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (22.center);
		\draw [style=thick] (4.center) to (26.center);
		\draw [style=thick, bend left=90, looseness=1.50] (26.center) to (29.center);
		\draw [style=thick] (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (1, 0.5) {$x$};
		\node [style=modenb] (5) at (1.25, -0.25) {$m$};
		\node [style=white phase dot] (6) at (-2.25, 0.5) {$y-1$};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=modenb] (11) at (-2.25, -0.25) {$m$};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=fswap] (33) at (0.25, 0) {};
		\node [style=lw] (34) at (-0.25, -0.25) {};
		\node [style=lw] (35) at (-0.25, 0.25) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (0.25, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick, bend right=270, looseness=2.00] (8.center) to (7.center);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick, in=180, out=30] (35) to (36.center);
		\draw [style=thick] (36.center) to (40.center);
		\draw [style=thick, bend right=90, looseness=2.00] (35) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (35) to (37.center);
		\draw [style=thick, in=-180, out=-30] (34) to (30.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (37.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=2.00] (34) to (35);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (37.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (37.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=1.75] (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (1, 0.5) {$x$};
		\node [style=modenb] (5) at (1.25, -0.25) {$m$};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=fswap] (33) at (-0.5, 0) {};
		\node [style=lw] (34) at (-1, -0.25) {};
		\node [style=lw] (35) at (-1, 0.25) {};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=white phase dot] (41) at (0.25, 0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick, in=180, out=30] (35) to (36.center);
		\draw [style=thick] (36.center) to (40.center);
		\draw [style=thick, bend right=90, looseness=2.00] (35) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (35) to (37.center);
		\draw [style=thick, in=-180, out=-30] (34) to (30.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (37.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=2.00] (34) to (35);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (37.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (37.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=1.75] (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0.5, 0.5) {$xy$};
		\node [style=modenb] (5) at (1, -0.25) {$m$};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=fswap] (33) at (-0.5, 0) {};
		\node [style=lw] (34) at (-1, -0.25) {};
		\node [style=lw] (35) at (-1, 0.25) {};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (40) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick, in=180, out=30] (35) to (36.center);
		\draw [style=thick] (36.center) to (40.center);
		\draw [style=thick, bend right=90, looseness=2.00] (35) to (34);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (35) to (37.center);
		\draw [style=thick, in=-180, out=-30] (34) to (30.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (37.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=2.00] (34) to (35);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (34) to (37.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (37.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=1.75] (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/mult-float_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0.5, 0.5) {$xy-1$};
		\node [style=modenb] (5) at (1, -0.25) {$m$};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (-0.25, -0.5) {};
		\node [style=none] (42) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (40.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=1.75] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (32.center);
		\draw [style=thick] (42.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=fswap] (3) at (-1, 0) {};
		\node [style=lw] (4) at (-1.5, -0.25) {};
		\node [style=lw] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=modenb] (12) at (-0.75, 0.75) {$k$};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=lw] (17) at (0.5, 0) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=rw] (22) at (2, 1) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=modenb] (26) at (-0.75, 1.75) {$2k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend right=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=180, out=-30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=-180, out=30] (17) to (15.center);
		\draw [style=thick, in=0, out=-150] (22) to (21.center);
		\draw [style=thick, in=0, out=150] (22) to (19.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=thick] (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=fswap] (3) at (-1.75, -0.75) {};
		\node [style=lw] (4) at (-2.25, -1) {};
		\node [style=lw] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=modenb] (12) at (-1, 0) {$k$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=lw] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=rw] (22) at (2.5, 1) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=modenb] (26) at (-0.5, 2.75) {$2k+2$};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=fswap] (30) at (-1.75, 0.75) {};
		\node [style=lw] (31) at (-2.25, 0.5) {};
		\node [style=lw] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (-1.5, 1.25) {};
		\node [style=none] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=none] (36) at (-1.25, 0.75) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (0.25, 0.75) {};
		\node [style=modenb] (39) at (-1, 1.5) {$1$};
		\node [style=none] (40) at (0.25, 0.75) {};
		\node [style=none] (41) at (1.5, 1.75) {};
		\node [style=lw] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=fswap] (45) at (1.25, 0) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (3.25, 1) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (3.25, 2) {};
		\node [style=none] (53) at (4, 1.5) {};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (3.25, 2) {};
		\node [style=none] (56) at (3.25, 2) {};
		\node [style=rw] (60) at (3, 2) {};
		\node [style=fswap] (61) at (1.5, 1.75) {};
		\node [style=none] (62) at (2, -1.5) {};
		\node [style=none] (63) at (2.25, -1.25) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (2.75, -1) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (68) at (2.75, -1) {};
		\node [style=none] (69) at (2.75, -1) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, -0.5) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (4, 1.5) {};
		\node [style=none] (77) at (4.75, 1.5) {};
		\node [style=none] (78) at (4.75, 1.5) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style=none] (83) at (0.5, 2.25) {};
		\node [style=none] (84) at (0.75, 2) {};
		\node [style=none] (86) at (0.5, 2.75) {};
		\node [style=none] (91) at (0.75, 3) {};
		\node [style=none] (92) at (0, 2.5) {};
		\node [style=none] (93) at (-2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend right=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=180, out=-30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=-180, out=30] (17) to (15.center);
		\draw [style=thick, in=0, out=-150] (22) to (21.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=thick] (25.center) to (22);
		\draw [style=none, in=-120, out=0] (29.center) to (28.center);
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none, in=180, out=30] (32) to (33.center);
		\draw [style=none, in=120, out=0] (37.center) to (35.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (38.center) to (35.center);
		\draw [style=none] (33.center) to (37.center);
		\draw [style=none, bend right=90, looseness=2.00] (32) to (31);
		\draw [style=none, in=150, out=-30, looseness=1.25] (32) to (34.center);
		\draw [style=none, in=-180, out=-30] (31) to (27.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (34.center) to (36.center);
		\draw [style=none, bend left=90, looseness=2.00] (31) to (32);
		\draw [style=none, in=-150, out=30, looseness=1.25] (31) to (34.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (34.center) to (36.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (38.center) to (28.center);
		\draw [style=none, in=180, out=-30] (42) to (43.center);
		\draw [style=none] (42) to (40.center);
		\draw [style=none, in=-165, out=30, looseness=0.75] (42) to (41.center);
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (50.center) to (46.center);
		\draw [style=none, in=120, out=0] (52.center) to (51.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (53.center) to (51.center);
		\draw [style=none] (60) to (56.center);
		\draw [in=-150, out=15] (41.center) to (60);
		\draw [style=thick, in=-120, out=0] (64.center) to (63.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=120, out=0] (67.center) to (66.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (68.center) to (66.center);
		\draw [style=thick] (75.center) to (72.center);
		\draw [style=thick] (77.center) to (76.center);
		\draw [style=thick, in=-60, out=180] (84.center) to (83.center);
		\draw [style=thick] (93.center) to (92.center);
		\draw [style=thick, in=0, out=150] (22) to (84.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (60) to (91.center);
		\draw [style=thick, in=120, out=0, looseness=1.25] (92.center) to (83.center);
		\draw [style=none, in=60, out=180] (91.center) to (86.center);
		\draw [style=none, in=-120, out=0, looseness=1.25] (92.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=fswap] (3) at (-3, -1.25) {};
		\node [style=lw] (4) at (-3.5, -1.5) {};
		\node [style=lw] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=modenb] (12) at (-2.25, -0.5) {$k$};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=lw] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=rw] (22) at (0.75, 0) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=modenb] (26) at (-4.75, 2.75) {$2k+2$};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=fswap] (30) at (-1.75, 1.5) {};
		\node [style=lw] (31) at (-2.25, 1.25) {};
		\node [style=lw] (32) at (-2.25, 1.75) {};
		\node [style=none] (33) at (-1.5, 2) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-0.25, 1.75) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=none] (37) at (-0.5, 2) {};
		\node [style=none] (38) at (0.25, 1.5) {};
		\node [style=modenb] (39) at (-1, 2.25) {$1$};
		\node [style=none] (40) at (0.25, 1.5) {};
		\node [style=none] (41) at (1.5, 1.75) {};
		\node [style=lw] (42) at (1, 1.5) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (3.25, 2) {};
		\node [style=none] (53) at (4, 1.5) {};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (3.25, 2) {};
		\node [style=none] (56) at (3.25, 2) {};
		\node [style=rw] (60) at (3, 2) {};
		\node [style=fswap] (61) at (1.5, 0) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (2.25, -1.25) {};
		\node [style=none] (64) at (1.5, -1.75) {};
		\node [style=none] (65) at (2.75, -1) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (68) at (2.75, -1) {};
		\node [style=none] (69) at (2.75, -1) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, -0.5) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (4, 1.5) {};
		\node [style=none] (77) at (4.75, 1.5) {};
		\node [style=none] (78) at (4.75, 1.5) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style=none] (83) at (-3.75, 2.25) {};
		\node [style=none] (84) at (-3, 0.75) {};
		\node [style=none] (86) at (-3.75, 2.75) {};
		\node [style=none] (91) at (-3.5, 3) {};
		\node [style=none] (92) at (-4.25, 2.5) {};
		\node [style=none] (93) at (-6.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend right=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=180, out=-30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=-180, out=30] (17) to (15.center);
		\draw [style=thick, in=0, out=-150] (22) to (21.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=none, in=-120, out=0] (29.center) to (28.center);
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none, in=180, out=30] (32) to (33.center);
		\draw [style=none, in=120, out=0] (37.center) to (35.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (38.center) to (35.center);
		\draw [style=none] (33.center) to (37.center);
		\draw [style=none, bend right=90, looseness=2.00] (32) to (31);
		\draw [style=none, in=150, out=-30, looseness=1.25] (32) to (34.center);
		\draw [style=none, in=-180, out=-30] (31) to (27.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (34.center) to (36.center);
		\draw [style=none, bend left=90, looseness=2.00] (31) to (32);
		\draw [style=none, in=-150, out=30, looseness=1.25] (31) to (34.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (34.center) to (36.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (38.center) to (28.center);
		\draw [style=none, in=180, out=-30] (42) to (43.center);
		\draw [style=none] (42) to (40.center);
		\draw [style=none, in=-165, out=30, looseness=0.75] (42) to (41.center);
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (50.center) to (46.center);
		\draw [style=none, in=120, out=0] (52.center) to (51.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (53.center) to (51.center);
		\draw [style=none] (60) to (56.center);
		\draw [in=-150, out=15] (41.center) to (60);
		\draw [style=thick, in=-120, out=0] (64.center) to (63.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=120, out=0] (67.center) to (66.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (68.center) to (66.center);
		\draw [style=thick] (75.center) to (72.center);
		\draw [style=thick] (77.center) to (76.center);
		\draw [style=thick, in=-60, out=180] (84.center) to (83.center);
		\draw [style=thick] (93.center) to (92.center);
		\draw [style=thick, in=0, out=150] (22) to (84.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (60) to (91.center);
		\draw [style=thick, in=120, out=0, looseness=1.25] (92.center) to (83.center);
		\draw [style=none, in=60, out=180] (91.center) to (86.center);
		\draw [style=none, in=-120, out=0, looseness=1.25] (92.center) to (86.center);
		\draw [style=thick] (47.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=fswap] (3) at (-3, -1.25) {};
		\node [style=lw] (4) at (-3.5, -1.5) {};
		\node [style=lw] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=modenb] (12) at (-2.25, -0.5) {$k$};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=lw] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=rw] (22) at (0.75, 0) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=modenb] (26) at (-4.75, 2.75) {$2k+2$};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (-0.5, 4.5) {};
		\node [style=fswap] (61) at (1.5, 0) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (2.25, -1.25) {};
		\node [style=none] (64) at (1.5, -1.75) {};
		\node [style=none] (65) at (2.75, -1) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (68) at (2.75, -1) {};
		\node [style=none] (69) at (2.75, -1) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, -0.5) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (4, 1.5) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style=none] (83) at (-3.75, 2.25) {};
		\node [style=none] (84) at (-3, 0.75) {};
		\node [style=none] (86) at (-3.75, 2.75) {};
		\node [style=none] (92) at (-4.25, 2.5) {};
		\node [style=none] (93) at (-6.25, 2.5) {};
		\node [style=none] (94) at (-4.25, 4.5) {};
		\node [style=none] (95) at (-3, 4.25) {};
		\node [style=none] (96) at (-3.25, 4.5) {};
		\node [style=fswap] (97) at (-4.5, 4) {};
		\node [style=lw] (98) at (-5, 4.25) {};
		\node [style=lw] (99) at (-5, 3.75) {};
		\node [style=none] (100) at (-4.25, 3.5) {};
		\node [style=none] (101) at (-4.5, 4) {};
		\node [style=none] (102) at (-3, 3.75) {};
		\node [style=none] (103) at (-4, 4) {};
		\node [style=none] (104) at (-3.25, 3.5) {};
		\node [style=none] (105) at (-2.5, 4) {};
		\node [style=modenb] (106) at (-3.75, 4.75) {$1$};
		\node [style=none] (107) at (-2.5, 4) {};
		\node [style=none] (108) at (0.25, 1.5) {};
		\node [style=lw] (109) at (-1.75, 4) {};
		\node [style=none] (110) at (0.5, 1.5) {};
		\node [style=none] (111) at (0.5, 1.5) {};
		\node [style=none] (112) at (1, 1.5) {};
		\node [style=rw] (113) at (0.25, 1.5) {};
		\node [style=none] (115) at (-3.75, 2.75) {};
		\node [style=none] (116) at (-0.5, 1) {};
		\node [style=none] (117) at (-1.75, 4) {};
		\node [style=none] (118) at (-0.5, 4.5) {};
		\node [style=white phase dot] (119) at (-2, 2) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend right=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=180, out=-30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=-180, out=30] (17) to (15.center);
		\draw [style=thick, in=0, out=-150] (22) to (21.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=none, in=120, out=0] (52.center) to (51.center);
		\draw [style=thick, in=-120, out=0] (64.center) to (63.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=120, out=0] (67.center) to (66.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (68.center) to (66.center);
		\draw [style=thick] (75.center) to (72.center);
		\draw [style=thick, in=-60, out=180] (84.center) to (83.center);
		\draw [style=thick] (93.center) to (92.center);
		\draw [style=thick, in=0, out=150] (22) to (84.center);
		\draw [style=thick, in=120, out=0, looseness=1.25] (92.center) to (83.center);
		\draw [style=none, in=-120, out=0, looseness=1.25] (92.center) to (86.center);
		\draw [style=thick] (47.center) to (22);
		\draw [style=none, in=120, out=0] (96.center) to (95.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=none, in=-180, out=-30] (99) to (100.center);
		\draw [style=none, in=-120, out=0] (104.center) to (102.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (105.center) to (102.center);
		\draw [style=none] (100.center) to (104.center);
		\draw [style=none, bend left=90, looseness=2.00] (99) to (98);
		\draw [style=none, in=-150, out=30, looseness=1.25] (99) to (101.center);
		\draw [style=none, in=180, out=30] (98) to (94.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (101.center) to (103.center);
		\draw [style=none, bend right=90, looseness=2.00] (98) to (99);
		\draw [style=none, in=150, out=-30, looseness=1.25] (98) to (101.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (101.center) to (103.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (105.center) to (95.center);
		\draw [style=none] (109) to (107.center);
		\draw [style=none, in=165, out=-30, looseness=0.75] (109) to (108.center);
		\draw [style=none, in=150, out=0] (113) to (112.center);
		\draw [style=none, in=60, out=180] (116.center) to (115.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (76.center) to (46.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (76.center) to (51.center);
		\draw [style=thick] (79.center) to (76.center);
		\draw [style=none, in=60, out=180] (118.center) to (117.center);
		\draw [style=none, in=180, out=-30] (112.center) to (43.center);
		\draw [style=none, in=0, out=-135, looseness=0.75] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=modenb] (26) at (-5.75, 2.75) {$2k+2$};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (51) at (3.5, 1.75) {};
		\node [style=none] (52) at (-0.5, 4.5) {};
		\node [style=fswap] (61) at (1.5, 0) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (2.25, -1.25) {};
		\node [style=none] (64) at (1.5, -1.75) {};
		\node [style=none] (65) at (2.75, -1) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (68) at (2.75, -1) {};
		\node [style=none] (69) at (2.75, -1) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, -0.5) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (4, 1.5) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style=none] (83) at (-3.5, 0.75) {};
		\node [style=none] (84) at (-2.25, -2) {};
		\node [style=none] (86) at (-3.5, 1.25) {};
		\node [style=none] (92) at (-4, 1) {};
		\node [style=none] (93) at (-5.25, 2.5) {};
		\node [style=none] (94) at (-4.25, 4.5) {};
		\node [style=none] (95) at (-3, 4.25) {};
		\node [style=none] (96) at (-3.25, 4.5) {};
		\node [style=fswap] (97) at (-4.5, 4) {};
		\node [style=lw] (98) at (-5, 4.25) {};
		\node [style=lw] (99) at (-5, 3.75) {};
		\node [style=none] (100) at (-4.25, 3.5) {};
		\node [style=none] (101) at (-4.5, 4) {};
		\node [style=none] (102) at (-3, 3.75) {};
		\node [style=none] (103) at (-4, 4) {};
		\node [style=none] (104) at (-3.25, 3.5) {};
		\node [style=none] (105) at (-2.5, 4) {};
		\node [style=modenb] (106) at (-3.75, 4.75) {$1$};
		\node [style=none] (107) at (-2.5, 4) {};
		\node [style=none] (108) at (0.25, 1.5) {};
		\node [style=lw] (109) at (-1.75, 4) {};
		\node [style=none] (110) at (0.5, 1.5) {};
		\node [style=none] (111) at (0.5, 1.5) {};
		\node [style=none] (112) at (1, 1.5) {};
		\node [style=rw] (113) at (0.25, 1.5) {};
		\node [style=none] (115) at (-3.5, 1.25) {};
		\node [style=none] (116) at (-0.75, 1.25) {};
		\node [style=none] (117) at (-1.75, 4) {};
		\node [style=none] (118) at (-0.5, 4.5) {};
		\node [style=white phase dot] (119) at (-1, 1.25) {$-1$};
		\node [style=none] (120) at (-1.5, 0) {};
		\node [style=none] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.5, 0) {};
		\node [style=fswap] (123) at (-1.75, -0.5) {};
		\node [style=lw] (124) at (-2.25, -0.25) {};
		\node [style=lw] (125) at (-2.25, -0.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-1.75, -0.5) {};
		\node [style=none] (128) at (-0.25, -0.75) {};
		\node [style=none] (129) at (-1.25, -0.5) {};
		\node [style=none] (130) at (-0.5, -1) {};
		\node [style=none] (131) at (0.25, -0.5) {};
		\node [style=modenb] (132) at (-1, -1.25) {$k$};
		\node [style=none] (133) at (1, -1.5) {};
		\node [style=lw] (134) at (0.5, -0.5) {};
		\node [style=none] (135) at (1.25, 0) {};
		\node [style=none] (136) at (1, -1.5) {};
		\node [style=rw] (137) at (1.5, -1.75) {};
		\node [style=none] (140) at (2.25, 0) {};
		\node [style=none] (141) at (-2.25, -2) {};
		\node [style=white phase dot] (142) at (-2, -2) {$-1$};
		\node [style=none] (143) at (-6.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=none, in=120, out=0] (52.center) to (51.center);
		\draw [style=thick, in=-120, out=0] (64.center) to (63.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=120, out=0] (67.center) to (66.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (68.center) to (66.center);
		\draw [style=thick] (75.center) to (72.center);
		\draw [style=thick, in=-60, out=180] (84.center) to (83.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (93.center) to (92.center);
		\draw [style=thick, in=120, out=0, looseness=1.25] (92.center) to (83.center);
		\draw [style=none, in=-120, out=0, looseness=1.25] (92.center) to (86.center);
		\draw [style=none, in=120, out=0] (96.center) to (95.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=none, in=-180, out=-30] (99) to (100.center);
		\draw [style=none, in=-120, out=0] (104.center) to (102.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (105.center) to (102.center);
		\draw [style=none] (100.center) to (104.center);
		\draw [style=none, bend left=90, looseness=2.00] (99) to (98);
		\draw [style=none, in=-150, out=30, looseness=1.25] (99) to (101.center);
		\draw [style=none, in=180, out=30] (98) to (94.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (101.center) to (103.center);
		\draw [style=none, bend right=90, looseness=2.00] (98) to (99);
		\draw [style=none, in=150, out=-30, looseness=1.25] (98) to (101.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (101.center) to (103.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (105.center) to (95.center);
		\draw [style=none] (109) to (107.center);
		\draw [style=none, in=165, out=-30, looseness=0.75] (109) to (108.center);
		\draw [style=none, in=150, out=0] (113) to (112.center);
		\draw [style=none, in=60, out=180, looseness=0.50] (116.center) to (115.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (76.center) to (46.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (76.center) to (51.center);
		\draw [style=thick] (79.center) to (76.center);
		\draw [style=none, in=60, out=180] (118.center) to (117.center);
		\draw [style=none, in=180, out=-30] (112.center) to (43.center);
		\draw [style=none, in=0, out=-135, looseness=0.75] (113) to (116.center);
		\draw [style=thick, in=120, out=0] (122.center) to (121.center);
		\draw [style=thick] (120.center) to (122.center);
		\draw [style=thick, in=-180, out=-30] (125) to (126.center);
		\draw [style=thick, in=-120, out=0] (130.center) to (128.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [style=thick] (126.center) to (130.center);
		\draw [style=thick, bend left=90, looseness=2.00] (125) to (124);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (125) to (127.center);
		\draw [style=thick, in=180, out=30] (124) to (120.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (127.center) to (129.center);
		\draw [style=thick, bend right=90, looseness=2.00] (124) to (125);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (124) to (127.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (127.center) to (129.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (131.center) to (121.center);
		\draw [style=thick, in=-180, out=30] (134) to (135.center);
		\draw [style=thick] (134) to (131.center);
		\draw [style=thick, in=180, out=-30] (134) to (133.center);
		\draw [style=thick, in=0, out=150] (137) to (136.center);
		\draw [style=thick, in=0, out=-150] (137) to (141.center);
		\draw [style=thick] (47.center) to (140.center);
		\draw [style=thick] (140.center) to (135.center);
		\draw [style=thick] (143.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=modenb] (26) at (-5.75, 1.25) {$2k+2$};
		\node [style=none] (46) at (3.25, 3.5) {};
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (51) at (3.25, 4) {};
		\node [style=none] (52) at (2, 4.5) {};
		\node [style=fswap] (61) at (-1, 3) {};
		\node [style=none] (62) at (0.25, 0.5) {};
		\node [style=none] (63) at (2.25, 0.75) {};
		\node [style=none] (64) at (0.25, 0.5) {};
		\node [style=none] (66) at (2.25, 1.25) {};
		\node [style=none] (71) at (2, 1.5) {};
		\node [style=none] (72) at (2.75, 1) {};
		\node [style=none] (75) at (3.5, 1) {};
		\node [style=none] (76) at (3.75, 3.75) {};
		\node [style=none] (79) at (4.5, 3.75) {};
		\node [style=none] (83) at (-3.5, 0.75) {};
		\node [style=none] (84) at (-2.25, 0) {};
		\node [style=none] (86) at (-3.5, 1.25) {};
		\node [style=none] (92) at (-4, 1) {};
		\node [style=none] (93) at (-5.25, 1) {};
		\node [style=none] (94) at (-4.25, 4.5) {};
		\node [style=none] (95) at (-3, 4.25) {};
		\node [style=none] (96) at (-3.25, 4.5) {};
		\node [style=fswap] (97) at (-4.5, 4) {};
		\node [style=lw] (98) at (-5, 4.25) {};
		\node [style=lw] (99) at (-5, 3.75) {};
		\node [style=none] (100) at (-4.25, 3.5) {};
		\node [style=none] (101) at (-4.5, 4) {};
		\node [style=none] (102) at (-3, 3.75) {};
		\node [style=none] (103) at (-4, 4) {};
		\node [style=none] (104) at (-3.25, 3.5) {};
		\node [style=none] (105) at (-2.5, 4) {};
		\node [style=modenb] (106) at (-3.75, 4.75) {$1$};
		\node [style=none] (107) at (-2.5, 4) {};
		\node [style=none] (108) at (0.25, 1.5) {};
		\node [style=lw] (109) at (-1.75, 4) {};
		\node [style=none] (110) at (0.5, 1.5) {};
		\node [style=none] (111) at (0.5, 1.5) {};
		\node [style=none] (112) at (1, 1.5) {};
		\node [style=rw] (113) at (0.25, 1.5) {};
		\node [style=none] (115) at (-3.5, 1.25) {};
		\node [style=none] (116) at (-2, 1.25) {};
		\node [style=none] (117) at (-1.75, 4) {};
		\node [style=none] (118) at (-0.25, 4.5) {};
		\node [style=white phase dot] (119) at (-2, 1.25) {$-1$};
		\node [style=none] (120) at (-3.75, 3) {};
		\node [style=none] (121) at (-2.5, 2.75) {};
		\node [style=none] (122) at (-2.75, 3) {};
		\node [style=fswap] (123) at (-4, 2.5) {};
		\node [style=lw] (124) at (-4.5, 2.75) {};
		\node [style=lw] (125) at (-4.5, 2.25) {};
		\node [style=none] (126) at (-3.75, 2) {};
		\node [style=none] (127) at (-4, 2.5) {};
		\node [style=none] (128) at (-2.5, 2.25) {};
		\node [style=none] (129) at (-3.5, 2.5) {};
		\node [style=none] (130) at (-2.75, 2) {};
		\node [style=none] (131) at (-2, 2.5) {};
		\node [style=modenb] (132) at (-3.25, 1.75) {$k$};
		\node [style=none] (133) at (-0.25, 0.75) {};
		\node [style=lw] (134) at (-1.75, 2.5) {};
		\node [style=none] (135) at (-1, 3) {};
		\node [style=none] (136) at (-0.25, 0.75) {};
		\node [style=rw] (137) at (0.25, 0.5) {};
		\node [style=none] (140) at (1.5, 3) {};
		\node [style=none] (141) at (-2.25, 0) {};
		\node [style=white phase dot] (142) at (-2, 0) {$-1$};
		\node [style=none] (143) at (-6.5, 1) {};
		\node [style=fswap] (144) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (47.center) to (46.center);
		\draw [style=none, in=120, out=0] (52.center) to (51.center);
		\draw [style=thick, in=-120, out=0, looseness=0.50] (64.center) to (63.center);
		\draw [style=thick] (75.center) to (72.center);
		\draw [style=thick, in=-60, out=180] (84.center) to (83.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (93.center) to (92.center);
		\draw [style=thick, in=120, out=0, looseness=1.25] (92.center) to (83.center);
		\draw [style=none, in=-120, out=0, looseness=1.25] (92.center) to (86.center);
		\draw [style=none, in=120, out=0] (96.center) to (95.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=none, in=-180, out=-30] (99) to (100.center);
		\draw [style=none, in=-120, out=0] (104.center) to (102.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (105.center) to (102.center);
		\draw [style=none] (100.center) to (104.center);
		\draw [style=none, bend left=90, looseness=2.00] (99) to (98);
		\draw [style=none, in=-150, out=30, looseness=1.25] (99) to (101.center);
		\draw [style=none, in=180, out=30] (98) to (94.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (101.center) to (103.center);
		\draw [style=none, bend right=90, looseness=2.00] (98) to (99);
		\draw [style=none, in=150, out=-30, looseness=1.25] (98) to (101.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (101.center) to (103.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (105.center) to (95.center);
		\draw [style=none] (109) to (107.center);
		\draw [style=none, in=165, out=-30, looseness=0.75] (109) to (108.center);
		\draw [style=none] (113) to (112.center);
		\draw [style=none, in=60, out=180, looseness=0.50] (116.center) to (115.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (76.center) to (46.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (76.center) to (51.center);
		\draw [style=thick] (79.center) to (76.center);
		\draw [style=none, in=60, out=180] (118.center) to (117.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (113) to (116.center);
		\draw [style=thick, in=120, out=0] (122.center) to (121.center);
		\draw [style=thick] (120.center) to (122.center);
		\draw [style=thick, in=-180, out=-30] (125) to (126.center);
		\draw [style=thick, in=-120, out=0] (130.center) to (128.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [style=thick] (126.center) to (130.center);
		\draw [style=thick, bend left=90, looseness=2.00] (125) to (124);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (125) to (127.center);
		\draw [style=thick, in=180, out=30] (124) to (120.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (127.center) to (129.center);
		\draw [style=thick, bend right=90, looseness=2.00] (124) to (125);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (124) to (127.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (127.center) to (129.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (131.center) to (121.center);
		\draw [style=thick, in=-180, out=30] (134) to (135.center);
		\draw [style=thick] (134) to (131.center);
		\draw [style=thick, in=180, out=-30] (134) to (133.center);
		\draw [style=thick, in=0, out=150] (137) to (136.center);
		\draw [style=thick, in=0, out=-150] (137) to (141.center);
		\draw [style=thick] (47.center) to (140.center);
		\draw [style=thick] (140.center) to (135.center);
		\draw [style=thick] (143.center) to (93.center);
		\draw (118.center) to (52.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (72.center) to (63.center);
		\draw [style=none, in=120, out=0] (71.center) to (66.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (72.center) to (66.center);
		\draw [style=none] (112.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/op-gen_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=fswap] (3) at (-1, 1.25) {};
		\node [style=lw] (4) at (-1.5, 1.5) {};
		\node [style=lw] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=modenb] (12) at (-0.75, 0.5) {$k$};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=lw] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=rw] (22) at (2, 0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=modenb] (26) at (-0.75, -0.5) {$2k$};
		\node [style=white phase dot] (27) at (0, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=-180, out=-30] (5) to (6.center);
		\draw [style=thick, in=-120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=180, out=30] (4) to (0.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend right=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=-180, out=30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=180, out=-30] (17) to (15.center);
		\draw [style=thick, in=0, out=150] (22) to (21.center);
		\draw [style=thick, in=0, out=-150] (22) to (19.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=thick] (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-add_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {$Z$};
		\node [style=modenb] (2) at (1.25, 0.25) {$n$};
		\node [style=rw] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$Z'$};
		\node [style=rw] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (6.center) to (5);
		\draw [style=thick, in=-135, out=0] (7.center) to (5);
		\draw [style=thick] (6.center) to (0);
		\draw [style=thick] (5) to (8.center);
		\draw [style=thick] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-add_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (1.25, 0.25) {$n$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-1.75, 2.5) {$\frac{Z}{2}$};
		\node [style=rw] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=rmat] (17) at (-2, 1.75) {};
		\node [style=rw] (20) at (0.75, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (-2, 0) {$\frac{Z'}{2}$};
		\node [style=rw] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (-1.75, -1.75) {};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (28) at (-2.25, -1.75) {};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=rmat] (30) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (13.center) to (12);
		\draw [style=thick, in=-135, out=0] (14.center) to (12);
		\draw [style=thick] (9.center) to (12);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick, bend right=270, looseness=1.50] (16.center) to (15.center);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=-135, out=0] (26.center) to (25);
		\draw [style=thick, in=135, out=0] (27.center) to (25);
		\draw [style=thick] (23.center) to (25);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick] (26.center) to (28.center);
		\draw [style=thick, bend left=270, looseness=1.50] (29.center) to (28.center);
		\draw [style=thick, in=135, out=0] (9.center) to (20);
		\draw [style=thick] (9.center) to (12);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=-135, out=0] (23.center) to (20);
		\draw [style=thick] (23.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-add_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (1.25, 0.25) {$n$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-3, 2.5) {$\frac{Z}{2}$};
		\node [style=rw] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=rmat] (17) at (-3, 1.75) {};
		\node [style=rw] (20) at (0.75, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (-3, 0) {$\frac{Z'}{2}$};
		\node [style=none] (26) at (-2, -1.75) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (28) at (-3.25, -1.75) {};
		\node [style=none] (29) at (-2.5, -0.75) {};
		\node [style=fswap] (31) at (-2, 0) {};
		\node [style=rw] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-3.25, 0.75) {};
		\node [style=none] (35) at (-3.25, 1.75) {};
		\node [style=none] (36) at (-3.25, -1.75) {};
		\node [style=none] (37) at (-3.25, -0.75) {};
		\node [style=rmat] (38) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (13.center) to (12);
		\draw [style=thick] (9.center) to (12);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (27.center) to (29.center);
		\draw [style=thick] (26.center) to (28.center);
		\draw [style=thick, in=135, out=0] (9.center) to (20);
		\draw [style=thick] (9.center) to (12);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=-135, out=0] (23.center) to (20);
		\draw [style=thick, in=0, out=-135] (12) to (27.center);
		\draw [style=thick, in=0, out=135] (32) to (33.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (33.center) to (16.center);
		\draw [style=thick, in=-135, out=0] (26.center) to (32);
		\draw [style=thick] (23.center) to (32);
		\draw [style=thick] (23.center) to (32);
		\draw [style=thick, bend left=270, looseness=1.50] (35.center) to (34.center);
		\draw [style=thick, bend left=270, looseness=1.50] (37.center) to (36.center);
		\draw [style=thick] (34.center) to (16.center);
		\draw [style=thick] (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-add_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (1.25, 0.25) {$n$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-2, 2.5) {$\frac{Z}{2}$};
		\node [style=rw] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=rmat] (17) at (-2, 1.75) {};
		\node [style=rw] (20) at (0.75, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (-2, 1) {$\frac{Z'}{2}$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (35) at (-2.75, 1.75) {};
		\node [style=none] (36) at (-4, -0.75) {};
		\node [style=none] (37) at (-4, 1) {};
		\node [style=rmat] (38) at (-2, 0.25) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (-4, 1) {};
		\node [style=none] (43) at (-2.75, 1.75) {};
		\node [style=none] (44) at (-2.75, 0.25) {};
		\node [style=lw] (45) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (13.center) to (12);
		\draw [style=thick] (9.center) to (12);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (27.center) to (29.center);
		\draw [style=thick, in=135, out=0] (9.center) to (20);
		\draw [style=thick] (9.center) to (12);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=-135, out=0] (23.center) to (20);
		\draw [style=thick, in=0, out=-135] (12) to (27.center);
		\draw [style=thick, bend left=270, looseness=1.50] (37.center) to (36.center);
		\draw [style=thick] (36.center) to (40.center);
		\draw [style=thick, in=45, out=180] (43.center) to (45);
		\draw [style=thick] (41.center) to (45);
		\draw [style=thick] (41.center) to (45);
		\draw [style=thick, in=180, out=-45] (45) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-add_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (1.25, 0.25) {$n$};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.5) {$\frac{Z+Z'}{2}$};
		\node [style=rw] (20) at (0.75, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (-1.5, 0.75) {};
		\node [style=rmat] (42) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=135, out=0] (9.center) to (20);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick, in=-135, out=0] (23.center) to (20);
		\draw [style=thick, bend left=270, looseness=1.50] (37.center) to (36.center);
		\draw [style=thick] (36.center) to (40.center);
		\draw [style=thick] (41.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-add_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (0.5, 0.25) {$n$};
		\node [style=none] (11) at (-0.75, 1) {$Z+Z'$};
		\node [style=rw] (20) at (-0.75, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (6) at (-0.5, 1.75) {$n$};
		\node [style=lw] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (6) at (-0.5, 0.25) {$n$};
		\node [style=none] (8) at (0.25, 2.75) {$Z/2$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=rmat] (15) at (0.25, 2) {};
		\node [style=lw] (16) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (12.center) to (14.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick, bend left=270, looseness=1.50] (14.center) to (13.center);
		\draw [style=thick] (1.center) to (16);
		\draw [style=thick, in=30, out=180] (11.center) to (16);
		\draw [style=thick, in=-30, out=180] (12.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-cup_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (6) at (1, 0.25) {$n$};
		\node [style=none] (8) at (0.25, 2.75) {$Z/2$};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=rmat] (15) at (0.25, 2) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=rw] (21) at (0.5, 0) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=fswap] (25) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick, bend left=270, looseness=1.50] (14.center) to (13.center);
		\draw [style=thick] (17.center) to (21);
		\draw [style=thick, in=150, out=0] (18.center) to (21);
		\draw [style=thick, bend left=270, looseness=1.50] (23.center) to (24.center);
		\draw [style=thick] (23.center) to (14.center);
		\draw [style=thick, in=-150, out=0] (24.center) to (21);
		\draw [style=thick, bend right=90, looseness=1.50] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-cup_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (6) at (1, 0.25) {$n$};
		\node [style=none] (8) at (0.25, 2.75) {$Z/2$};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=rmat] (15) at (0.25, 2) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=rw] (21) at (0.5, 0) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick, bend left=270, looseness=1.50] (14.center) to (13.center);
		\draw [style=thick] (17.center) to (21);
		\draw [style=thick, in=150, out=0] (18.center) to (21);
		\draw [style=thick] (23.center) to (14.center);
		\draw [style=thick, in=-150, out=0] (24.center) to (21);
		\draw [style=thick, bend right=90, looseness=1.50] (25.center) to (26.center);
		\draw [style=thick, bend right=90, looseness=1.50] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-cup_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (6) at (1, 0.25) {$n$};
		\node [style=none] (8) at (-0.5, 1.25) {$Z/2$};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=rmat] (15) at (-0.5, 0.5) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=rw] (21) at (0.5, 0) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=270, looseness=1.50] (14.center) to (13.center);
		\draw [style=thick] (17.center) to (21);
		\draw [style=thick, in=150, out=0] (18.center) to (21);
		\draw [style=thick, in=-150, out=0] (24.center) to (21);
		\draw [style=thick] (13.center) to (28.center);
		\draw [style=thick] (14.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-4.25, 6.25) {$Z/2$};
		\node [style=rmat] (13) at (-4.25, 5.5) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=none] (26) at (-4.75, 3) {};
		\node [style=none] (27) at (-3.5, 3) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-4.75, -1.5) {};
		\node [style=none] (32) at (-3.5, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 4) {};
		\node [style=none] (43) at (-4.25, 4.75) {$C/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-1.25, -2.75) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (-0.5, 3.25) {};
		\node [style=none] (51) at (-1.25, 4.75) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (54) at (-0.25, 3.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-2.75, 4.75) {};
		\node [style=rw] (69) at (-0.5, 3.25) {};
		\node [style=none] (70) at (-1.25, 4.75) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=rw] (72) at (-2.75, 4.75) {};
		\node [style=none] (73) at (-4, 5.5) {};
		\node [style=none] (74) at (-4.75, 4) {};
		\node [style=none] (75) at (-4.75, 5.5) {};
		\node [style=fswap] (76) at (-5.5, 3.5) {};
		\node [style=none] (77) at (-4.75, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-1.25, -2.75) {};
		\node [style=none] (80) at (-1.75, -2.75) {};
		\node [style=none] (81) at (-1.25, -2.75) {};
		\node [style=rw] (82) at (-1.75, -2.75) {};
		\node [style=none] (83) at (-3, -3.75) {};
		\node [style=none] (84) at (-4.75, -2.5) {};
		\node [style=none] (85) at (-4.75, -3.75) {};
		\node [style=fswap] (86) at (-5.5, -2) {};
		\node [style=none] (89) at (-2.75, 4.75) {};
		\node [style=rw] (90) at (-2.75, 4.75) {};
		\node [style=none] (91) at (-4, 4) {};
		\node [style=none] (92) at (-4.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick, in=150, out=0] (73.center) to (72);
		\draw [style=thick] (75.center) to (73.center);
		\draw [style=thick, bend right=90, looseness=1.25] (74.center) to (38.center);
		\draw [style=thick, bend left=270, looseness=1.25] (75.center) to (26.center);
		\draw [style=thick, in=-180, out=0] (80.center) to (79.center);
		\draw [style=thick, in=-150, out=0] (83.center) to (82);
		\draw [style=thick, in=165, out=0, looseness=1.25] (84.center) to (82);
		\draw [style=thick] (85.center) to (83.center);
		\draw [style=thick, bend right=270, looseness=1.25] (84.center) to (78.center);
		\draw [style=thick, bend right=270, looseness=1.25] (85.center) to (77.center);
		\draw [style=thick, in=-150, out=0] (91.center) to (90);
		\draw [style=thick] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-2.75, 6.5) {$Z/2$};
		\node [style=rmat] (13) at (-2.75, 5.75) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=none] (26) at (-3.25, 4.25) {};
		\node [style=none] (27) at (-3.5, 3) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4, 1.5) {};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-3.75, 3) {};
		\node [style=none] (43) at (-3.75, 3.75) {$C/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (-0.5, 3.25) {};
		\node [style=none] (51) at (-1, 5) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (54) at (-0.25, 3.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-1.25, 5) {};
		\node [style=rw] (69) at (-0.5, 3.25) {};
		\node [style=none] (70) at (-1, 5) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=rw] (72) at (-1.25, 5) {};
		\node [style=none] (73) at (-2.5, 5.75) {};
		\node [style=none] (74) at (-4, 3) {};
		\node [style=none] (75) at (-3.25, 5.75) {};
		\node [style=none] (81) at (-0.5, -3.25) {};
		\node [style=none] (89) at (-1.25, 5) {};
		\node [style=rw] (90) at (-1.25, 5) {};
		\node [style=none] (91) at (-2.25, 4.25) {};
		\node [style=none] (92) at (-4, 3) {};
		\node [style=none] (93) at (-2.5, -1.75) {$Z'/2$};
		\node [style=rmat] (94) at (-2.5, -2.5) {};
		\node [style=rw] (95) at (-2.25, -0.5) {};
		\node [style=none] (96) at (-3, -2.5) {};
		\node [style=none] (97) at (-3.75, -1.5) {};
		\node [style=none] (98) at (-2.75, 0) {};
		\node [style=none] (100) at (-4.5, 0) {};
		\node [style=none] (105) at (-2.25, -4) {};
		\node [style=none] (107) at (-3, -4) {};
		\node [style=rw] (109) at (-1, -3.25) {};
		\node [style=none] (110) at (-2, -2.5) {};
		\node [style=none] (111) at (-4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=135, out=0] (27.center) to (22);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick, in=150, out=0] (73.center) to (72);
		\draw [style=thick] (75.center) to (73.center);
		\draw [style=thick, bend right=90, looseness=1.25] (74.center) to (38.center);
		\draw [style=thick, bend left=270, looseness=1.25] (75.center) to (26.center);
		\draw [style=thick, in=-150, out=0] (91.center) to (90);
		\draw [style=thick] (92.center) to (27.center);
		\draw [style=thick] (26.center) to (91.center);
		\draw [style=thick, in=-135, out=0] (97.center) to (95);
		\draw [style=thick, in=150, out=0, looseness=1.25] (98.center) to (95);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick, bend right=270, looseness=1.25] (107.center) to (96.center);
		\draw [style=thick, in=150, out=0] (110.center) to (109);
		\draw [style=thick] (111.center) to (97.center);
		\draw [style=thick] (96.center) to (110.center);
		\draw [style=thick] (100.center) to (35.center);
		\draw [style=thick, bend left=90, looseness=1.25] (111.center) to (100.center);
		\draw [style=thick, in=-135, out=0] (81.center) to (56);
		\draw [style=thick, in=-180, out=0] (109) to (81.center);
		\draw [style=thick, in=-150, out=0] (105.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-2.75, 5.25) {$Z/2$};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=rw] (22) at (-2, 2) {};
		\node [style=none] (27) at (-3.25, 2.75) {};
		\node [style=rw] (29) at (-2, -0.5) {};
		\node [style=rmat] (42) at (-3.5, 2.75) {};
		\node [style=none] (43) at (-3.5, 3.5) {$C/2$};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=rw] (50) at (-0.5, 3.25) {};
		\node [style=none] (51) at (-2.5, 4.5) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (54) at (-0.25, 3.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=rw] (69) at (-0.5, 3.25) {};
		\node [style=none] (70) at (-2.5, 4.5) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=none] (74) at (-3.75, 2.75) {};
		\node [style=none] (81) at (-2.25, -2.5) {};
		\node [style=rw] (90) at (-3, 4.5) {};
		\node [style=none] (92) at (-3.75, 2.75) {};
		\node [style=none] (93) at (-2.5, -1.75) {$Z'/2$};
		\node [style=rw] (95) at (-2, -0.5) {};
		\node [style=none] (97) at (-3.25, -1.25) {};
		\node [style=rw] (109) at (-2.75, -2.5) {};
		\node [style=none] (112) at (-1.75, 2) {};
		\node [style=rw] (113) at (-2, 2) {};
		\node [style=none] (114) at (-3.25, 1.25) {};
		\node [style=rmat] (115) at (-3.5, 1.25) {};
		\node [style=none] (116) at (-3.5, 2) {$C/2$};
		\node [style=none] (117) at (-3.75, 1.25) {};
		\node [style=none] (118) at (-3.75, 1.25) {};
		\node [style=rw] (119) at (-2, -0.5) {};
		\node [style=rw] (120) at (-2, -0.5) {};
		\node [style=none] (121) at (-3.25, 0.25) {};
		\node [style=none] (122) at (-3.75, 0.25) {};
		\node [style=none] (123) at (-3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=135, out=0] (27.center) to (22);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick] (92.center) to (27.center);
		\draw [style=thick, in=-135, out=0] (97.center) to (95);
		\draw [style=thick, in=-135, out=0] (81.center) to (56);
		\draw [style=thick, in=-180, out=0] (109) to (81.center);
		\draw [style=thick, in=180, out=0] (90) to (51.center);
		\draw [style=thick] (113) to (112.center);
		\draw [style=thick, in=-135, out=0] (114.center) to (113);
		\draw [style=thick] (118.center) to (114.center);
		\draw [style=thick, in=135, out=0] (121.center) to (120);
		\draw [style=thick] (123.center) to (97.center);
		\draw [style=thick] (122.center) to (121.center);
		\draw [style=thick, bend left=90] (122.center) to (118.center);
		\draw [style=thick, bend left=90] (123.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2) {$Z$};
		\node [style=modenb] (4) at (1.25, 0.25) {$n+n'$};
		\node [style=rw] (5) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-1.25, -1) {$Z'$};
		\node [style=rw] (13) at (0, 1) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=rw] (16) at (0, -1) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (0.25, 1) {};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=rmat] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.75, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (14.center) to (13);
		\draw [style=thick, in=-150, out=0] (15.center) to (13);
		\draw [style=thick, in=150, out=0] (17.center) to (16);
		\draw [style=thick, in=-150, out=0] (18.center) to (16);
		\draw [style=thick] (14.center) to (0);
		\draw [style=thick] (18.center) to (5);
		\draw [style=thick] (15.center) to (19.center);
		\draw [style=thick] (17.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick] (16) to (22.center);
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick, in=0, out=-180] (23.center) to (21.center);
		\draw [style=thick, in=0, out=-180] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-0.5, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1.5, 1.5) {$\pmm{Z/2 & C/2 \\ -C^T/2 & Z'/2}$};
		\node [style=modenb] (4) at (0.5, 0.25) {$n+n'$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=rw] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=rmat] (11) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (0);
		\draw [style=thick, in=135, out=0] (7.center) to (6);
		\draw [style=thick, in=-135, out=0] (8.center) to (6);
		\draw [style=thick] (5.center) to (6);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick, bend right=270, looseness=1.50] (10.center) to (9.center);
		\draw [style=thick] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-0.5, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=modenb] (4) at (0.5, 0.25) {$n+n'$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=rw] (6) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (10) at (-7, -2) {};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (14) at (-6, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (18) at (-7, 0.75) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=lw] (24) at (-5.75, 2) {};
		\node [style=none] (26) at (-4, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=lw] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (0);
		\draw [style=thick, in=-135, out=0] (8.center) to (6);
		\draw [style=thick] (5.center) to (6);
		\draw [style=thick] (5.center) to (6);
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (20.center) to (21.center);
		\draw [style=thick, in=135, out=0] (21.center) to (6);
		\draw [style=thick, bend left=90] (10.center) to (18.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (18.center) to (14.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (15.center) to (21.center);
		\draw [style=thick] (14.center) to (24);
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=-180, out=30] (24) to (26.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-180, out=-30] (30) to (31.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-180, out=-30] (24) to (38.center);
		\draw [style=thick, in=30, out=180] (39.center) to (30);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (10) at (-7, -2) {};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (14) at (-6, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (18) at (-7, 0.75) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=lw] (24) at (-5.75, 2) {};
		\node [style=none] (26) at (-4, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=lw] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-1, -1.25) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (0, 0.5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (52) at (-1, 1.25) {};
		\node [style=fswap] (53) at (-0.5, 0) {};
		\node [style=none] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-2.25, -1.5) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-2.25, -2.5) {};
		\node [style=none] (61) at (-1, -1.25) {};
		\node [style=none] (62) at (-2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=thick, bend left=90] (10.center) to (18.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (18.center) to (14.center);
		\draw [style=thick] (14.center) to (24);
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=-180, out=30] (24) to (26.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-180, out=-30] (30) to (31.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-180, out=-30] (24) to (38.center);
		\draw [style=thick, in=30, out=180] (39.center) to (30);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-135, out=0] (51.center) to (50);
		\draw [style=thick, in=135, out=0] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=0, out=180] (60.center) to (59.center);
		\draw [style=thick, in=0, out=180] (58.center) to (59.center);
		\draw [style=thick] (10.center) to (59.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=lw] (24) at (-5.75, 2) {};
		\node [style=none] (26) at (-4, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=lw] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-2.25, -2.25) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (0, 0.5) {};
		\node [style=none] (51) at (-2.25, -1.25) {};
		\node [style=none] (52) at (-1, 1.25) {};
		\node [style=fswap] (53) at (-0.5, 0) {};
		\node [style=none] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-4, -2.25) {};
		\node [style=none] (60) at (-4, -3.25) {};
		\node [style=none] (61) at (-2.25, -2.25) {};
		\node [style=none] (62) at (-4, -3.25) {};
		\node [style=none] (63) at (-7, 1.25) {};
		\node [style=none] (65) at (-6.25, -0.5) {};
		\node [style=none] (66) at (-7, 0.25) {};
		\node [style=none] (67) at (-7, -2.25) {};
		\node [style=none] (68) at (-7, -3.25) {};
		\node [style=fswap] (69) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (24);
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=-180, out=30] (24) to (26.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-180, out=-30] (30) to (31.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-180, out=-30] (24) to (38.center);
		\draw [style=thick, in=30, out=180] (39.center) to (30);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-135, out=0] (51.center) to (50);
		\draw [style=thick, in=135, out=0] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, in=0, out=-180] (14.center) to (63.center);
		\draw [style=thick, in=0, out=180] (65.center) to (66.center);
		\draw [style=thick] (67.center) to (58.center);
		\draw [style=thick] (62.center) to (68.center);
		\draw [style=thick, bend left=90] (67.center) to (63.center);
		\draw [style=thick, bend left=90] (68.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=lw] (24) at (-5.75, 2) {};
		\node [style=none] (26) at (-4, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=lw] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-2.25, -2.25) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (0, 1.25) {};
		\node [style=none] (51) at (-0.75, 2) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (54) at (0.25, 1.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-3.75, 4) {};
		\node [style=none] (60) at (-4, -2.25) {};
		\node [style=none] (61) at (-2.25, -2.25) {};
		\node [style=none] (62) at (-4, -2.25) {};
		\node [style=none] (63) at (-7, 2.5) {};
		\node [style=none] (65) at (-6.25, -0.5) {};
		\node [style=none] (66) at (-6.75, -0.5) {};
		\node [style=none] (67) at (-6, 4) {};
		\node [style=none] (68) at (-7, -2.25) {};
		\node [style=rw] (69) at (0, 1.25) {};
		\node [style=none] (70) at (-0.75, 2) {};
		\node [style=none] (71) at (0.25, 1.25) {};
		\node [style=none] (72) at (-7.75, 1.75) {};
		\node [style=none] (73) at (-7.75, 2.5) {};
		\node [style=none] (74) at (-7.75, 1.75) {};
		\node [style=fswap] (75) at (-7, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (24);
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=-180, out=30] (24) to (26.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-180, out=-30] (30) to (31.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-180, out=-30] (24) to (38.center);
		\draw [style=thick, in=30, out=180] (39.center) to (30);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, in=0, out=-180] (14.center) to (63.center);
		\draw [style=thick, in=0, out=180] (65.center) to (66.center);
		\draw [style=thick] (67.center) to (58.center);
		\draw [style=thick] (62.center) to (68.center);
		\draw [style=thick, bend left=90] (68.center) to (66.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick, in=180, out=0] (72.center) to (67.center);
		\draw [style=thick] (73.center) to (63.center);
		\draw [style=thick, bend left=90, looseness=1.50] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=lw] (24) at (-5.75, 2) {};
		\node [style=none] (26) at (-4, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=lw] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-3.75, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-2.25, -2.25) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (0, 1.25) {};
		\node [style=none] (51) at (-0.75, 2) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (54) at (0.25, 1.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-3.75, 4) {};
		\node [style=none] (60) at (-4, -2.25) {};
		\node [style=none] (61) at (-2.25, -2.25) {};
		\node [style=none] (62) at (-4, -2.25) {};
		\node [style=none] (65) at (-6.25, -0.5) {};
		\node [style=none] (66) at (-6.75, -0.5) {};
		\node [style=none] (68) at (-7, -2.25) {};
		\node [style=rw] (69) at (0, 1.25) {};
		\node [style=none] (70) at (-0.75, 2) {};
		\node [style=none] (71) at (0.25, 1.25) {};
		\node [style=none] (73) at (-6.25, 4) {};
		\node [style=none] (74) at (-6.25, 2) {};
		\node [style=white phase dot] (75) at (-5.25, 4) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (24);
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=-180, out=30] (24) to (26.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-180, out=-30] (30) to (31.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-180, out=-30] (24) to (38.center);
		\draw [style=thick, in=30, out=180] (39.center) to (30);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=180, out=0] (62.center) to (61.center);
		\draw [style=thick, in=0, out=180] (65.center) to (66.center);
		\draw [style=thick] (62.center) to (68.center);
		\draw [style=thick, bend left=90] (68.center) to (66.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick, bend left=90, looseness=1.50] (74.center) to (73.center);
		\draw [style=thick] (73.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=none] (26) at (-4.75, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-4.75, -1.5) {};
		\node [style=none] (32) at (-3.5, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-1.25, -2.75) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (-0.5, 3.25) {};
		\node [style=none] (51) at (-1.25, 4.25) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (54) at (-0.25, 3.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-2.75, 4.25) {};
		\node [style=rw] (69) at (-0.5, 3.25) {};
		\node [style=none] (70) at (-1.25, 4.25) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=rw] (72) at (-2.75, 4.25) {};
		\node [style=none] (73) at (-4, 5.25) {};
		\node [style=none] (74) at (-4.75, 3.75) {};
		\node [style=none] (75) at (-4.75, 5.25) {};
		\node [style=fswap] (76) at (-5.5, 3.25) {};
		\node [style=none] (77) at (-4.75, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-1.25, -2.75) {};
		\node [style=none] (80) at (-1.75, -2.75) {};
		\node [style=none] (81) at (-1.25, -2.75) {};
		\node [style=rw] (82) at (-1.75, -2.75) {};
		\node [style=none] (83) at (-3, -3.75) {};
		\node [style=none] (84) at (-4.75, -2.5) {};
		\node [style=none] (85) at (-4.75, -3.75) {};
		\node [style=fswap] (86) at (-5.5, -2) {};
		\node [style=white phase dot] (87) at (-2, 4.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick, in=150, out=0] (73.center) to (72);
		\draw [style=thick, in=-165, out=0, looseness=1.25] (74.center) to (72);
		\draw [style=thick] (75.center) to (73.center);
		\draw [style=thick, bend left=270, looseness=1.25] (74.center) to (38.center);
		\draw [style=thick, bend left=270, looseness=1.25] (75.center) to (26.center);
		\draw [style=thick, in=-180, out=0] (80.center) to (79.center);
		\draw [style=thick, in=-150, out=0] (83.center) to (82);
		\draw [style=thick, in=165, out=0, looseness=1.25] (84.center) to (82);
		\draw [style=thick] (85.center) to (83.center);
		\draw [style=thick, bend right=270, looseness=1.25] (84.center) to (78.center);
		\draw [style=thick, bend right=270, looseness=1.25] (85.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-dec_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n+n'$};
		\node [style=none] (12) at (-3.75, 3.25) {$Z/2$};
		\node [style=rmat] (13) at (-3.75, 2.75) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=rw] (22) at (-2.25, 2) {};
		\node [style=none] (26) at (-5.25, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=rmat] (28) at (-4, -1.5) {};
		\node [style=rw] (29) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-4.75, -1.5) {};
		\node [style=none] (32) at (-3.5, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=fswap] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-5.25, 1.5) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (-4, -0.75) {$Z'/2$};
		\node [style=none] (41) at (-4.25, 0.75) {$C/2$};
		\node [style=rmat] (42) at (-4.25, 1.5) {};
		\node [style=none] (43) at (-4.25, 2) {$-C^T/2$};
		\node [style=rmat] (44) at (-4.25, 0) {};
		\node [style=none] (47) at (-1.25, -2.75) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=rw] (50) at (-0.5, 3.25) {};
		\node [style=none] (51) at (-1.25, 4.25) {};
		\node [style=none] (52) at (-1.25, 2) {};
		\node [style=none] (54) at (-0.25, 3.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=rw] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (-2.75, 4.25) {};
		\node [style=rw] (69) at (-0.5, 3.25) {};
		\node [style=none] (70) at (-1.25, 4.25) {};
		\node [style=none] (71) at (-0.25, 3.25) {};
		\node [style=rw] (72) at (-2.75, 4.25) {};
		\node [style=none] (73) at (-4, 5.25) {};
		\node [style=none] (74) at (-5.25, 3.75) {};
		\node [style=none] (75) at (-5.25, 5.25) {};
		\node [style=fswap] (76) at (-6, 3.25) {};
		\node [style=none] (77) at (-4.75, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-1.25, -2.75) {};
		\node [style=none] (80) at (-1.75, -2.75) {};
		\node [style=none] (81) at (-1.25, -2.75) {};
		\node [style=rw] (82) at (-1.75, -2.75) {};
		\node [style=none] (83) at (-3, -3.75) {};
		\node [style=none] (84) at (-4.75, -2.5) {};
		\node [style=none] (85) at (-4.75, -3.75) {};
		\node [style=fswap] (86) at (-5.5, -2) {};
		\node [style=white phase dot] (87) at (-4.75, 5.25) {$-1$};
		\node [style=none] (89) at (-2.75, 4.25) {};
		\node [style=rw] (90) at (-2.75, 4.25) {};
		\node [style=none] (91) at (-3.5, 3.75) {};
		\node [style=none] (92) at (-5.25, 3.75) {};
		\node [style=white phase dot] (93) at (-4.75, 3.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22) to (15.center);
		\draw [style=thick, in=150, out=0] (27.center) to (22);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=-150, out=0] (32.center) to (29);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (29) to (20.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=thick, in=180, out=0] (35.center) to (33.center);
		\draw [style=thick] (38.center) to (34.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick, in=-150, out=0, looseness=1.25] (33.center) to (22);
		\draw [style=thick, in=150, out=0, looseness=1.25] (36.center) to (29);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (52.center) to (50);
		\draw [style=thick] (54.center) to (50);
		\draw [style=thick, in=180, out=0] (57.center) to (55.center);
		\draw [style=thick] (57.center) to (56);
		\draw [style=thick, in=-135, out=0] (47.center) to (56);
		\draw [style=thick, in=135, out=0] (48.center) to (56);
		\draw [style=thick] (55.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (54.center) to (55.center);
		\draw [style=thick, in=180, out=0] (15.center) to (52.center);
		\draw [style=thick, in=180, out=0] (20.center) to (48.center);
		\draw [style=thick, in=180, out=0] (58.center) to (51.center);
		\draw [style=thick, in=135, out=0] (70.center) to (69);
		\draw [style=thick] (71.center) to (69);
		\draw [style=thick, in=150, out=0] (73.center) to (72);
		\draw [style=thick] (75.center) to (73.center);
		\draw [style=thick, bend left=270, looseness=1.25] (74.center) to (38.center);
		\draw [style=thick, bend left=270, looseness=1.25] (75.center) to (26.center);
		\draw [style=thick, in=-180, out=0] (80.center) to (79.center);
		\draw [style=thick, in=-150, out=0] (83.center) to (82);
		\draw [style=thick, in=165, out=0, looseness=1.25] (84.center) to (82);
		\draw [style=thick] (85.center) to (83.center);
		\draw [style=thick, bend right=270, looseness=1.25] (84.center) to (78.center);
		\draw [style=thick, bend right=270, looseness=1.25] (85.center) to (77.center);
		\draw [style=thick, in=-150, out=0] (91.center) to (90);
		\draw [style=thick] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-erase_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, 0.75) {$Z$};
		\node [style=lw] (23) at (0.75, 0) {};
		\node [style=modenb] (24) at (0, 0.25) {$n$};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=lw] (29) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (23);
		\draw [style=thick] (26.center) to (28.center);
		\draw [style=thick] (25.center) to (27.center);
		\draw [style=thick, bend left=270, looseness=1.50] (28.center) to (27.center);
		\draw [style=thick, in=45, out=180] (25.center) to (29);
		\draw [style=thick, in=-45, out=180] (26.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-erase_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-0.75, 0) {};
		\node [style=lw] (23) at (0.75, 0) {};
		\node [style=modenb] (24) at (0, 0.25) {$n$};
		\node [style=none] (26) at (-1.5, 1.25) {$\frac{Z}{2}$};
		\node [style=rw] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=rmat] (32) at (-1.75, 0.5) {};
		\node [style=none] (33) at (1.25, 0.25) {};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=lw] (37) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (23);
		\draw [style=thick, in=135, out=0] (28.center) to (27);
		\draw [style=thick, in=-135, out=0] (29.center) to (27);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, bend right=270, looseness=1.50] (31.center) to (30.center);
		\draw [style=thick] (34.center) to (36.center);
		\draw [style=thick] (33.center) to (35.center);
		\draw [style=thick, bend left=270, looseness=1.50] (36.center) to (35.center);
		\draw [style=thick, in=45, out=180] (33.center) to (37);
		\draw [style=thick, in=-45, out=180] (34.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-erase_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1.25, 1.25) {$\frac{Z}{2}$};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=rmat] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (0.5, 0.25) {};
		\node [style=lw] (37) at (-0.25, 0.5) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (0.25, -0.75) {};
		\node [style=none] (40) at (0.5, -0.25) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=lw] (42) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, bend right=270, looseness=1.50] (31.center) to (30.center);
		\draw [style=thick] (34.center) to (36.center);
		\draw [style=thick] (33.center) to (35.center);
		\draw [style=thick, bend left=270, looseness=1.50] (36.center) to (35.center);
		\draw [style=thick, in=45, out=180] (33.center) to (37);
		\draw [style=thick, in=-45, out=180] (34.center) to (37);
		\draw [style=thick] (39.center) to (41.center);
		\draw [style=thick] (38.center) to (40.center);
		\draw [style=thick, bend left=270, looseness=1.50] (41.center) to (40.center);
		\draw [style=thick, in=45, out=180] (38.center) to (42);
		\draw [style=thick, in=-45, out=180] (39.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-erase_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (1, -0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=lw] (37) at (0.5, 0) {};
		\node [style=none] (38) at (-1, 0.25) {};
		\node [style=none] (39) at (-1, -0.25) {};
		\node [style=none] (40) at (-1.25, 0.25) {};
		\node [style=none] (41) at (-1.25, -0.25) {};
		\node [style=rw] (43) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick] (34.center) to (36.center);
		\draw [style=thick] (33.center) to (35.center);
		\draw [style=thick, bend left=270, looseness=1.50] (36.center) to (35.center);
		\draw [style=thick, in=45, out=180] (33.center) to (37);
		\draw [style=thick, in=-45, out=180] (34.center) to (37);
		\draw [style=thick] (39.center) to (41.center);
		\draw [style=thick] (38.center) to (40.center);
		\draw [style=thick, bend right=270, looseness=1.50] (41.center) to (40.center);
		\draw [style=thick, in=135, out=0] (38.center) to (43);
		\draw [style=thick, in=-135, out=0] (39.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-1, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1, 0.75) {$Z$};
		\node [style=modenb] (23) at (1, 0.25) {$n$};
		\node [style=rmat] (24) at (0, 0) {};
		\node [style=none] (25) at (0, 0.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-1, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=modenb] (23) at (1, 0.25) {$n$};
		\node [style=rmat] (24) at (0, 0) {};
		\node [style=none] (25) at (0, 0.75) {$M$};
		\node [style=rw] (26) at (-1, 0) {};
		\node [style=none] (27) at (-1.75, 1.25) {$\frac{Z}{2}$};
		\node [style=rw] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-1.75, -0.5) {};
		\node [style=none] (31) at (-2.25, 0.5) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=rmat] (33) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick, in=135, out=0] (29.center) to (28);
		\draw [style=thick, in=-135, out=0] (30.center) to (28);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, bend right=270, looseness=1.50] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-1, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=modenb] (23) at (1, 0.25) {$n$};
		\node [style=rmat] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-2.25, 0) {$M$};
		\node [style=rw] (26) at (-1, 0) {};
		\node [style=none] (27) at (-3.25, 1.5) {$\frac{Z}{2}$};
		\node [style=rw] (28) at (-1, 0) {};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-3.5, -0.75) {};
		\node [style=rmat] (33) at (-3.25, 0.75) {};
		\node [style=rmat] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, 1.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick, in=135, out=0] (29.center) to (28);
		\draw [style=thick, in=-135, out=0] (30.center) to (28);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, bend right=270, looseness=1.50] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-1, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=modenb] (23) at (1, 0.25) {$n$};
		\node [style=rmat] (24) at (-4.25, 0.75) {};
		\node [style=none] (25) at (-4.25, 1.5) {$M^T$};
		\node [style=rw] (26) at (-1, 0) {};
		\node [style=none] (27) at (-3.25, 1.5) {$\frac{Z}{2}$};
		\node [style=rw] (28) at (-1, 0) {};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-4.5, 0.75) {};
		\node [style=none] (32) at (-4.5, -0.75) {};
		\node [style=rmat] (33) at (-3.25, 0.75) {};
		\node [style=rmat] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, 1.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick, in=135, out=0] (29.center) to (28);
		\draw [style=thick, in=-135, out=0] (30.center) to (28);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, bend right=270, looseness=1.50] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-1, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=modenb] (23) at (1, 0.25) {$n$};
		\node [style=rw] (26) at (-1, 0) {};
		\node [style=none] (27) at (-3.25, 1.5) {$\frac{MZM^T}{2}$};
		\node [style=rw] (28) at (-1, 0) {};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-4.5, 0.75) {};
		\node [style=none] (32) at (-4.5, -0.75) {};
		\node [style=rmat] (33) at (-3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick, in=135, out=0] (29.center) to (28);
		\draw [style=thick, in=-135, out=0] (30.center) to (28);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, bend right=270, looseness=1.50] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-simp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=modenb] (4) at (1.25, 0.25) {$n$};
		\node [style=rw] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 2) {$A$};
		\node [style=rw] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, -1) {$0$};
		\node [style=rw] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=rw] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=rmat] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (-1.75, 1) {$0$};
		\node [style=rmat] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, 0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (10.center) to (9);
		\draw [style=thick, in=-150, out=0] (11.center) to (9);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (5);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (9) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (18.center);
		\draw [style=thick] (19.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-simp_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.5, 0.25) {$n$};
		\node [style=rw] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 2) {$A$};
		\node [style=rw] (7) at (-2, -1.5) {};
		\node [style=rw] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=rw] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=rw] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=rw] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=rmat] (24) at (1, 0) {};
		\node [style=none] (25) at (1, 0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (10.center) to (9);
		\draw [style=thick, in=-150, out=0] (11.center) to (9);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (5);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (9) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (18.center);
		\draw [style=thick] (19.center) to (2.center);
		\draw [style=thick] (21.center) to (20);
		\draw [style=thick] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-simp_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=modenb] (4) at (1.25, 0.25) {$n$};
		\node [style=none] (6) at (-1.25, 1.25) {$A$};
		\node [style=rw] (9) at (-1.25, 0.75) {};
		\node [style=rw] (12) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=rmat] (20) at (0.75, 0) {};
		\node [style=none] (21) at (0.75, 0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (9) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (18.center);
		\draw [style=thick] (19.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-zero_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (24) at (0, 0.25) {$n$};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (-1.75, 1.25) {$0$};
		\node [style=rw] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=rmat] (32) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (28.center) to (27);
		\draw [style=thick, in=-150, out=0] (29.center) to (27);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, bend right=270, looseness=1.50] (31.center) to (30.center);
		\draw [style=thick] (25.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-zero_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (24) at (0, 0.25) {$n$};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=rw] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-2.75, 0.5) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=rw] (32) at (-1.75, 0.5) {};
		\node [style=lw] (33) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (28.center) to (27);
		\draw [style=thick, in=-150, out=0] (29.center) to (27);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick, bend right=270, looseness=1.50] (31.center) to (30.center);
		\draw [style=thick] (25.center) to (27);
		\draw [style=thick] (32) to (28.center);
		\draw [style=thick] (33) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma-proof/triangle-zero_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (24) at (0, 0.25) {$n$};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=rw] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=rw] (32) at (-1.75, 0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=rw] (34) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (28.center) to (27);
		\draw [style=thick] (25.center) to (27);
		\draw [style=thick] (32) to (28.center);
		\draw [style=thick] (34) to (33.center);
		\draw [style=thick, in=-150, out=0] (33.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=fswap] (5) at (-0.5, 0) {};
		\node [style=lw] (6) at (-1, -0.25) {};
		\node [style=lw] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=modenb] (14) at (-0.25, 0.75) {$k$};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=rmat] (17) at (1, 0) {};
		\node [style=none] (18) at (1, 0.5) {$P$};
		\node [style=modenb] (19) at (1.75, 0.25) {$2k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (3.center) to (2.center);
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, in=180, out=30] (7) to (8.center);
		\draw [style=thick, in=120, out=0] (12.center) to (10.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (13.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=2.00] (7) to (6);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (7) to (9.center);
		\draw [style=thick, in=-180, out=-30] (6) to (1.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.00] (6) to (7);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (6) to (9.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (13.center) to (2.center);
		\draw [style=thick] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=fswap] (5) at (0.5, 0) {};
		\node [style=lw] (6) at (0, -0.25) {};
		\node [style=lw] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=modenb] (14) at (0.75, 0.75) {$k$};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=modenb] (16) at (2, 0.25) {$2k$};
		\node [style=white phase dot] (17) at (1, -1) {$detP - 1$};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (3.center) to (2.center);
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, in=180, out=30] (7) to (8.center);
		\draw [style=thick, in=120, out=0] (12.center) to (10.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (13.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=2.00] (7) to (6);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (7) to (9.center);
		\draw [style=thick, in=-180, out=-30] (6) to (1.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.00] (6) to (7);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (6) to (9.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (13.center) to (2.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [bend right=90, looseness=2.50] (18.center) to (21.center);
		\draw [bend left=90, looseness=2.25] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/gen-anticom_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=fswap] (35) at (-1, 0.75) {};
		\node [style=lw] (36) at (-1.5, 0.5) {};
		\node [style=lw] (37) at (-1.5, 1) {};
		\node [style=none] (38) at (-0.75, 1.25) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=none] (42) at (-0.25, 1.25) {};
		\node [style=none] (43) at (0.5, 0.75) {};
		\node [style=modenb] (44) at (-0.5, 1.5) {$n$};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (3, 0) {};
		\node [style=none] (47) at (-0.75, -0.25) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (-0.25, -0.25) {};
		\node [style=fswap] (50) at (-1, -0.75) {};
		\node [style=lw] (51) at (-1.5, -0.5) {};
		\node [style=lw] (52) at (-1.5, -1) {};
		\node [style=none] (53) at (-0.75, -1.25) {};
		\node [style=none] (54) at (-1, -0.75) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (-0.5, -0.75) {};
		\node [style=none] (57) at (-0.25, -1.25) {};
		\node [style=none] (58) at (0.5, -0.75) {};
		\node [style=modenb] (59) at (-0.5, 0) {$m$};
		\node [style=none] (60) at (1.25, 0) {};
		\node [style=white phase dot] (62) at (0.5, -2.25) {$(-1)^{nm}-1$};
		\node [style=none] (63) at (-0.75, -1.5) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-0.75, -2.25) {};
		\node [style=none] (66) at (2, -2.25) {};
		\node [style=modenb] (67) at (2.25, 0.25) {$2(n+m)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (34.center) to (33.center);
		\draw [style=thick] (32.center) to (34.center);
		\draw [style=thick, in=180, out=30] (37) to (38.center);
		\draw [style=thick, in=120, out=0] (42.center) to (40.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (43.center) to (40.center);
		\draw [style=thick] (38.center) to (42.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (37) to (39.center);
		\draw [style=thick, in=-180, out=-30] (36) to (32.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, bend right=270, looseness=1.75] (36) to (37);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (36) to (39.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (39.center) to (41.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (43.center) to (33.center);
		\draw [style=thick] (46.center) to (45.center);
		\draw [style=thick, in=0, out=180] (45.center) to (43.center);
		\draw [style=thick, in=120, out=0] (49.center) to (48.center);
		\draw [style=thick] (47.center) to (49.center);
		\draw [style=thick, in=-180, out=-30] (52) to (53.center);
		\draw [style=thick, in=-120, out=0] (57.center) to (55.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (58.center) to (55.center);
		\draw [style=thick] (53.center) to (57.center);
		\draw [style=thick, bend left=90, looseness=2.00] (52) to (51);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (52) to (54.center);
		\draw [style=thick, in=180, out=30] (51) to (47.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (54.center) to (56.center);
		\draw [style=thick, bend right=90, looseness=2.00] (51) to (52);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (51) to (54.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (54.center) to (56.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (58.center) to (48.center);
		\draw [style=thick, in=0, out=-180] (60.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [bend left=90, looseness=1.50] (64.center) to (66.center);
		\draw [bend left=270, looseness=1.75] (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/gen-anticom_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=fswap] (3) at (-0.75, 0) {};
		\node [style=lw] (4) at (-1.25, -0.25) {};
		\node [style=lw] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=modenb] (12) at (1.5, 0.25) {$2(n+m)$};
		\node [style=none] (13) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend right=270, looseness=1.75] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/gnode-add_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1) {$Z$};
		\node [style=modenb] (4) at (0.75, 0.25) {$n$};
		\node [style=rw] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0) {$Z'$};
		\node [style=rw] (13) at (0.25, 0) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (14.center) to (13);
		\draw [style=thick, in=-135, out=0] (15.center) to (13);
		\draw [style=thick] (14.center) to (0);
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/gnode-dec_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2) {$Z$};
		\node [style=modenb] (4) at (1.25, 0.25) {$n+n'$};
		\node [style=rw] (5) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-1.25, -1) {$Z'$};
		\node [style=rw] (13) at (0, 1) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=rw] (16) at (0, -1) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (0.25, 1) {};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=rmat] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.75, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (14.center) to (13);
		\draw [style=thick, in=-150, out=0] (15.center) to (13);
		\draw [style=thick, in=150, out=0] (17.center) to (16);
		\draw [style=thick, in=-150, out=0] (18.center) to (16);
		\draw [style=thick] (14.center) to (0);
		\draw [style=thick] (18.center) to (5);
		\draw [style=thick] (15.center) to (19.center);
		\draw [style=thick] (17.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick] (16) to (22.center);
		\draw [style=thick] (13) to (21.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick, in=0, out=-180] (23.center) to (21.center);
		\draw [style=thick, in=0, out=-180] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/gnode-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (13) at (-1, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1, 0.75) {$Z$};
		\node [style=modenb] (23) at (1, 0.25) {$n$};
		\node [style=rmat] (24) at (0, 0) {};
		\node [style=none] (25) at (0, 0.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/invert-triangle_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.5, 2.5) {$A$};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=fswap] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=rw] (12) at (1.5, 1.5) {};
		\node [style=rw] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/invert-triangle_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=modenb] (15) at (2.25, 0.25) {$2n$};
		\node [style=white phase dot] (43) at (0.5, 2.25) {$Pf(A)-1$};
		\node [style=none] (44) at (-0.75, 2.25) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (1.75, 1.25) {};
		\node [style=none] (47) at (1.75, 2.25) {};
		\node [style=none] (69) at (0.5, 0) {};
		\node [style=rw] (70) at (0.5, 0) {};
		\node [style=none] (71) at (0.75, 0.75) {$A^{-1}$};
		\node [style=white phase dot] (72) at (0.5, 3.75) {$(-1)^{\frac{n(n-1)}{2}-1}$};
		\node [style=none] (73) at (-0.75, 3.75) {};
		\node [style=none] (74) at (-0.75, 2.75) {};
		\node [style=none] (75) at (1.75, 2.75) {};
		\node [style=none] (76) at (1.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [style=thick] (14.center) to (69.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [bend right=270, looseness=2.00] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/mat-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=modenb] (6) at (1.25, 1) {$n$};
		\node [style=modenb] (7) at (1.25, -0.5) {$m$};
		\node [style=rmat] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.5, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/mat-cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=modenb] (6) at (1.25, 1) {$n$};
		\node [style=modenb] (7) at (1.25, -0.5) {$m$};
		\node [style=rmat] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.5, 1.5) {$M^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/mat-to-gnode_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=modenb] (2) at (0, 0.25) {$n$};
		\node [style=none] (3) at (-1.5, 1.25) {$M$};
		\node [style=rw] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=rmat] (9) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (5.center) to (4);
		\draw [style=thick, in=-150, out=0] (6.center) to (4);
		\draw [style=thick] (1.center) to (4);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick, bend right=270, looseness=1.50] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/mult-float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.25, 1.25) {$x-1$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=modenb] (5) at (-0.25, 0.5) {$m$};
		\node [style=white phase dot] (6) at (-0.25, -0.25) {$y-1$};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=modenb] (11) at (-0.25, -1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (4.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, bend right=270, looseness=2.00] (2.center) to (1.center);
		\draw [style=thick] (7.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick, bend right=270, looseness=2.00] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/mult-float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0.5) {$xy-1$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=modenb] (5) at (0, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (4.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, bend right=270, looseness=2.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/op-gen_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=fswap] (3) at (-1, 0) {};
		\node [style=lw] (4) at (-1.5, -0.25) {};
		\node [style=lw] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=modenb] (12) at (-0.75, 0.75) {$k$};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=lw] (17) at (0.5, 0) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=rw] (22) at (2, 1) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=modenb] (26) at (-0.75, 1.75) {$2k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=30] (5) to (6.center);
		\draw [style=thick, in=120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend right=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=-180, out=-30] (4) to (0.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=180, out=-30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=-180, out=30] (17) to (15.center);
		\draw [style=thick, in=0, out=-150] (22) to (21.center);
		\draw [style=thick, in=0, out=150] (22) to (19.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=thick] (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/op-gen_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=fswap] (3) at (-1, 0.75) {};
		\node [style=lw] (4) at (-1.5, 1) {};
		\node [style=lw] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=modenb] (12) at (-0.75, 1.5) {$k$};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=lw] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=rw] (22) at (2, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (2.75, -0.25) {};
		\node [style=modenb] (26) at (-0.75, -0.5) {$2k$};
		\node [style=white phase dot] (27) at (0.25, -0.75) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=120, out=0] (2.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=-180, out=-30] (5) to (6.center);
		\draw [style=thick, in=-120, out=0] (10.center) to (8.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (11.center) to (8.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=2.00] (5) to (4);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (5) to (7.center);
		\draw [style=thick, in=180, out=30] (4) to (0.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, bend right=90, looseness=2.00] (4) to (5);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (4) to (7.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (11.center) to (1.center);
		\draw [style=thick, in=-180, out=30] (17) to (18.center);
		\draw [style=thick] (17) to (11.center);
		\draw [style=thick, in=180, out=-30] (17) to (15.center);
		\draw [style=thick, in=0, out=150] (22) to (21.center);
		\draw [style=thick, in=0, out=-150] (22) to (19.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (24.center) to (18.center);
		\draw [style=thick] (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/triangle-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (6) at (-0.5, 1.75) {$n$};
		\node [style=lw] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEpW-lemma/triangle-simp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=rmat] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.25, 0.5) {$P$};
		\node [style=rw] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=rw] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, 1) {$A$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=modenb] (11) at (2, 0.25) {$n$};
		\node [style=modenb] (12) at (0.5, 0.25) {$n$};
		\node [style=modenb] (13) at (-1.25, 0.75) {$2k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (2.center) to (0.center);
		\draw [style=thick, in=180, out=0] (1.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=2.25] (6.center) to (7.center);
		\draw [style=thick, in=150, out=0] (6.center) to (5);
		\draw [style=thick, in=-150, out=0] (7.center) to (5);
		\draw [style=thick] (5) to (2.center);
		\draw [style=thick] (8) to (1.center);
		\draw [style=thick] (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=modenb] (8) at (1.5, 0.25) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2);
		\draw [style=thick, in=0, out=-150] (2) to (1.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick, in=0, out=150] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=rw] (2) at (0, -0.5) {};
		\node [style=dot] (4) at (0.5, -0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=modenb] (8) at (2.5, 0.25) {$n+1$};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=rw] (11) at (0, 0.5) {};
		\node [style=dot] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=fswap] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2);
		\draw [style=thick, in=0, out=-150] (2) to (1.center);
		\draw [style=thick, in=0, out=150] (2) to (6.center);
		\draw [style=none] (9.center) to (11);
		\draw [style=none, in=0, out=-150] (11) to (10.center);
		\draw [style=none, in=0, out=150] (11) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3, 0.25) {$n+1$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=rw] (11) at (0.5, 1) {};
		\node [style=dot] (12) at (1, 1) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=fswap] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (11);
		\draw [style=none, in=0, out=-150] (11) to (10.center);
		\draw [style=none, in=0, out=150] (11) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (25) to (1.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3.5, 0.25) {$n+1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=dot] (12) at (0.75, 1) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=fswap] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=none] (32) at (0.25, 1) {};
		\node [style=lw] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=rw] (35) at (0.25, 1) {};
		\node [style=rw] (36) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (25) to (1.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
		\draw [style=none, in=0, out=-180] (30.center) to (10.center);
		\draw [in=315, out=-180] (9.center) to (33);
		\draw [style=none] (33) to (32.center);
		\draw [in=30, out=0, looseness=1.75] (34.center) to (33);
		\draw (20.center) to (34.center);
		\draw [in=-135, out=0, looseness=1.25] (36) to (35);
		\draw [in=150, out=0, looseness=1.25] (30.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3.5, 0.25) {$n+1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=dot] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=fswap] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (32) at (0.25, 1) {};
		\node [style=lw] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=rw] (36) at (-0.75, 1) {};
		\node [style=lw] (37) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (25) to (1.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
		\draw [style=none, in=0, out=-180] (30.center) to (10.center);
		\draw [in=315, out=-180] (9.center) to (33);
		\draw [style=none, out=-180, in=-45, looseness=1.25] (33) to (32.center);
		\draw [in=30, out=0, looseness=1.75] (34.center) to (33);
		\draw (20.center) to (34.center);
		\draw (36) to (37);
		\draw [in=30, out=0, looseness=1.75] (30.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_4-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3.5, 0.25) {$n+1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=dot] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=fswap] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (32) at (0.25, 1) {};
		\node [style=lw] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=lw] (37) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (25) to (1.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
		\draw [style=none, in=0, out=-180] (30.center) to (10.center);
		\draw [in=315, out=-180] (9.center) to (33);
		\draw [style=none, in=315, out=180, looseness=1.25] (33) to (32.center);
		\draw [in=30, out=0, looseness=1.75] (34.center) to (33);
		\draw (20.center) to (34.center);
		\draw [in=30, out=0, looseness=1.75] (30.center) to (37);
		\draw (12) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_4-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3.5, 0.25) {$n+1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-4.25, -0.75) {};
		\node [style=dot] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=fswap] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=none] (18) at (-4.25, -0.75) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-4.75, -0.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
		\node [style=none] (30) at (-3.75, 0.25) {};
		\node [style=none] (32) at (-2.5, -0.25) {};
		\node [style=lw] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=lw] (37) at (-2.5, -0.25) {};
		\node [style=white phase dot] (38) at (-0.25, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (25) to (1.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
		\draw [style=none, in=0, out=-180] (30.center) to (10.center);
		\draw [in=315, out=-180] (9.center) to (33);
		\draw [style=none, in=315, out=180, looseness=1.25] (33) to (32.center);
		\draw [in=30, out=0, looseness=1.75] (34.center) to (33);
		\draw (20.center) to (34.center);
		\draw [in=30, out=0, looseness=1.75] (30.center) to (37);
		\draw (12) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3.5, 0.25) {$n+1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=dot] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=fswap] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=lw] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=0, out=-180, looseness=1.25] (20.center) to (21.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (19.center) to (21.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (18.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (25) to (1.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
		\draw [style=none, in=0, out=-180] (30.center) to (10.center);
		\draw [in=315, out=-180] (9.center) to (33);
		\draw [style=none] (33) to (32.center);
		\draw [in=30, out=0, looseness=1.75] (34.center) to (33);
		\draw (20.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=dot] (4) at (0.25, -1) {};
		\node [style=modenb] (8) at (3.5, 0.25) {$n+1$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=lw] (25) at (0.75, -1) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=rmat] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {$Alt_n$};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=lw] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=dot] (37) at (-2, -0.25) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=fswap] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (41) at (-2.5, -0.25) {};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (44) at (-1, 1.75) {};
		\node [style=none] (45) at (-2.5, 0.75) {};
		\node [style=none] (46) at (-3.25, 0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (-0.5, -0.25) {};
		\node [style=white phase dot] (49) at (-0.25, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick, in=-45, out=-180] (0.center) to (25);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=30, out=0, looseness=1.75] (27.center) to (25);
		\draw [in=315, out=-180] (9.center) to (33);
		\draw [style=none] (33) to (32.center);
		\draw [in=30, out=0, looseness=1.75] (34.center) to (33);
		\draw (20.center) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (41.center) to (42.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (40.center) to (42.center);
		\draw [in=0, out=-180, looseness=1.25] (44.center) to (45.center);
		\draw [style=thick] (46.center) to (45.center);
		\draw [style=thick] (47.center) to (42.center);
		\draw (41.center) to (36.center);
		\draw [style=thick] (40.center) to (25);
		\draw [style=thick] (48.center) to (26.center);
		\draw (44.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (36.center) to (32.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (47) at (-2.5, 1) {};
		\node [style=none] (50) at (-2.5, -0.25) {};
		\node [style=none] (51) at (1.75, -0.75) {};
		\node [style=lw] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (1.75, 0.25) {};
		\node [style=dot] (54) at (0.25, -0.25) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=rmat] (58) at (-0.25, 0.5) {};
		\node [style=none] (59) at (-0.25, 1) {$-Alt_n$};
		\node [style=modenb] (60) at (2.5, -0.5) {$n+1$};
		\node [style=rmat] (61) at (-0.25, 1.5) {};
		\node [style=none] (62) at (-0.25, 2) {$\pmm{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [in=0, out=180, looseness=1.25] (41.center) to (42.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (40.center) to (42.center);
		\draw [style=thick] (47.center) to (42.center);
		\draw [style=thick, in=-180, out=30] (52) to (53.center);
		\draw [style=thick] (50.center) to (52);
		\draw [style=thick, in=180, out=-30] (52) to (51.center);
		\draw [style=thick, bend left=90, looseness=1.75] (56.center) to (53.center);
		\draw [style=thick] (57.center) to (51.center);
		\draw [style=thick] (40.center) to (0.center);
		\draw (41.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (40) at (-1, 1) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (47) at (-2.5, 1) {};
		\node [style=none] (50) at (-2.5, -0.25) {};
		\node [style=none] (51) at (1.75, -0.75) {};
		\node [style=lw] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (1.75, 0.25) {};
		\node [style=dot] (54) at (0.25, -0.25) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=rmat] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (-0.25, 1.5) {$\pmm{1} \oplus (-Alt_n)$};
		\node [style=modenb] (60) at (2.5, -0.5) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0, looseness=1.25] (0.center) to (15.center);
		\draw [style=thick] (24.center) to (15.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (40.center) to (42.center);
		\draw [style=thick] (47.center) to (42.center);
		\draw [style=thick, in=-180, out=30] (52) to (53.center);
		\draw [style=thick] (50.center) to (52);
		\draw [style=thick, in=180, out=-30] (52) to (51.center);
		\draw [style=thick, bend left=90, looseness=1.75] (56.center) to (53.center);
		\draw [style=thick] (57.center) to (51.center);
		\draw [style=thick] (40.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/antiflex_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=none] (50) at (-1.75, -0.25) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=lw] (52) at (0, -0.25) {};
		\node [style=none] (53) at (1, 0.25) {};
		\node [style=dot] (54) at (-0.5, -0.25) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=rmat] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (-0.25, 1.5) {$Alt_{n+1}$};
		\node [style=modenb] (60) at (1.75, -0.5) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=30] (52) to (53.center);
		\draw [style=thick] (50.center) to (52);
		\draw [style=thick, in=180, out=-30] (52) to (51.center);
		\draw [style=thick, bend left=90, looseness=1.75] (56.center) to (53.center);
		\draw [style=thick] (57.center) to (51.center);
		\draw [style=thick] (40.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=modenb] (8) at (1, 0.25) {$n$};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=fswap] (15) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2);
		\draw [style=thick, in=0, out=-150] (2) to (1.center);
		\draw [style=thick, in=0, out=150] (2) to (6.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (13.center) to (9.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (11.center) to (10.center);
		\draw [style=thick] (9.center) to (1.center);
		\draw [style=thick] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=modenb] (8) at (1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2);
		\draw [style=thick, in=0, out=-150] (2) to (1.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick, in=0, out=150] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=dot] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=modenb] (8) at (2.25, 0.25) {$n$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=fswap] (13) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=lw] (16) at (0, -0.5) {};
		\node [style=rmat] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-1, 1) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (11.center) to (5.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (0.center);
		\draw [style=thick, in=-30, out=180] (0.center) to (16);
		\draw [style=thick] (16) to (1.center);
		\draw [style=thick, in=0, out=30, looseness=1.75] (16) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=dot] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=modenb] (8) at (1, 0.25) {$n$};
		\node [style=none] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-5.25, -0.5) {};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=fswap] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=lw] (16) at (0, -0.5) {};
		\node [style=rmat] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, 1) {$Alt_n$};
		\node [style=white phase dot] (19) at (-2.25, 0.5) {$(-1)^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (11.center) to (5.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (0.center);
		\draw [style=thick, in=-30, out=180] (0.center) to (16);
		\draw [style=thick] (16) to (1.center);
		\draw [style=thick, in=0, out=30, looseness=1.75] (16) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=dot] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=modenb] (8) at (-0.75, -1.25) {$n$};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=fswap] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=lw] (16) at (0, -0.5) {};
		\node [style=rmat] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.75, 0) {$Alt_n$};
		\node [style=white phase dot] (19) at (-4.5, -0.5) {$(-1)^n$};
		\node [style=fswap] (20) at (0.5, 0) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick, in=-180, out=105] (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (11.center) to (5.center);
		\draw [style=thick, in=-75, out=0, looseness=1.25] (9.center) to (7.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (0.center);
		\draw [style=thick, in=-30, out=180] (0.center) to (16);
		\draw [style=thick] (16) to (1.center);
		\draw [style=thick, in=0, out=30, looseness=1.25] (16) to (6.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=dot] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=modenb] (8) at (-0.25, -1.25) {$n$};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=lw] (16) at (0, -0.5) {};
		\node [style=rmat] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.25, 0) {$Alt_n$};
		\node [style=white phase dot] (19) at (-4.75, -0.5) {$(-1)^n$};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-6, -0.5) {};
		\node [style=white phase dot] (24) at (-1.25, -1.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (11.center) to (5.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (0.center);
		\draw [style=thick, in=30, out=-180] (0.center) to (16);
		\draw [style=thick] (16) to (1.center);
		\draw [style=thick, in=0, out=-30, looseness=1.25] (16) to (6.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/co-antiflex_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=lw] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=rmat] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0, -1) {$(-1)^{n+1}Alt_n$};
		\node [style=modenb] (12) at (1.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=-30] (4) to (5.center);
		\draw [style=thick] (1.center) to (4);
		\draw [style=thick, in=-180, out=30] (4) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.75] (8.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=modenb] (4) at (0, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=modenb] (4) at (0, 0.75) {$n$};
		\node [style=dot] (5) at (0.5, -0.5) {};
		\node [style=dot] (6) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=modenb] (4) at (0, 0.75) {$n$};
		\node [style=dot] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=dot] (8) at (0, -1.75) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=lw] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=rmat] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.75, 0) {$Alt_n$};
		\node [style=modenb] (19) at (4.25, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, bend right=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (9.center) to (11.center);
		\draw [style=thick, in=180, out=-30] (13) to (14.center);
		\draw [style=thick, in=-180, out=30] (13) to (12.center);
		\draw [style=thick] (8) to (13);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (15.center) to (7.center);
		\draw [style=thick] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style=modenb] (4) at (3.25, -1) {$n$};
		\node [style=dot] (6) at (2.25, -2.25) {};
		\node [style=none] (7) at (3, -2.25) {};
		\node [style=dot] (8) at (0, -1.75) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=lw] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (3.75, -2.25) {};
		\node [style=rmat] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (2.25, -0.75) {$Alt_n$};
		\node [style=modenb] (19) at (3.25, -2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=-30] (13) to (14.center);
		\draw [style=thick, in=-180, out=30] (13) to (12.center);
		\draw [style=thick] (8) to (13);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (15.center) to (7.center);
		\draw [style=thick] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (2) at (4.5, -1.25) {};
		\node [style=modenb] (4) at (3.25, -1) {$n$};
		\node [style=dot] (8) at (0, -1.75) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=lw] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=rmat] (17) at (1.75, -1.25) {};
		\node [style=none] (18) at (1.75, -0.75) {$Alt_n$};
		\node [style=none] (20) at (4, -2.25) {};
		\node [style=dot] (21) at (1, -3.5) {};
		\node [style=none] (22) at (2.5, -2.25) {};
		\node [style=none] (23) at (2.5, -3) {};
		\node [style=none] (24) at (1.75, -2.25) {};
		\node [style=none] (25) at (2.25, -3) {};
		\node [style=lw] (26) at (1.5, -3.5) {};
		\node [style=none] (27) at (2.25, -4) {};
		\node [style=none] (28) at (2.75, -4) {};
		\node [style=none] (29) at (4.5, -2.25) {};
		\node [style=rmat] (30) at (1.75, -2.25) {};
		\node [style=none] (31) at (1.75, -1.75) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=-30] (13) to (14.center);
		\draw [style=thick, in=-180, out=30] (13) to (12.center);
		\draw [style=thick] (8) to (13);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=1.75] (23.center) to (22.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick, in=180, out=-30] (26) to (27.center);
		\draw [style=thick, in=-180, out=30] (26) to (25.center);
		\draw [style=thick] (21) to (26);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (28.center) to (20.center);
		\draw [style=thick] (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (2) at (4.5, -1.25) {};
		\node [style=modenb] (4) at (3.25, -1) {$n$};
		\node [style=dot] (8) at (-1, -1.75) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=lw] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=rmat] (17) at (-0.25, -1.75) {};
		\node [style=none] (18) at (-0.25, -1.25) {$Alt_n$};
		\node [style=none] (20) at (4, -2.25) {};
		\node [style=dot] (21) at (-1, -3.5) {};
		\node [style=none] (22) at (2.5, -2.25) {};
		\node [style=none] (23) at (2.5, -3) {};
		\node [style=none] (24) at (1.75, -2.25) {};
		\node [style=none] (25) at (2.25, -3) {};
		\node [style=lw] (26) at (1.5, -3.5) {};
		\node [style=none] (27) at (2.25, -4) {};
		\node [style=none] (28) at (2.75, -4) {};
		\node [style=none] (29) at (4.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick, in=180, out=-30] (13) to (14.center);
		\draw [style=thick, in=-180, out=30] (13) to (12.center);
		\draw [style=thick] (8) to (13);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=1.75] (23.center) to (22.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick, in=180, out=-30] (26) to (27.center);
		\draw [style=thick, in=-180, out=30] (26) to (25.center);
		\draw [style=thick] (21) to (26);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (28.center) to (20.center);
		\draw [style=thick] (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/dot-cup_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=dot] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=lw] (8) at (0.25, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=lw] (13) at (0.25, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=rmat] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (-0.5, 1.5) {$Alt_n$};
		\node [style=modenb] (18) at (-2.5, 0.25) {$2n$};
		\node [style=modenb] (19) at (-0.5, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (4) to (5.center);
		\draw [style=thick, in=180, out=0] (5.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (5.center) to (6.center);
		\draw [style=thick, in=-180, out=-30] (8) to (2.center);
		\draw [style=thick, in=-180, out=30] (8) to (11.center);
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (13) to (15.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (14.center);
		\draw [style=thick, in=-180, out=30] (13) to (3.center);
		\draw [style=thick] (7.center) to (13);
		\draw [style=thick] (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=rmat] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, 0.75) {$P$};
		\node [style=modenb] (5) at (-1, 0.25) {$n$};
		\node [style=modenb] (6) at (1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=modenb] (5) at (-2.75, 0.25) {$n$};
		\node [style=none] (6) at (5, 0) {};
		\node [style=dot] (7) at (-2.25, -2.5) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=lw] (12) at (-0.75, -2.5) {};
		\node [style=none] (13) at (0, -3) {};
		\node [style=none] (14) at (4, -3) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=modenb] (18) at (4.5, 0.25) {$n$};
		\node [style=rmat] (26) at (3.5, -3) {};
		\node [style=none] (27) at (3.5, -2.5) {$Alt_n$};
		\node [style=white phase dot] (81) at (-0.5, -0.5) {$detP^T - 1$};
		\node [style=none] (82) at (-1.5, -0.5) {};
		\node [style=none] (83) at (-1.5, -1.5) {};
		\node [style=none] (84) at (0.5, -1.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=rmat] (86) at (2.25, -3) {};
		\node [style=none] (87) at (2.25, -2.5) {$P^{-T}$};
		\node [style=rmat] (88) at (1.5, -2) {};
		\node [style=none] (89) at (1.5, -1.5) {$Alt_n$};
		\node [style=rmat] (90) at (0.75, -3) {};
		\node [style=none] (91) at (0.75, -2.5) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
		\draw [in=180, out=0] (82.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=270, looseness=2.00] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=rmat] (3) at (2.25, 0) {};
		\node [style=none] (4) at (2.25, 0.75) {$Alt_nP^{-T}Alt_n$};
		\node [style=modenb] (5) at (-1, 0.25) {$n$};
		\node [style=modenb] (6) at (3.75, 0.25) {$n$};
		\node [style=white phase dot] (7) at (0.75, -0.75) {$detP-1$};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=rmat] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, 0.75) {$P$};
		\node [style=modenb] (5) at (-1, 0.25) {$n$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=dot] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=lw] (12) at (1, -1.25) {};
		\node [style=none] (13) at (1.75, -1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=rmat] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {$Alt_n$};
		\node [style=modenb] (18) at (3.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {$P$};
		\node [style=modenb] (5) at (-0.25, 0.25) {$n$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=dot] (7) at (0, -1.5) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=lw] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (2.25, -2) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=rmat] (16) at (1.5, -1) {};
		\node [style=none] (17) at (1.5, -0.5) {$Alt_n$};
		\node [style=modenb] (18) at (3.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {$P$};
		\node [style=modenb] (5) at (-1.5, 0.25) {$n$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=dot] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=lw] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=rmat] (16) at (0.25, -1) {};
		\node [style=none] (17) at (0.25, -0.5) {$Alt_n$};
		\node [style=modenb] (18) at (3.25, 0.25) {$n$};
		\node [style=rmat] (24) at (0.25, -2) {};
		\node [style=none] (25) at (0.25, -1.5) {$Alt_n$};
		\node [style=rmat] (26) at (1.25, -2) {};
		\node [style=none] (27) at (1.25, -1.5) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {$P$};
		\node [style=modenb] (5) at (-1.5, 0.25) {$n$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=dot] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=lw] (12) at (0, -1.5) {};
		\node [style=none] (13) at (0.75, -2) {};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=modenb] (18) at (3.25, 0.25) {$n$};
		\node [style=rmat] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -1) {$Alt_n$};
		\node [style=rmat] (26) at (1.25, -2) {};
		\node [style=none] (27) at (1.25, -1.5) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {$P$};
		\node [style=modenb] (5) at (-2.75, 0.25) {$n$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=dot] (7) at (-0.5, -2.75) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, -2.25) {};
		\node [style=lw] (12) at (0, -2.75) {};
		\node [style=none] (13) at (0.75, -3.25) {};
		\node [style=none] (14) at (1.75, -3.25) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=modenb] (18) at (3.25, 0.25) {$n$};
		\node [style=rmat] (26) at (1.25, -3.25) {};
		\node [style=none] (27) at (1.25, -2.75) {$Alt_n$};
		\node [style=white phase dot] (72) at (-0.75, -0.75) {$(-1)^{n(n-1)/2-1}$};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (74) at (-2, -1.75) {};
		\node [style=none] (75) at (0.5, -1.75) {};
		\node [style=none] (76) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [bend right=270, looseness=2.00] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {$P$};
		\node [style=modenb] (5) at (-2.75, 0.25) {$n$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=dot] (7) at (-1.75, -2.75) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, -2.25) {};
		\node [style=lw] (12) at (0, -2.75) {};
		\node [style=none] (13) at (0.75, -3.25) {};
		\node [style=none] (14) at (1.75, -3.25) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=modenb] (18) at (3.25, 0.25) {$n$};
		\node [style=rmat] (26) at (1.25, -3.25) {};
		\node [style=none] (27) at (1.25, -2.75) {$Alt_n$};
		\node [style=rmat] (77) at (-1.25, -2.75) {};
		\node [style=none] (78) at (-1.25, -2.25) {$P^T$};
		\node [style=rmat] (79) at (-0.5, -2.75) {};
		\node [style=none] (80) at (-0.5, -2.25) {$P^{-T}$};
		\node [style=white phase dot] (72) at (-0.75, -0.75) {$(-1)^{n(n-1)/2-1}$};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (74) at (-2, -1.75) {};
		\node [style=none] (75) at (0.5, -1.75) {};
		\node [style=none] (76) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [bend right=270, looseness=2.00] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {$P$};
		\node [style=modenb] (5) at (-2.75, 0.25) {$n$};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=dot] (7) at (-0.5, -2.75) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, -2.25) {};
		\node [style=lw] (12) at (0, -2.75) {};
		\node [style=none] (13) at (0.75, -3.25) {};
		\node [style=none] (14) at (2.75, -3.25) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=modenb] (18) at (4.5, 0.25) {$n$};
		\node [style=rmat] (26) at (2.25, -3.25) {};
		\node [style=none] (27) at (2.25, -2.75) {$Alt_n$};
		\node [style=rmat] (79) at (0.25, 0) {};
		\node [style=none] (80) at (0.25, 0.5) {$P^{-1}$};
		\node [style=white phase dot] (81) at (-2.5, -2.5) {$detP^T - 1$};
		\node [style=none] (82) at (-3.5, -2.5) {};
		\node [style=none] (83) at (-3.5, -3.5) {};
		\node [style=none] (84) at (-1.5, -3.5) {};
		\node [style=none] (85) at (-1.5, -2.5) {};
		\node [style=rmat] (86) at (1.25, -3.25) {};
		\node [style=none] (87) at (1.25, -2.75) {$P^{-T}$};
		\node [style=white phase dot] (72) at (-0.75, -0.75) {$(-1)^{n(n-1)/2-1}$};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (74) at (-2, -1.75) {};
		\node [style=none] (75) at (0.5, -1.75) {};
		\node [style=none] (76) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
		\draw [in=180, out=0] (82.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=270, looseness=2.00] (83.center) to (82.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [bend right=270, looseness=2.00] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/mat-w-interact_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=modenb] (5) at (-2.75, 0.25) {$n$};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=dot] (7) at (-1.5, -2.5) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=lw] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=none] (14) at (2.75, -3) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=modenb] (18) at (4.5, 0.25) {$n$};
		\node [style=rmat] (26) at (2.25, -3) {};
		\node [style=none] (27) at (2.25, -2.5) {$Alt_n$};
		\node [style=white phase dot] (81) at (-0.5, -0.5) {$detP^T - 1$};
		\node [style=none] (82) at (-1.5, -0.5) {};
		\node [style=none] (83) at (-1.5, -1.5) {};
		\node [style=none] (84) at (0.5, -1.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=rmat] (86) at (1.25, -3) {};
		\node [style=none] (87) at (1.25, -2.5) {$P^{-T}$};
		\node [style=rmat] (88) at (-0.75, -2.5) {};
		\node [style=none] (89) at (-0.75, -2) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (12) to (13.center);
		\draw [style=thick, in=-180, out=30] (12) to (11.center);
		\draw [style=thick] (7) to (12);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (14.center) to (6.center);
		\draw [style=thick] (15.center) to (6.center);
		\draw [in=180, out=0] (82.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=270, looseness=2.00] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/scaled-antinat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=dot] (14) at (-1, 0.5) {};
		\node [style=modenb] (15) at (-1.5, 0.75) {$n$};
		\node [style=modenb] (16) at (-1.5, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/scaled-antinat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-3.75, -2) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-1.25, -2) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=modenb] (16) at (-2, -1.75) {$m$};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=modenb] (19) at (-3.5, 0.75) {$n$};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (29) at (-2.75, 1) {$Alt_n$};
		\node [style=none] (32) at (-3.75, 0.5) {};
		\node [style=dot] (20) at (-3.75, -0.75) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (24) at (-2.25, -0.25) {};
		\node [style=lw] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=none] (27) at (-1.5, -1.25) {};
		\node [style=rmat] (28) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (21.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick, in=180, out=-30] (25) to (26.center);
		\draw [style=thick, in=-180, out=30] (25) to (24.center);
		\draw [style=thick, in=180, out=0] (20) to (25);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (30.center) to (27.center);
		\draw [style=thick] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/scaled-antinat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-1.25, -2) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=modenb] (16) at (-2, -1.75) {$m$};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=modenb] (19) at (-2, 0.75) {$n$};
		\node [style=dot] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=lw] (25) at (1.25, -1.75) {};
		\node [style=none] (26) at (2, -2.25) {};
		\node [style=none] (27) at (2.75, -2.25) {};
		\node [style=rmat] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0) {$Alt_n$};
		\node [style=none] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (4.25, -0.5) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=fswap] (33) at (-0.25, -1) {};
		\node [style=none] (34) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (21.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick, in=180, out=-30] (25) to (26.center);
		\draw [style=thick, in=-180, out=30] (25) to (24.center);
		\draw [style=thick, in=180, out=0] (20) to (25);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (30.center) to (27.center);
		\draw [style=thick] (32.center) to (17.center);
		\draw [style=thick] (34.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/scaled-antinat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-1.25, -2) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=modenb] (16) at (-2, -1.75) {$m$};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=modenb] (19) at (-2, 0.75) {$n$};
		\node [style=dot] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=lw] (25) at (1.25, -1.75) {};
		\node [style=none] (26) at (2, -2.25) {};
		\node [style=none] (27) at (2.75, -2.25) {};
		\node [style=rmat] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0) {$Alt_n$};
		\node [style=none] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (4.25, -0.5) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=white phase dot] (33) at (-0.25, -1) {$(-1)^n$};
		\node [style=none] (34) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (21.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick, in=180, out=-30] (25) to (26.center);
		\draw [style=thick, in=-180, out=30] (25) to (24.center);
		\draw [style=thick, in=180, out=0] (20) to (25);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (30.center) to (27.center);
		\draw [style=thick] (32.center) to (17.center);
		\draw [style=thick] (34.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/scaled-antinat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=modenb] (16) at (-2, -0.25) {$m$};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=modenb] (19) at (-2, 0.75) {$n$};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=white phase dot] (33) at (-1, -0.5) {$(-1)^n$};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=dot] (36) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick] (32.center) to (17.center);
		\draw [style=thick] (34.center) to (2.center);
		\draw [style=thick] (35.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (4) at (-0.75, 0.75) {$A^{-1}$};
		\node [style=white phase dot] (5) at (-0.75, 2.25) {$Pf(A)-1$};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=rmat] (31) at (0.75, 0) {};
		\node [style=none] (83) at (0.75, 0.5) {$Alt_{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw (6.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [bend right=270, looseness=2.00] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {$A^{-1}$};
		\node [style=white phase dot] (43) at (-4.25, 2) {$Pf(A)-1$};
		\node [style=none] (44) at (-5.5, 2) {};
		\node [style=none] (45) at (-5.5, 1) {};
		\node [style=none] (46) at (-3, 1) {};
		\node [style=none] (47) at (-3, 2) {};
		\node [style=white phase dot] (72) at (1.25, 2) {$(-1)^{\frac{n(n-1)}{2}-1}$};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, 1) {};
		\node [style=none] (75) at (2.5, 1) {};
		\node [style=none] (76) at (2.5, 2) {};
		\node [style=white phase dot] (77) at (-4.25, 0.5) {$(-1)^{\frac{n(n-1)}{2}-1}$};
		\node [style=none] (78) at (-5.5, 0.5) {};
		\node [style=none] (79) at (-5.5, -0.5) {};
		\node [style=none] (80) at (-3, -0.5) {};
		\node [style=none] (81) at (-3, 0.5) {};
		\node [style=rmat] (82) at (1.75, 0) {};
		\node [style=none] (83) at (1.75, 0.5) {$Alt_{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw (44.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend right=270, looseness=2.00] (45.center) to (44.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [bend right=270, looseness=2.00] (74.center) to (73.center);
		\draw [in=180, out=0] (78.center) to (81.center);
		\draw [bend left=90, looseness=1.75] (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw [bend right=270, looseness=2.00] (79.center) to (78.center);
		\draw (82) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=rw] (1) at (-4.75, 1.75) {};
		\node [style=none] (2) at (-4.5, 2.5) {$A$};
		\node [style=none] (3) at (-4.25, 1.75) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=rw] (5) at (-3.5, 1.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=fswap] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=rw] (12) at (-1.5, 1.5) {};
		\node [style=rw] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (31) at (2, 0) {};
		\node [style=white phase dot] (72) at (1, 2) {$(-1)^{\frac{n(n-1)}{2}-1}$};
		\node [style=none] (73) at (-0.25, 2) {};
		\node [style=none] (74) at (-0.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (2.25, 2) {};
		\node [style=none] (83) at (2, 0.5) {$-Alt_{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick, in=-90, out=-150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=90, out=150, looseness=1.25] (6.center) to (7.center);
		\draw [style=thick, in=0, out=180] (9.center) to (11.center);
		\draw [style=thick, in=0, out=180] (10.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.75] (12) to (13);
		\draw [style=thick, in=30, out=-150, looseness=1.25] (12) to (6.center);
		\draw [style=thick, in=0, out=-150] (13) to (9.center);
		\draw [style=thick, in=-30, out=165, looseness=1.25] (13) to (6.center);
		\draw [style=thick, in=0, out=150] (12) to (10.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
		\draw [in=180, out=0] (73.center) to (76.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [bend right=270, looseness=2.00] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.5, 2.5) {$A$};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (31) at (2, 0) {};
		\node [style=dot] (84) at (0.25, 1.25) {};
		\node [style=none] (83) at (2, 0.5) {$-Alt_{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rw] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.5, 2.5) {$A$};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=rw] (5) at (-0.5, 1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (31) at (2, 0) {};
		\node [style=dot] (84) at (0.25, 1.25) {};
		\node [style=lw] (85) at (1, 1.25) {};
		\node [style=none] (83) at (2, 0.5) {$-Alt_{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick, in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [style=thick, in=135, out=0, looseness=1.25] (3.center) to (5);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=rw] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-2.25, 2.25) {$A$};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=rmat] (31) at (2, -0.25) {};
		\node [style=none] (83) at (2, 0.25) {$-Alt_{2n}$};
		\node [style=dot] (84) at (-1.5, 1.75) {};
		\node [style=lw] (85) at (0.75, 2.25) {};
		\node [style=none] (86) at (0.75, 0.5) {};
		\node [style=none] (87) at (0.75, 1.5) {};
		\node [style=rmat] (88) at (0.25, 0.5) {};
		\node [style=none] (89) at (0.25, 1) {$-Alt_{2n}$};
		\node [style=lw] (90) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick, bend right=90, looseness=2.00] (4.center) to (0.center);
		\draw [style=thick] (14.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=2.00] (87.center) to (86.center);
		\draw [style=thick] (4.center) to (86.center);
		\draw [style=thick] (3.center) to (90);
		\draw [style=thick, in=180, out=45] (90) to (11.center);
		\draw [style=thick, in=180, out=-30] (90) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/triangle-invert_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rw] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {$A$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=dot] (84) at (0.25, 0) {};
		\node [style=none] (87) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (1);
		\draw [style=thick] (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=fswap] (5) at (-1, 0) {};
		\node [style=lw] (6) at (-1.5, -0.25) {};
		\node [style=lw] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=modenb] (14) at (-0.5, 0.75) {$n+1$};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=modenb] (19) at (1.5, 0.25) {$2n+2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (3.center) to (2.center);
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, in=180, out=30] (7) to (8.center);
		\draw [style=thick, in=120, out=0] (12.center) to (10.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (13.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=2.00] (7) to (6);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (7) to (9.center);
		\draw [style=thick, in=-180, out=-30] (6) to (1.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.00] (6) to (7);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (6) to (9.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (13.center) to (2.center);
		\draw [style=thick] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=lw] (39) at (-1.5, -0.75) {};
		\node [style=lw] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-5.25, -0.5) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-6.5, 0.5) {};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none] (52) at (-6.5, -0.5) {};
		\node [style=none] (53) at (-4, -0.5) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-0.75, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=fswap] (58) at (-1, 1) {};
		\node [style=lw] (59) at (-1.5, 0.75) {};
		\node [style=lw] (60) at (-1.5, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (-1, 1) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=modenb] (67) at (-0.5, 1.75) {$1$};
		\node [style=none] (68) at (-3, 1.25) {};
		\node [style=none] (69) at (-3, 0.75) {};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
		\node [style=dot] (72) at (-2.5, 1.25) {};
		\node [style=dot] (73) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-180, out=-30] (40) to (41.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (40) to (42.center);
		\draw [style=thick, in=180, out=30] (39) to (35.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (39) to (42.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=180, out=30] (60) to (61.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (60) to (62.center);
		\draw [style=none, in=-180, out=-30] (59) to (55.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (59) to (62.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw (68.center) to (60);
		\draw (69.center) to (59);
		\draw [bend right=90, looseness=2.00] (68.center) to (69.center);
		\draw [style=thick] (70.center) to (39);
		\draw [style=thick] (71.center) to (40);
		\draw [style=thick, bend right=90, looseness=2.00] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=lw] (39) at (-1.5, -0.75) {};
		\node [style=lw] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-5.25, -0.5) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-6.5, 0.5) {};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none] (52) at (-6.5, -0.5) {};
		\node [style=none] (53) at (-4, -0.5) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-0.75, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=fswap] (58) at (-1, 1) {};
		\node [style=lw] (59) at (-1.5, 0.75) {};
		\node [style=lw] (60) at (-1.5, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (-1, 1) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=modenb] (67) at (-0.5, 1.75) {$1$};
		\node [style=none] (68) at (-2.5, 1.25) {};
		\node [style=none] (69) at (-2.5, 0.75) {};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
		\node [style=dot] (72) at (-2, 0.75) {};
		\node [style=dot] (73) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-180, out=-30] (40) to (41.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (40) to (42.center);
		\draw [style=thick, in=180, out=30] (39) to (35.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (39) to (42.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=180, out=30] (60) to (61.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (60) to (62.center);
		\draw [style=none, in=-180, out=-30] (59) to (55.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (59) to (62.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw (68.center) to (60);
		\draw (69.center) to (59);
		\draw [bend right=90, looseness=2.00] (68.center) to (69.center);
		\draw [style=thick] (70.center) to (39);
		\draw [style=thick] (71.center) to (40);
		\draw [style=thick, bend right=90, looseness=2.00] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=lw] (39) at (-1.5, -0.75) {};
		\node [style=lw] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-4.25, -1.25) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-5.5, -0.25) {};
		\node [style=none] (51) at (-3, -0.25) {};
		\node [style=none] (52) at (-5.5, -1.25) {};
		\node [style=none] (53) at (-3, -1.25) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-1.25, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=fswap] (58) at (-2.25, 1) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-2.25, 1) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (64) at (-1.75, 1) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=modenb] (67) at (-0.5, 1.75) {$1$};
		\node [style=none] (68) at (-2.5, 1.75) {};
		\node [style=none] (69) at (-2.5, 0.25) {};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
		\node [style=dot] (72) at (-1, 0.5) {};
		\node [style=dot] (73) at (-1, 1.5) {};
		\node [style=rw] (78) at (-1.75, 1.5) {};
		\node [style=rw] (79) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-180, out=-30] (40) to (41.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (40) to (42.center);
		\draw [style=thick, in=180, out=30] (39) to (35.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (39) to (42.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw [bend right=90, looseness=2.00] (68.center) to (69.center);
		\draw [style=thick] (70.center) to (39);
		\draw [style=thick] (71.center) to (40);
		\draw [style=thick, bend right=90, looseness=2.00] (70.center) to (71.center);
		\draw [style=none] (78) to (61.center);
		\draw [style=none, in=150, out=-150, looseness=2.50] (78) to (62.center);
		\draw [style=none] (79) to (55.center);
		\draw [style=none, in=-150, out=150, looseness=2.50] (79) to (62.center);
		\draw [in=165, out=0] (68.center) to (78);
		\draw [in=195, out=0] (69.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=lw] (39) at (-1.5, -0.75) {};
		\node [style=lw] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-4.25, -1.25) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-5.5, -0.25) {};
		\node [style=none] (51) at (-3, -0.25) {};
		\node [style=none] (52) at (-5.5, -1.25) {};
		\node [style=none] (53) at (-3, -1.25) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-1.25, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=modenb] (67) at (-0.5, 1.75) {$1$};
		\node [style=none] (68) at (-3, 1.75) {};
		\node [style=none] (69) at (-3, 0.25) {};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
		\node [style=dot] (72) at (-1, 0.5) {};
		\node [style=dot] (73) at (-1, 1.5) {};
		\node [style=rw] (78) at (-1.75, 1.5) {};
		\node [style=rw] (79) at (-1.75, 0.5) {};
		\node [style=none] (81) at (-3.25, 1.25) {};
		\node [style=none] (82) at (-3.25, 0.75) {};
		\node [style=rw] (83) at (-1.75, 1.5) {};
		\node [style=rw] (84) at (-1.75, 0.5) {};
		\node [style=white phase dot] (85) at (-2.75, 1.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-180, out=-30] (40) to (41.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (40) to (42.center);
		\draw [style=thick, in=180, out=30] (39) to (35.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (39) to (42.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw [bend right=90, looseness=2.00] (68.center) to (69.center);
		\draw [style=thick] (70.center) to (39);
		\draw [style=thick] (71.center) to (40);
		\draw [style=thick, bend right=90, looseness=2.00] (70.center) to (71.center);
		\draw [style=none] (78) to (61.center);
		\draw [style=none] (79) to (55.center);
		\draw [in=165, out=0] (68.center) to (78);
		\draw [in=195, out=0] (69.center) to (79);
		\draw [bend right=90, looseness=2.00] (81.center) to (82.center);
		\draw [in=-150, out=0, looseness=1.50] (81.center) to (83);
		\draw [in=150, out=0, looseness=1.50] (82.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=lw] (39) at (-1.5, -0.75) {};
		\node [style=lw] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-3.75, 0) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-5, 1) {};
		\node [style=none] (51) at (-2.5, 1) {};
		\node [style=none] (52) at (-5, 0) {};
		\node [style=none] (53) at (-2.5, 0) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-1.25, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=modenb] (67) at (-0.5, 1.75) {$1$};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
		\node [style=dot] (72) at (-1, 0.5) {};
		\node [style=dot] (73) at (-1, 1.5) {};
		\node [style=rw] (78) at (-1.5, 1.5) {};
		\node [style=rw] (79) at (-1.5, 0.5) {};
		\node [style=rw] (83) at (-1.5, 1.5) {};
		\node [style=rw] (84) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-180, out=-30] (40) to (41.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (40) to (42.center);
		\draw [style=thick, in=180, out=30] (39) to (35.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (39) to (42.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw [style=thick] (70.center) to (39);
		\draw [style=thick] (71.center) to (40);
		\draw [style=thick, bend right=90, looseness=2.00] (70.center) to (71.center);
		\draw [style=none] (78) to (61.center);
		\draw [style=none] (79) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=lw] (39) at (-1.5, -0.75) {};
		\node [style=lw] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-4, -0.5) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-5.25, 0.5) {};
		\node [style=none] (51) at (-2.75, 0.5) {};
		\node [style=none] (52) at (-5.25, -0.5) {};
		\node [style=none] (53) at (-2.75, -0.5) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-0.75, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=fswap] (58) at (-1, 1) {};
		\node [style=lw] (59) at (-1.5, 0.75) {};
		\node [style=lw] (60) at (-1.5, 1.25) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (-1, 1) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=modenb] (67) at (-0.5, 1.75) {$1$};
		\node [style=none] (68) at (-1.75, 1.25) {};
		\node [style=none] (69) at (-1.75, 0.75) {};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (71) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-180, out=-30] (40) to (41.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (40) to (42.center);
		\draw [style=thick, in=180, out=30] (39) to (35.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (39) to (42.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=180, out=30] (60) to (61.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (60) to (62.center);
		\draw [style=none, in=-180, out=-30] (59) to (55.center);
		\draw [style=none, in=-90, out=-30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=-150, out=30, looseness=1.25] (59) to (62.center);
		\draw [style=none, in=90, out=30, looseness=1.25] (62.center) to (64.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw (68.center) to (60);
		\draw (69.center) to (59);
		\draw [bend right=90, looseness=2.00] (68.center) to (69.center);
		\draw [style=thick] (70.center) to (39);
		\draw [style=thick] (71.center) to (40);
		\draw [style=thick, bend right=90, looseness=2.00] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=fswap] (38) at (-1, -1) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.5, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-3.75, -0.5) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-5, 0.5) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (-5, -0.5) {};
		\node [style=none] (53) at (-2.5, -0.5) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-0.75, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=dot] (67) at (-0.75, 1.5) {};
		\node [style=dot] (68) at (-0.75, 0.5) {};
		\node [style=lw] (69) at (-1.5, -0.75) {};
		\node [style=lw] (70) at (-1.5, -1.25) {};
		\node [style=none] (75) at (-1.75, -0.75) {};
		\node [style=none] (76) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (42.center) to (44.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw [style=thick] (75.center) to (69);
		\draw [style=thick] (76.center) to (70);
		\draw [style=thick, bend right=90, looseness=2.00] (75.center) to (76.center);
		\draw [style=thick, in=-180, out=-30] (70) to (41.center);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (70) to (42.center);
		\draw [style=thick, in=180, out=30] (69) to (35.center);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (69) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=none] (41) at (-1.25, -1.5) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.75, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=white phase dot] (49) at (-4, 0.25) {$(-1)^{n}-1$};
		\node [style=none] (50) at (-5.25, 1.25) {};
		\node [style=none] (51) at (-2.75, 1.25) {};
		\node [style=none] (52) at (-5.25, 0.25) {};
		\node [style=none] (53) at (-2.75, 0.25) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-1.25, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=dot] (67) at (-1.25, 1.5) {};
		\node [style=dot] (68) at (-1.25, 0.5) {};
		\node [style=dot] (69) at (-1.25, -0.5) {};
		\node [style=dot] (70) at (-1.25, -1.5) {};
		\node [style=white phase dot] (71) at (-5, -1.25) {$(-1)^{n(n-1)/2}-1$};
		\node [style=none] (72) at (-7.25, -0.25) {};
		\node [style=none] (73) at (-2.5, -0.25) {};
		\node [style=none] (74) at (-7.25, -1.25) {};
		\node [style=none] (75) at (-2.5, -1.25) {};
		\node [style=modenb] (76) at (-0.75, -1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (53.center);
		\draw [bend left=270, looseness=1.75] (50.center) to (52.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw [bend left=90, looseness=1.50] (73.center) to (75.center);
		\draw [bend left=270, looseness=1.75] (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=none] (41) at (-1.25, -1.5) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=modenb] (47) at (-0.75, -0.25) {$n$};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=modenb] (54) at (2, 0.25) {$2n+2$};
		\node [style=none] (55) at (-1.25, 0.5) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (63) at (0, 1.25) {};
		\node [style=none] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=dot] (67) at (-1.25, 1.5) {};
		\node [style=dot] (68) at (-1.25, 0.5) {};
		\node [style=dot] (69) at (-1.25, -0.5) {};
		\node [style=dot] (70) at (-1.25, -1.5) {};
		\node [style=white phase dot] (71) at (-4.5, -0.5) {$(-1)^{(n+1)n/2}-1$};
		\node [style=none] (72) at (-6.75, 0.5) {};
		\node [style=none] (73) at (-2.25, 0.5) {};
		\node [style=none] (74) at (-6.75, -0.5) {};
		\node [style=none] (75) at (-2.25, -0.5) {};
		\node [style=modenb] (76) at (-0.75, -1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=thick, in=120, out=0] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick, in=-120, out=0] (45.center) to (43.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (46.center) to (43.center);
		\draw [style=thick] (41.center) to (45.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (46.center) to (36.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (46.center);
		\draw [style=none, in=-120, out=0] (57.center) to (56.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none, in=120, out=0] (65.center) to (63.center);
		\draw [style=none, in=-60, out=180, looseness=1.25] (66.center) to (63.center);
		\draw [style=none] (61.center) to (65.center);
		\draw [style=none, in=60, out=-180, looseness=1.25] (66.center) to (56.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw [bend left=90, looseness=1.50] (73.center) to (75.center);
		\draw [bend left=270, looseness=1.75] (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/unconnect_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=modenb] (54) at (0, 0.25) {$2n+2$};
		\node [style=dot] (69) at (-1, 0) {};
		\node [style=white phase dot] (71) at (-4.5, -0.5) {$(-1)^{(n+1)n/2}-1$};
		\node [style=none] (72) at (-6.75, 0.5) {};
		\node [style=none] (73) at (-2.25, 0.5) {};
		\node [style=none] (74) at (-6.75, -0.5) {};
		\node [style=none] (75) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw [bend left=90, looseness=1.50] (73.center) to (75.center);
		\draw [bend left=270, looseness=1.75] (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/w-2-to-1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=dot] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=lw] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (15) at (0.25, 0) {};
		\node [style=none] (16) at (0.25, 0.5) {$Alt_n$};
		\node [style=modenb] (17) at (2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick, in=180, out=-30] (11) to (12.center);
		\draw [style=thick, in=-180, out=30] (11) to (10.center);
		\draw [style=thick] (5) to (11);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (13.center) to (1.center);
		\draw [style=thick] (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/w-2-to-1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=dot] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=lw] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (15) at (0.25, 0) {};
		\node [style=none] (16) at (0.25, 0.5) {$Alt_n$};
		\node [style=modenb] (17) at (2.75, 0.25) {$n$};
		\node [style=rw] (18) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick, in=180, out=-30] (11) to (12.center);
		\draw [style=thick, in=-180, out=30] (11) to (10.center);
		\draw [style=thick] (5) to (11);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (13.center) to (1.center);
		\draw [style=thick] (14.center) to (1.center);
		\draw [style=thick] (18) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma-proof/w-2-to-1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=modenb] (17) at (2.75, 0.25) {$n$};
		\node [style=rw] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=dot] (22) at (1.25, -0.5) {};
		\node [style=rw] (23) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (13.center) to (1.center);
		\draw [style=thick] (14.center) to (1.center);
		\draw [style=thick] (18) to (21.center);
		\draw [style=thick, in=0, out=-150] (23) to (21.center);
		\draw [style=thick, in=0, out=150] (23) to (19.center);
		\draw [style=thick] (13.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/antiflex_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=modenb] (8) at (1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2);
		\draw [style=thick, in=0, out=-150] (2) to (1.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick, in=0, out=150] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/antiflex_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=lw] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=dot] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=rmat] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, 1.75) {$Alt_n$};
		\node [style=modenb] (12) at (1.25, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=30] (4) to (5.center);
		\draw [style=thick] (1.center) to (4);
		\draw [style=thick, in=180, out=-30] (4) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (8.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/co-antiflex_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=modenb] (8) at (1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (2);
		\draw [style=thick, in=0, out=-150] (2) to (1.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick, in=0, out=150] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/co-antiflex_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=lw] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=rmat] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0, -1) {$(-1)^{n+1}Alt_n$};
		\node [style=modenb] (12) at (1.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=-30] (4) to (5.center);
		\draw [style=thick] (1.center) to (4);
		\draw [style=thick, in=-180, out=30] (4) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.75] (8.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/dot-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=modenb] (4) at (0, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/dot-cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=dot] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=lw] (8) at (0.25, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=lw] (13) at (0.25, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=rmat] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (-0.5, 1.5) {$Alt_n$};
		\node [style=modenb] (18) at (-2.5, 0.25) {$2n$};
		\node [style=modenb] (19) at (-0.5, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (4) to (5.center);
		\draw [style=thick, in=180, out=0] (5.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (5.center) to (6.center);
		\draw [style=thick, in=-180, out=-30] (8) to (2.center);
		\draw [style=thick, in=-180, out=30] (8) to (11.center);
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick, in=180, out=-30] (13) to (15.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (14.center);
		\draw [style=thick, in=-180, out=30] (13) to (3.center);
		\draw [style=thick] (7.center) to (13);
		\draw [style=thick] (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/gnode-invert_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {$A^{-1}$};
		\node [style=white phase dot] (5) at (-1.25, 1.5) {$\Pf(A)$};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (83) at (0.25, 0.5) {$-Alt_{2n}$};
		\node [style=rmat] (84) at (0.25, 0) {};
		\node [style=dot] (85) at (0, 1.5) {};
		\node [style=dot] (86) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/mat-x-interact_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=rmat] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, 0.75) {$P$};
		\node [style=modenb] (5) at (-1, 0.25) {$n$};
		\node [style=modenb] (6) at (1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/mat-x-interact_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=rmat] (3) at (2.25, 0) {};
		\node [style=none] (4) at (2.25, 0.75) {$Alt_nP^{-T}Alt_n$};
		\node [style=modenb] (5) at (-1, 0.25) {$n$};
		\node [style=modenb] (6) at (3.75, 0.25) {$n$};
		\node [style=white phase dot] (7) at (0.75, -0.75) {$detP-1$};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/scaled-antinat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=dot] (14) at (-1, 0.5) {};
		\node [style=modenb] (15) at (-1.5, 0.75) {$n$};
		\node [style=modenb] (16) at (-1.5, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/scaled-antinat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=fswap] (13) at (-0.75, 0) {};
		\node [style=dot] (14) at (0.5, -0.5) {};
		\node [style=modenb] (15) at (-1.5, 0.75) {$n$};
		\node [style=modenb] (16) at (-1.5, -0.25) {$m$};
		\node [style=white phase dot] (17) at (0.5, 0.5) {$(-1)^n$};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180] (11.center) to (9.center);
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=180, out=0] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick] (9.center) to (18.center);
		\draw [style=thick] (19.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/unconnect_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=fswap] (5) at (-0.5, 0) {};
		\node [style=lw] (6) at (-1, -0.25) {};
		\node [style=lw] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=modenb] (14) at (-0.25, 0.75) {$n$};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=modenb] (19) at (1.25, 0.25) {$2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (3.center) to (2.center);
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, in=180, out=30] (7) to (8.center);
		\draw [style=thick, in=120, out=0] (12.center) to (10.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (13.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=2.00] (7) to (6);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (7) to (9.center);
		\draw [style=thick, in=-180, out=-30] (6) to (1.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=2.00] (6) to (7);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (6) to (9.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (9.center) to (11.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (13.center) to (2.center);
		\draw [style=thick] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/unconnect_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=modenb] (19) at (1.25, 0.25) {$2n$};
		\node [style=dot] (23) at (-0.25, 0) {};
		\node [style=white phase dot] (24) at (-0.25, -1.25) {$(-1)^{n(n-1)/2}-1$};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (13.center);
		\draw [in=-180, out=0] (25.center) to (26.center);
		\draw [bend right=270, looseness=1.25] (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [bend left=90, looseness=1.25] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SFpW-lemma/w-2-to-1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=dot] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=lw] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (15) at (0.25, 0) {};
		\node [style=none] (16) at (0.25, 0.5) {$Alt_n$};
		\node [style=modenb] (17) at (2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick, in=180, out=-30] (11) to (12.center);
		\draw [style=thick, in=-180, out=30] (11) to (10.center);
		\draw [style=thick] (5) to (11);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (13.center) to (1.center);
		\draw [style=thick] (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.75, 1) {$\pmm{0 & 1 \\ 1 & 0}$};
		\node [style=modenb] (4) at (1.75, 0.25) {$2$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0) {};
		\node [style=modenb] (5) at (-3.5, 0.25) {$2$};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (0, 0) {$\lambda$};
		\node [style=none] (28) at (-1, -0.25) {};
		\node [style=lw] (29) at (-0.5, -0.25) {};
		\node [style=lw] (30) at (-1.5, -0.5) {};
		\node [style=lw] (31) at (-1.5, 0.5) {};
		\node [style=rw] (32) at (1.5, 0.5) {};
		\node [style=rw] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=rw] (35) at (0.5, 0.25) {};
		\node [style=rw] (36) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick] (7.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (28.center) to (29);
		\draw [in=180, out=30] (30) to (28.center);
		\draw (32) to (9.center);
		\draw (33) to (11.center);
		\draw (6.center) to (31);
		\draw (31) to (33);
		\draw [bend left] (31) to (32);
		\draw (8.center) to (30);
		\draw [bend right] (30) to (33);
		\draw (35) to (34.center);
		\draw [in=-150, out=0] (34.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=modenb] (5) at (-2.5, 0.25) {$2$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (0, 0) {$\lambda$};
		\node [style=rw] (23) at (0.5, -0.5) {};
		\node [style=lw] (24) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick] (7.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (11.center);
		\draw (6.center) to (24);
		\draw (24) to (23);
		\draw (9.center) to (24);
		\draw (8.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (0, 0) {$\lambda$};
		\node [style=dot] (23) at (-1.75, 0.5) {};
		\node [style=dot] (24) at (-1.75, -0.5) {};
		\node [style=lw] (25) at (-0.5, 0.5) {};
		\node [style=rw] (26) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (6.center);
		\draw (24) to (8.center);
		\draw (26) to (11.center);
		\draw (6.center) to (25);
		\draw (25) to (26);
		\draw (9.center) to (25);
		\draw (8.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=white phase dot] (22) at (-1.5, -0.5) {$\lambda$};
		\node [style=dot] (23) at (-4, 0.5) {};
		\node [style=dot] (24) at (0.75, -0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=lw] (28) at (-0.5, -0.5) {};
		\node [style=lw] (29) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (6.center);
		\draw (24) to (8.center);
		\draw (6.center) to (29);
		\draw (9.center) to (29);
		\draw (28) to (27.center);
		\draw [in=-180, out=-60] (29) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=dot] (23) at (0.75, 0.5) {};
		\node [style=dot] (24) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (23) to (6.center);
		\draw (24) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=dot] (24) at (1, 0) {};
		\node [style=dot] (25) at (-1.25, 0) {};
		\node [style=dot] (26) at (0.25, 0) {};
		\node [style=white phase dot] (27) at (-0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (12.center);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=modenb] (21) at (1.25, 0.25) {$1$};
		\node [style=dot] (24) at (-1, 0) {};
		\node [style=rmat] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.25, 0.75) {$\pmm{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 0) {};
		\node [style=modenb] (21) at (1.25, 0.25) {$1$};
		\node [style=dot] (24) at (0.75, 0) {};
		\node [style=white phase dot] (25) at (-0.75, 0) {$x$};
		\node [style=dot] (26) at (0, 0) {};
		\node [style=dot] (27) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (12.center);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0) {};
		\node [style=modenb] (5) at (-3.5, 0.25) {$2$};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=white phase dot] (23) at (0, 1) {$0$};
		\node [style=white phase dot] (24) at (0, -1) {$0$};
		\node [style=lw] (25) at (-1.5, 0.5) {};
		\node [style=lw] (26) at (-1.5, -0.5) {};
		\node [style=rw] (27) at (1.5, 0.5) {};
		\node [style=rw] (28) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick] (7.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (6.center) to (25);
		\draw (8.center) to (26);
		\draw (27) to (9.center);
		\draw (28) to (11.center);
		\draw (25) to (28);
		\draw (26) to (27);
		\draw [bend left] (25) to (27);
		\draw [bend right] (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 1) {$M \oplus M'$};
		\node [style=modenb] (4) at (1.75, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$n+n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0) {};
		\node [style=rmat] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1.25, 1.5) {$M$};
		\node [style=modenb] (4) at (2.5, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$n+n'$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=rmat] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1.25, 0) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180] (14.center) to (12.center);
		\draw [style=thick, in=180, out=0] (17.center) to (16.center);
		\draw [style=thick] (12.center) to (0);
		\draw [style=thick] (7.center) to (16.center);
		\draw [style=thick] (8.center) to (11.center);
		\draw [style=thick, in=0, out=-180] (8.center) to (12.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (16.center);
		\draw [style=thick] (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.75) {};
		\node [style=rmat] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1.25, 1.5) {$M$};
		\node [style=modenb] (4) at (2.5, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (0, 1) {$n$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=rmat] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1.25, 0) {$M'$};
		\node [style=dot] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=modenb] (23) at (0, -0.5) {$n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (17.center) to (16.center);
		\draw [style=thick] (12.center) to (0);
		\draw [style=thick] (7.center) to (16.center);
		\draw [style=thick] (8.center) to (11.center);
		\draw [style=thick, in=0, out=-180] (8.center) to (12.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (16.center);
		\draw [style=thick] (14.center) to (17.center);
		\draw [style=thick] (22.center) to (20);
		\draw [style=thick, in=0, out=-180] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, 0.75) {};
		\node [style=modenb] (4) at (2.5, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (1, 1) {$n$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=dot] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=modenb] (23) at (1, -0.5) {$n'$};
		\node [style=dot] (24) at (-2.75, 0.5) {};
		\node [style=dot] (25) at (-0.25, 0.5) {};
		\node [style=dot] (26) at (-2.75, -0.5) {};
		\node [style=dot] (27) at (-0.25, -0.5) {};
		\node [style=white phase dot] (28) at (-1.5, 0.5) {$detM$};
		\node [style=white phase dot] (29) at (-1.5, -0.5) {$detM'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (17.center) to (16.center);
		\draw [style=thick] (12.center) to (0);
		\draw [style=thick] (7.center) to (16.center);
		\draw [style=thick] (8.center) to (11.center);
		\draw [style=thick, in=0, out=-180] (8.center) to (12.center);
		\draw [style=thick, in=-180, out=0] (11.center) to (16.center);
		\draw [style=thick] (14.center) to (17.center);
		\draw [style=thick] (22.center) to (20);
		\draw [style=thick, in=0, out=-180] (21.center) to (22.center);
		\draw (24) to (25);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (4) at (2.5, 0.25) {$n+n'$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=dot] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=dot] (24) at (-4.25, 0) {};
		\node [style=dot] (25) at (-0.25, 0) {};
		\node [style=white phase dot] (28) at (-2.25, 0) {$detM detM'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (17.center) to (16.center);
		\draw [style=thick] (7.center) to (16.center);
		\draw [style=thick] (14.center) to (17.center);
		\draw [style=thick] (22.center) to (20);
		\draw [style=thick, in=0, out=-180] (21.center) to (22.center);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 1) {$M'M$};
		\node [style=modenb] (4) at (1.75, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$n+n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=rmat] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, 1) {$M$};
		\node [style=modenb] (4) at (3, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (-0.75, 0.25) {$n+n'$};
		\node [style=rmat] (6) at (1.75, 0) {};
		\node [style=none] (7) at (1.75, 1) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=modenb] (4) at (3, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (0.75, 0.25) {$n+n'$};
		\node [style=rmat] (6) at (1.75, 0) {};
		\node [style=none] (7) at (1.75, 1) {$M'$};
		\node [style=dot] (8) at (-3.75, 0) {};
		\node [style=dot] (9) at (-0.75, 0) {};
		\node [style=white phase dot] (10) at (-2.25, 0) {$detM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=modenb] (4) at (3, 0.25) {$n+n'$};
		\node [style=dot] (8) at (-3.25, 0) {};
		\node [style=dot] (9) at (1.25, 0) {};
		\node [style=white phase dot] (10) at (-1, 0) {$detM detM'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0) {};
		\node [style=modenb] (5) at (-3.5, 0.25) {$2$};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=modenb] (21) at (3.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=dot] (28) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (37) at (0.75, 0.75) {};
		\node [style=lw] (39) at (-0.25, 0.75) {};
		\node [style=rw] (40) at (0.25, 0.75) {};
		\node [style=rw] (41) at (1.5, 0.5) {};
		\node [style=lw] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (-0.75, -0.75) {};
		\node [style=none] (44) at (0.75, -0.75) {};
		\node [style=lw] (45) at (-0.25, -0.75) {};
		\node [style=rw] (46) at (0.25, -0.75) {};
		\node [style=rw] (47) at (1.5, -0.5) {};
		\node [style=lw] (48) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick] (7.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (8.center) to (28);
		\draw (35.center) to (39);
		\draw (40) to (37.center);
		\draw (6.center) to (42);
		\draw (41) to (9.center);
		\draw (28) to (41);
		\draw [in=180, out=30] (42) to (35.center);
		\draw [in=150, out=0] (37.center) to (41);
		\draw (43.center) to (45);
		\draw (46) to (44.center);
		\draw [in=-180, out=-30] (48) to (43.center);
		\draw [in=-150, out=0] (44.center) to (47);
		\draw (47) to (11.center);
		\draw (42) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=modenb] (5) at (-2.5, 0.25) {$2$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick] (7.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [in=0, out=180] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=fswap] (22) at (0, 0) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=dot] (25) at (-1.25, 0.5) {};
		\node [style=dot] (26) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [in=0, out=-180] (9.center) to (8.center);
		\draw [in=0, out=180] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=dot] (25) at (-1, -0.5) {};
		\node [style=dot] (26) at (0.75, 0.5) {};
		\node [style=white phase dot] (27) at (0.25, -0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (9.center) to (8.center);
		\draw [in=0, out=180] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=dot] (25) at (-1.5, -0.5) {};
		\node [style=dot] (26) at (0.75, 0.5) {};
		\node [style=white phase dot] (27) at (-0.75, -0.5) {$-1$};
		\node [style=dot] (28) at (0, -0.5) {};
		\node [style=dot] (29) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw (9.center) to (8.center);
		\draw (28) to (25);
		\draw (29) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=modenb] (21) at (2.5, 0.25) {$2$};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=dot] (25) at (-1.5, 0) {};
		\node [style=white phase dot] (27) at (-0.75, 0) {$-1$};
		\node [style=dot] (28) at (0, 0) {};
		\node [style=dot] (29) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (12.center);
		\draw (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/det-mat_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=modenb] (4) at (1.75, 0.25) {$2$};
		\node [style=modenb] (5) at (-0.5, 0.25) {$2$};
		\node [style=none] (6) at (0.75, 1) {$\pmm{1 & 0 \\ \lambda & 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=dot] (7) at (-2.75, 0.75) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=dot] (15) at (2.75, -0.75) {};
		\node [style=modenb] (18) at (1, 1.75) {$n+1$};
		\node [style=modenb] (19) at (-0.75, -1.25) {$n+1$};
		\node [style=rw] (20) at (1.25, -0.75) {};
		\node [style=lw] (21) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [style=thick, in=180, out=-60] (21) to (5.center);
		\draw [style=thick] (7) to (21);
		\draw [style=thick, in=-180, out=60] (21) to (2.center);
		\draw [style=thick, in=0, out=-120] (20) to (13.center);
		\draw [style=thick] (15) to (20);
		\draw [style=thick, in=0, out=120] (20) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=dot] (7) at (-4, 0.75) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=dot] (15) at (4.25, -0.75) {};
		\node [style=modenb] (18) at (2.5, 2.25) {$n+1$};
		\node [style=modenb] (19) at (-2.5, -0.75) {$n+1$};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0.75, 3.5) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=dot] (28) at (-2.75, 3.25) {};
		\node [style=dot] (31) at (4.25, 0.5) {};
		\node [style=fswap] (32) at (1.75, 0) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=fswap] (40) at (1, 1.75) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (42) at (3.75, 0.5) {};
		\node [style=lw] (49) at (-1.25, 3.25) {};
		\node [style=rw] (50) at (2.75, 0.5) {};
		\node [style=lw] (51) at (-2.5, 0.75) {};
		\node [style=rw] (52) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [in=-180, out=0] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [in=0, out=180] (25.center) to (24.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw (21.center) to (36.center);
		\draw (42.center) to (31);
		\draw [in=0, out=180] (42.center) to (41.center);
		\draw [in=135, out=-45] (49) to (50);
		\draw (28) to (49);
		\draw [in=-180, out=45, looseness=0.75] (49) to (24.center);
		\draw [in=-150, out=0] (36.center) to (50);
		\draw (50) to (41.center);
		\draw [style=thick, in=0, out=-120] (52) to (13.center);
		\draw [style=thick] (15) to (52);
		\draw [style=thick, in=0, out=120] (52) to (10.center);
		\draw [style=thick, in=180, out=-60] (51) to (5.center);
		\draw [style=thick] (7) to (51);
		\draw [style=thick, in=-180, out=60] (51) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=dot] (7) at (-4, 0.75) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=dot] (15) at (4.25, -0.75) {};
		\node [style=modenb] (18) at (2.5, 2.25) {$n+1$};
		\node [style=modenb] (19) at (-2.5, -0.75) {$n+1$};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (0.75, 3.5) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=dot] (28) at (-2.75, 3.25) {};
		\node [style=dot] (31) at (2.25, 0.75) {};
		\node [style=fswap] (32) at (1.25, 1.5) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=fswap] (38) at (-1.75, 0) {};
		\node [style=fswap] (40) at (-1.75, 1.5) {};
		\node [style=none] (41) at (0.75, 2) {};
		\node [style=none] (42) at (1.75, 0.75) {};
		\node [style=lw] (49) at (-1.25, 3.25) {};
		\node [style=rw] (50) at (-0.25, 2) {};
		\node [style=lw] (51) at (-2.5, 0.75) {};
		\node [style=rw] (52) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [in=-150, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [in=0, out=180] (25.center) to (24.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw [in=150, out=30, looseness=0.75] (21.center) to (36.center);
		\draw (42.center) to (31);
		\draw [in=0, out=180] (42.center) to (41.center);
		\draw [in=135, out=-45] (49) to (50);
		\draw (28) to (49);
		\draw [in=-180, out=45, looseness=0.75] (49) to (24.center);
		\draw [in=-150, out=-30] (36.center) to (50);
		\draw (50) to (41.center);
		\draw [style=thick, in=0, out=-120] (52) to (13.center);
		\draw [style=thick] (15) to (52);
		\draw [style=thick, in=0, out=120] (52) to (10.center);
		\draw [style=thick, in=180, out=-60] (51) to (5.center);
		\draw [style=thick] (7) to (51);
		\draw [style=thick, in=-180, out=60] (51) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=dot] (7) at (-4, 0.75) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=dot] (15) at (4.25, -0.75) {};
		\node [style=modenb] (18) at (2.5, 2.25) {$n+1$};
		\node [style=modenb] (19) at (-2.5, -0.75) {$n+1$};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (0.75, 3.5) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=dot] (28) at (-2.75, 3.25) {};
		\node [style=dot] (31) at (0.5, 2.5) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=fswap] (38) at (-1.75, 0) {};
		\node [style=fswap] (40) at (-1.75, 1.5) {};
		\node [style=none] (42) at (0.25, 2.5) {};
		\node [style=lw] (44) at (-2.5, 0.75) {};
		\node [style=rw] (46) at (2.75, -0.75) {};
		\node [style=white phase dot] (49) at (0.75, 1.5) {$-1$};
		\node [style=lw] (50) at (-1.25, 3.25) {};
		\node [style=rw] (51) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [in=-150, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [in=0, out=180] (25.center) to (24.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw [in=180, out=30, looseness=0.75] (21.center) to (36.center);
		\draw (42.center) to (31);
		\draw (28) to (50);
		\draw [in=135, out=-45, looseness=0.75] (50) to (51);
		\draw [in=-180, out=45, looseness=0.75] (50) to (24.center);
		\draw [in=-150, out=0] (36.center) to (51);
		\draw (51) to (42.center);
		\draw [style=thick, in=180, out=-60] (44) to (5.center);
		\draw [style=thick] (7) to (44);
		\draw [style=thick, in=-180, out=60] (44) to (2.center);
		\draw [style=thick, in=0, out=-120] (46) to (13.center);
		\draw [style=thick] (15) to (46);
		\draw [style=thick, in=0, out=120] (46) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=dot] (7) at (-1.25, 0.75) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=dot] (15) at (3.5, -0.75) {};
		\node [style=modenb] (18) at (2.5, 2.25) {$n+1$};
		\node [style=modenb] (19) at (-3.75, -0.75) {$n+1$};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-3.25, -1) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (0.75, 3.5) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=dot] (28) at (-2, 3.25) {};
		\node [style=dot] (31) at (0.5, 2.5) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (-4.25, -1) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (42) at (0.25, 2.5) {};
		\node [style=lw] (44) at (-0.5, 0.75) {};
		\node [style=rw] (46) at (2.75, -0.75) {};
		\node [style=white phase dot] (49) at (0.75, 1.5) {$-1$};
		\node [style=lw] (50) at (-1.25, 3.25) {};
		\node [style=rw] (51) at (-0.25, 2.5) {};
		\node [style=white phase dot] (52) at (-1.75, 2) {$(-1)^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [in=0, out=180] (25.center) to (24.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw (21.center) to (36.center);
		\draw (42.center) to (31);
		\draw (28) to (50);
		\draw [in=135, out=-45, looseness=0.75] (50) to (51);
		\draw [in=-180, out=45, looseness=0.75] (50) to (24.center);
		\draw [in=-150, out=0] (36.center) to (51);
		\draw (51) to (42.center);
		\draw [style=thick] (20.center) to (13.center);
		\draw [style=thick, in=180, out=-60] (44) to (5.center);
		\draw [style=thick] (7) to (44);
		\draw [style=thick, in=-180, out=60] (44) to (2.center);
		\draw [style=thick, in=0, out=-120] (46) to (13.center);
		\draw [style=thick] (15) to (46);
		\draw [style=thick, in=0, out=120] (46) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=dot] (7) at (-1.5, 0.75) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=dot] (15) at (4.25, -0.75) {};
		\node [style=modenb] (18) at (2.75, 2.25) {$n+1$};
		\node [style=modenb] (19) at (-3.5, -0.75) {$n+1$};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-1.75, 2.75) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=none] (36) at (1.5, 2.75) {};
		\node [style=white phase dot] (43) at (1, 1.25) {$-1$};
		\node [style=white phase dot] (44) at (-2.25, 1.5) {$(-1)^{n}$};
		\node [style=lw] (45) at (-0.25, 0.75) {};
		\node [style=rw] (46) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.50] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw (21.center) to (36.center);
		\draw [in=0, out=180] (25.center) to (36.center);
		\draw [style=thick, in=0, out=-120] (46) to (13.center);
		\draw [style=thick] (15) to (46);
		\draw [style=thick, in=0, out=120] (46) to (10.center);
		\draw [style=thick, in=180, out=-60] (45) to (5.center);
		\draw [style=thick] (7) to (45);
		\draw [style=thick, in=-180, out=60] (45) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=modenb] (18) at (2.75, 2.25) {$n+1$};
		\node [style=modenb] (19) at (-3.5, -0.75) {$n+1$};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=none] (36) at (1.5, 2.25) {};
		\node [style=white phase dot] (43) at (1, 1.25) {$-1$};
		\node [style=white phase dot] (44) at (-1.5, 1.25) {$(-1)^{n+2}$};
		\node [style=white phase dot] (45) at (-1, 0) {$(-1)^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [in=-180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw (21.center) to (36.center);
		\draw [in=0, out=180] (25.center) to (36.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (2.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=modenb] (18) at (3, 0.25) {$n+1$};
		\node [style=modenb] (19) at (-2, 0.25) {$n+1$};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (-2.5, 0) {};
		\node [style=none] (36) at (1.5, 0.5) {};
		\node [style=white phase dot] (44) at (0.5, 0.5) {$(-1)^{n+2}$};
		\node [style=white phase dot] (45) at (0.5, -0.5) {$(-1)^{n+2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [in=-180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw (21.center) to (36.center);
		\draw [in=0, out=180] (25.center) to (36.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (2.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/dot-cup_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=modenb] (18) at (3, 0.25) {$n+1$};
		\node [style=modenb] (19) at (-2, 0.25) {$n+1$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (-2.5, 0) {};
		\node [style=white phase dot] (45) at (0.5, 0) {$(-1)^{n+2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (20.center);
		\draw [style=thick, in=0, out=180] (25.center) to (23.center);
		\draw [style=thick] (34.center) to (25.center);
		\draw [style=thick] (35.center) to (22.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (2.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/op_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=dot] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=modenb] (8) at (-2, 0.25) {$n+1$};
		\node [style=modenb] (9) at (1.5, 0.25) {$n+1$};
		\node [style=rw] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (2.center) to (5.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick, in=135, out=0] (2.center) to (10);
		\draw [style=thick, in=-135, out=0] (3.center) to (10);
		\draw [style=thick] (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/op_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=dot] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=modenb] (8) at (-3, 0.25) {$n+1$};
		\node [style=modenb] (9) at (2.5, 0.25) {$n+1$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=dot] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=fswap] (24) at (-0.25, 0) {};
		\node [style=modenb] (25) at (1, -0.25) {$n$};
		\node [style=modenb] (26) at (1, 0.75) {$1$};
		\node [style=rw] (27) at (0, 0.5) {};
		\node [style=rw] (28) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (2.center) to (5.center);
		\draw [style=thick, in=-180, out=0] (7.center) to (5.center);
		\draw [style=thick, in=-180, out=0] (4.center) to (10.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
		\draw [in=-180, out=0] (20.center) to (17.center);
		\draw [style=thick, in=135, out=0] (2.center) to (28);
		\draw [style=thick, in=-135, out=0] (3.center) to (28);
		\draw [in=135, out=0] (17.center) to (27);
		\draw [in=15, out=-120, looseness=0.75] (27) to (21);
		\draw (27) to (23.center);
		\draw [style=thick] (28) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/op_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=dot] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=modenb] (8) at (-3, 0.25) {$n+1$};
		\node [style=modenb] (9) at (2.5, 0.25) {$n+1$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=dot] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=modenb] (25) at (1, -0.75) {$n$};
		\node [style=modenb] (26) at (1, 1) {$1$};
		\node [style=white phase dot] (27) at (-1, -0.5) {$-1$};
		\node [style=rw] (28) at (0, 0.75) {};
		\node [style=rw] (29) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (2.center) to (5.center);
		\draw [style=thick, in=-180, out=0] (7.center) to (5.center);
		\draw [style=thick, in=-180, out=0] (4.center) to (10.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [in=-120, out=0, looseness=0.75] (13.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
		\draw [in=-180, out=45] (20.center) to (17.center);
		\draw [style=thick, in=135, out=0] (2.center) to (29);
		\draw [style=thick, in=-135, out=0] (3.center) to (29);
		\draw [in=135, out=0] (17.center) to (28);
		\draw [in=0, out=-135, looseness=1.25] (28) to (21);
		\draw (28) to (23.center);
		\draw [style=thick] (29) to (4.center);
		\draw [style=thick] (3.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/op_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=modenb] (8) at (-3.25, 0.25) {$n+1$};
		\node [style=modenb] (9) at (2.5, 0.25) {$n+1$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=dot] (15) at (0.5, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=modenb] (25) at (1, -0.5) {$n$};
		\node [style=modenb] (26) at (1, 1) {$1$};
		\node [style=white phase dot] (27) at (-1.5, -0.75) {$-1$};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=lw] (34) at (-0.25, 0.75) {};
		\node [style=lw] (35) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (0);
		\draw [style=thick, in=-180, out=0] (7.center) to (5.center);
		\draw [style=thick, in=-180, out=0] (4.center) to (10.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
		\draw (15) to (23.center);
		\draw [style=thick] (5.center) to (33.center);
		\draw (34) to (20.center);
		\draw [style=thick] (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/op_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=modenb] (8) at (-2.5, 0.25) {$n+1$};
		\node [style=modenb] (9) at (2.5, 0.25) {$n+1$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=dot] (15) at (0.5, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=modenb] (25) at (1, -0.5) {$n$};
		\node [style=modenb] (26) at (1, 1) {$1$};
		\node [style=none] (33) at (-0.75, -0.75) {};
		\node [style=lw] (34) at (-0.25, 0.75) {};
		\node [style=lw] (35) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (0);
		\draw [style=thick, in=-180, out=0] (7.center) to (5.center);
		\draw [style=thick, in=-180, out=0] (4.center) to (10.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
		\draw (15) to (23.center);
		\draw [style=thick] (5.center) to (33.center);
		\draw (34) to (20.center);
		\draw [style=thick] (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/scaled-antinat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=fswap] (13) at (0, 0) {};
		\node [style=dot] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=modenb] (29) at (1.5, 0.75) {$n+1$};
		\node [style=modenb] (30) at (1.5, -0.25) {$m$};
		\node [style=modenb] (31) at (-1.25, 0.75) {$m$};
		\node [style=none] (32) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (28.center) to (9.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (12.center) to (26);
		\draw [style=thick] (11.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/scaled-antinat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=fswap] (13) at (0.25, -0.25) {};
		\node [style=dot] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (3.75, -0.5) {};
		\node [style=modenb] (29) at (3.25, 0.75) {$n+1$};
		\node [style=modenb] (30) at (1.5, -0.25) {$m$};
		\node [style=modenb] (31) at (-1.25, 0.75) {$m$};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=dot] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=fswap] (39) at (0, 0) {};
		\node [style=none] (40) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (28.center) to (9.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (12.center) to (26);
		\draw [style=thick] (11.center) to (32.center);
		\draw [in=0, out=180] (35.center) to (34.center);
		\draw [style=thick, in=0, out=180] (35.center) to (33.center);
		\draw (37.center) to (34.center);
		\draw (36) to (38.center);
		\draw [in=-180, out=0] (38.center) to (37.center);
		\draw [style=thick] (35.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/scaled-antinat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=dot] (26) at (1.25, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=modenb] (29) at (2.75, 0.75) {$n+1$};
		\node [style=modenb] (30) at (2.75, -0.25) {$m$};
		\node [style=modenb] (31) at (-1, 0.75) {$m$};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.75, 0.75) {};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=dot] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (40) at (3.25, 0.5) {};
		\node [style=white phase dot] (41) at (-0.25, 0) {$-1$};
		\node [style=white phase dot] (42) at (1.25, -0.5) {$(-1)^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick] (28.center) to (9.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (32.center);
		\draw [in=0, out=180] (35.center) to (34.center);
		\draw [style=thick, in=0, out=180] (35.center) to (33.center);
		\draw (37.center) to (34.center);
		\draw [style=thick] (35.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/scaled-antinat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=dot] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=modenb] (29) at (2.75, 0.75) {$n+1$};
		\node [style=modenb] (30) at (2.75, -0.25) {$m$};
		\node [style=modenb] (31) at (-1, 0.75) {$m$};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (40) at (3.25, 0.5) {};
		\node [style=white phase dot] (42) at (0.75, -0.5) {$(-1)^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick] (28.center) to (9.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (32.center);
		\draw [style=thick, in=0, out=180] (35.center) to (33.center);
		\draw [style=thick] (35.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/zero-erase_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=modenb] (9) at (-2, 0.25) {$n+1$};
		\node [style=modenb] (10) at (2, 0.25) {$n+1$};
		\node [style=dot] (11) at (0.75, 0.75) {};
		\node [style=modenb] (12) at (0, 1) {$n+1$};
		\node [style=rw] (13) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/zero-erase_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=modenb] (9) at (-2.5, 0.25) {$n+1$};
		\node [style=modenb] (10) at (2.5, 0.25) {$n+1$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=dot] (22) at (0.75, 1.25) {};
		\node [style=dot] (24) at (0.75, 2) {};
		\node [style=modenb] (25) at (0, 2.25) {$n$};
		\node [style=rw] (26) at (-0.75, 2) {};
		\node [style=rw] (27) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (15.center) to (14.center);
		\draw [in=0, out=180] (20.center) to (19.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (20.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180] (20.center) to (17.center);
		\draw (14.center) to (19.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (24) to (26);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/zero-erase_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=modenb] (9) at (-2.5, 0.25) {$n+1$};
		\node [style=modenb] (10) at (2.5, 0.25) {$n+1$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=lw] (28) at (-0.5, 0.5) {};
		\node [style=dot] (30) at (0.75, 1.25) {};
		\node [style=dot] (31) at (0.75, 2) {};
		\node [style=modenb] (32) at (0, 2.25) {$n$};
		\node [style=rw] (33) at (-0.75, 2) {};
		\node [style=rw] (34) at (-0.75, 1.25) {};
		\node [style=dot] (35) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (15.center) to (14.center);
		\draw [in=0, out=180] (20.center) to (19.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (20.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180] (20.center) to (17.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw (14.center) to (28);
		\draw [style=thick] (31) to (33);
		\draw (34) to (30);
		\draw (35) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/zero-erase_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=modenb] (9) at (-3.5, 0.25) {$n+1$};
		\node [style=modenb] (10) at (3.5, 0.25) {$n+1$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=lw] (26) at (-1.5, 0.5) {};
		\node [style=dot] (28) at (0.75, 1) {};
		\node [style=dot] (29) at (0.75, 0) {};
		\node [style=modenb] (30) at (0, 0.25) {$n$};
		\node [style=rw] (31) at (-0.75, 0) {};
		\node [style=rw] (32) at (-0.75, 1) {};
		\node [style=dot] (33) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (15.center) to (14.center);
		\draw [in=0, out=180] (20.center) to (19.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (20.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180] (20.center) to (17.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw (14.center) to (26);
		\draw [style=thick] (29) to (31);
		\draw (32) to (28);
		\draw (33) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/zero-erase_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=modenb] (9) at (-3.5, 0.25) {$n+1$};
		\node [style=modenb] (10) at (3.5, 0.25) {$n+1$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=lw] (31) at (-1.5, 0.5) {};
		\node [style=lw] (32) at (-1.5, -0.5) {};
		\node [style=dot] (35) at (0.75, 1) {};
		\node [style=dot] (36) at (0.75, 0) {};
		\node [style=modenb] (37) at (0, 0.25) {$n$};
		\node [style=rw] (38) at (-0.75, 0) {};
		\node [style=rw] (39) at (-0.75, 1) {};
		\node [style=dot] (40) at (1.5, 0.5) {};
		\node [style=dot] (41) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (15.center) to (14.center);
		\draw [in=0, out=180] (20.center) to (19.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (20.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180] (20.center) to (17.center);
		\draw (14.center) to (31);
		\draw [style=thick] (32) to (12.center);
		\draw [style=thick] (36) to (38);
		\draw (39) to (35);
		\draw (40) to (19.center);
		\draw [style=thick] (41) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma-proof/zero-erase_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0.75, 1.25) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=modenb] (9) at (-2.75, 0.25) {$n+1$};
		\node [style=modenb] (10) at (2.75, 0.25) {$n+1$};
		\node [style=modenb] (11) at (0, 1.5) {$n+1$};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=lw] (31) at (-0.5, 0) {};
		\node [style=rw] (33) at (-0.75, 1.25) {};
		\node [style=dot] (34) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=1.25] (20.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (15.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180] (20.center) to (17.center);
		\draw [style=thick] (31) to (12.center);
		\draw [style=thick] (1) to (33);
		\draw [style=thick] (34) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/det-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {$M$};
		\node [style=modenb] (4) at (1.25, 0.25) {$n$};
		\node [style=modenb] (5) at (-0.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/det-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, -0.75) {};
		\node [style=modenb] (4) at (1.25, 0.25) {$n$};
		\node [style=dot] (5) at (0, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=dot] (7) at (1.5, -0.75) {};
		\node [style=white phase dot] (8) at (0.25, -0.75) {$det(M)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (5);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/dot-cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (2, -0.5) {};
		\node [style=modenb] (10) at (-0.25, -0.75) {$n$};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=rw] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=dot] (16) at (-2, 0.5) {};
		\node [style=modenb] (17) at (0.25, 0.25) {$n$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=modenb] (25) at (0.5, 1.25) {$n$};
		\node [style=lw] (26) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick, in=0, out=-150, looseness=1.25] (14) to (12.center);
		\draw [style=thick] (7) to (14);
		\draw [style=thick, in=0, out=150, looseness=1.25] (14) to (2.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw [style=thick] (20.center) to (18.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick, in=180, out=-30, looseness=1.25] (26) to (19.center);
		\draw [style=thick] (16) to (26);
		\draw [style=thick, in=180, out=30, looseness=1.25] (26) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/op_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=dot] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (2);
		\draw [style=thick, in=135, out=0] (0.center) to (2);
		\draw [style=thick, in=-135, out=0] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/op_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=dot] (5) at (0.25, 0) {};
		\node [style=lw] (6) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (4.center);
		\draw [style=thick] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/scaled-antinat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=fswap] (13) at (0.25, 0) {};
		\node [style=dot] (14) at (-1.5, 0.5) {};
		\node [style=modenb] (15) at (-1, 0.75) {$n$};
		\node [style=modenb] (16) at (-1.5, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/scaled-antinat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=dot] (14) at (0.25, -0.5) {};
		\node [style=modenb] (16) at (-1.5, -0.25) {$m$};
		\node [style=white phase dot] (17) at (0.5, 0.5) {$(-1)^n$};
		\node [style=none] (19) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=180, out=0] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
		\draw [style=thick] (19.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/zero-float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0.5, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=rw] (9) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SaW-lemma/zero-float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0.5, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=rw] (9) at (-0.5, 1) {};
		\node [style=lw] (11) at (-1, 0) {};
		\node [style=dot] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick] (1) to (9);
		\draw [style=thick, in=180, out=0, looseness=1.25] (12) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/gadget_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (7) at (-0.5, 0.25) {$n$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=rmat] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.25, 0.5) {$P$};
		\node [style=dot] (20) at (2, 0.75) {};
		\node [style=lw] (21) at (2, -0.75) {};
		\node [style=modenb] (22) at (1.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (17.center) to (13.center);
		\draw [style=thick] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/gadget_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (7) at (-2.25, 0.25) {$n$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=rmat] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-1.5, 0.75) {$P$};
		\node [style=dot] (20) at (2, 0.75) {};
		\node [style=lw] (21) at (2, -0.75) {};
		\node [style=modenb] (22) at (1.5, 1) {$r$};
		\node [style=rmat] (23) at (0, 0) {};
		\node [style=none] (24) at (0, 0.75) {$S_{i, r+q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (17.center) to (13.center);
		\draw [style=thick] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$M$};
		\node [style=modenb] (7) at (1.5, 0.25) {$n$};
		\node [style=modenb] (8) at (0, 0.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0) {};
		\node [style=dot] (1) at (0.75, 0) {};
		\node [style=white phase dot] (2) at (0, 0) {$x$};
		\node [style=rw] (3) at (1.25, 0) {};
		\node [style=lw] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=rmat] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$B$};
		\node [style=modenb] (7) at (4.25, 0.25) {$n$};
		\node [style=modenb] (8) at (0, 0.25) {$r$};
		\node [style=lw] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=rmat] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (1.75, 1.5) {$I_r$};
		\node [style=rmat] (18) at (3.25, 0) {};
		\node [style=none] (19) at (3.5, 0.75) {$P^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=180, out=30] (9) to (10.center);
		\draw [style=thick, in=180, out=-30] (9) to (11.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (3) to (9);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=rmat] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$B$};
		\node [style=modenb] (7) at (3.75, 0.25) {$n$};
		\node [style=modenb] (8) at (0, 0.25) {$r$};
		\node [style=lw] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=rmat] (16) at (3, 0) {};
		\node [style=none] (17) at (3.25, 0.75) {$P^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=180, out=30] (9) to (10.center);
		\draw [style=thick, in=180, out=-30] (9) to (11.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (3) to (9);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white phase dot] (2) at (-2, 0) {$x$};
		\node [style=dot] (3) at (-0.75, 0) {};
		\node [style=rmat] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {$B$};
		\node [style=modenb] (8) at (-0.25, 0.25) {$r$};
		\node [style=lw] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=rmat] (16) at (2.75, 0) {};
		\node [style=none] (17) at (3, 0.75) {$P^{-1}$};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (5.25, -0.75) {};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (5.75, 0.75) {};
		\node [style=none] (24) at (5.75, -0.75) {};
		\node [style=rmat] (25) at (4, 0) {};
		\node [style=none] (26) at (4, 0.75) {$P$};
		\node [style=dot] (27) at (5.75, 0.75) {};
		\node [style=lw] (28) at (5.75, -0.75) {};
		\node [style=modenb] (29) at (5.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=180, out=30] (9) to (10.center);
		\draw [style=thick, in=180, out=-30] (9) to (11.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (3) to (9);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (14.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (21.center) to (20.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white phase dot] (2) at (-2, 0) {$x$};
		\node [style=dot] (3) at (-0.75, 0) {};
		\node [style=rmat] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {$B$};
		\node [style=modenb] (8) at (-0.25, 0.25) {$r$};
		\node [style=lw] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=dot] (27) at (2.25, 0.75) {};
		\node [style=lw] (28) at (2.25, -0.75) {};
		\node [style=modenb] (29) at (1.75, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=180, out=30] (9) to (10.center);
		\draw [style=thick, in=180, out=-30] (9) to (11.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (3) to (9);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white phase dot] (2) at (-2, 0) {$x$};
		\node [style=dot] (3) at (-0.75, 0) {};
		\node [style=modenb] (8) at (-0.25, 0.25) {$r$};
		\node [style=lw] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=dot] (27) at (2.25, 0.75) {};
		\node [style=lw] (28) at (2.25, -0.75) {};
		\node [style=modenb] (29) at (1.75, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=180, out=30] (9) to (10.center);
		\draw [style=thick, in=180, out=-30] (9) to (11.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (3) to (9);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0) {};
		\node [style=dot] (1) at (0.25, 0) {};
		\node [style=white phase dot] (2) at (-0.5, 0) {$x$};
		\node [style=dot] (3) at (0.75, 0) {};
		\node [style=modenb] (8) at (1.25, 0.25) {$r$};
		\node [style=dot] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step1_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=white phase dot] (2) at (-1.25, 0) {$x$};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=dot] (10) at (2, -0.75) {};
		\node [style=lw] (11) at (0.5, 0) {};
		\node [style=rw] (12) at (1.5, -0.75) {};
		\node [style=rw] (13) at (0.25, -1.25) {};
		\node [style=lw] (15) at (4, 0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=white phase dot] (17) at (2.5, 0.5) {$(-1)^{r+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (11);
		\draw [style=thick, in=150, out=-30] (11) to (12);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (12) to (10);
		\draw [style=thick, in=-135, out=0] (13) to (12);
		\draw [style=thick, in=45, out=180] (16.center) to (11);
		\draw [style=thick] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$M'$};
		\node [style=modenb] (7) at (1.5, 0.25) {$n$};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (4, -0.75) {};
		\node [style=rmat] (16) at (2.25, 0) {};
		\node [style=none] (17) at (2.25, 0.75) {$P$};
		\node [style=dot] (18) at (4, 0.75) {};
		\node [style=lw] (19) at (4, -0.75) {};
		\node [style=modenb] (20) at (3.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (10.center) to (12.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (15.center) to (11.center);
		\draw [style=thick] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$PM'$};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=dot] (18) at (2.5, 0.75) {};
		\node [style=lw] (19) at (2.5, -0.75) {};
		\node [style=modenb] (20) at (2, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (10.center) to (12.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (15.center) to (11.center);
		\draw [style=thick] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (2.75, -0.75) {};
		\node [style=dot] (18) at (2.75, 0.75) {};
		\node [style=lw] (19) at (2.75, -0.75) {};
		\node [style=modenb] (20) at (2.25, 1) {$r$};
		\node [style=lw] (21) at (0.5, 0) {};
		\node [style=rmat] (22) at (1.75, 0.75) {};
		\node [style=rmat] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, 1.5) {$C$};
		\node [style=none] (25) at (1.75, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (15.center) to (11.center);
		\draw [style=thick] (14.center) to (10.center);
		\draw [style=thick] (3) to (21);
		\draw [style=thick, in=-180, out=30] (21) to (10.center);
		\draw [style=thick, in=180, out=-30] (21) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=dot] (18) at (2.75, 0.75) {};
		\node [style=lw] (19) at (1.75, -0.75) {};
		\node [style=modenb] (20) at (2.25, 1) {$r$};
		\node [style=lw] (21) at (0.5, 0) {};
		\node [style=rmat] (22) at (1.75, 0.75) {};
		\node [style=none] (24) at (1.75, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (15.center) to (11.center);
		\draw [style=thick] (14.center) to (10.center);
		\draw [style=thick] (3) to (21);
		\draw [style=thick, in=-180, out=30] (21) to (10.center);
		\draw [style=thick, in=180, out=-30] (21) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=dot] (18) at (1.5, 0) {};
		\node [style=modenb] (20) at (1, 0.25) {$r$};
		\node [style=rmat] (22) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, 0.75) {$C$};
		\node [style=dot] (25) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (14.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=dot] (1) at (-2, 0) {};
		\node [style=white phase dot] (2) at (-2.75, 0) {$x'$};
		\node [style=modenb] (8) at (-1, 0.25) {$r'$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=dot] (18) at (4, 0) {};
		\node [style=modenb] (20) at (3.5, 0.25) {$r$};
		\node [style=dot] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (0.25, 0) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=lw] (35) at (1, -0.75) {};
		\node [style=rw] (36) at (1.5, -0.75) {};
		\node [style=rmat] (37) at (-0.5, 0) {};
		\node [style=rmat] (38) at (3, 0) {};
		\node [style=none] (39) at (-0.5, 0.75) {$Q_1$};
		\node [style=none] (41) at (3, 0.75) {$Q_2$};
		\node [style=modenb] (42) at (1.25, 1) {$rk(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (18);
		\draw [style=thick, in=0, out=-180] (28.center) to (26.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (29.center) to (27.center);
		\draw [style=thick, in=0, out=180] (32.center) to (30.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (33.center) to (31.center);
		\draw [style=thick] (36) to (33.center);
		\draw [style=thick] (35) to (32.center);
		\draw [style=thick] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step2_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=dot] (1) at (-2, 0) {};
		\node [style=white phase dot] (2) at (-2.75, 0) {$x'$};
		\node [style=dot] (25) at (-1.5, -0.75) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (4.5, -0.75) {};
		\node [style=lw] (35) at (1.25, -0.75) {};
		\node [style=rw] (36) at (1.75, -0.75) {};
		\node [style=none] (43) at (-0.5, -0.75) {};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=modenb] (45) at (0, -0.5) {$rk(C)-r$};
		\node [style=dot] (46) at (4.5, -0.75) {};
		\node [style=modenb] (47) at (3.25, -0.5) {$rk(C)-r'$};
		\node [style=dot] (48) at (-1.25, 0.5) {};
		\node [style=dot] (49) at (1.25, 0.5) {};
		\node [style=white phase dot] (50) at (0, 0.5) {$detQ_1$};
		\node [style=dot] (51) at (1.75, 0.5) {};
		\node [style=dot] (52) at (4.25, 0.5) {};
		\node [style=white phase dot] (53) at (3, 0.5) {$detQ_2$};
		\node [style=dot] (54) at (5, 0) {};
		\node [style=dot] (55) at (7, 0) {};
		\node [style=modenb] (56) at (6, 0.25) {$rk(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (36) to (33.center);
		\draw [style=thick] (35) to (32.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (43.center) to (25);
		\draw [in=180, out=0] (48) to (49);
		\draw [in=180, out=0] (51) to (52);
		\draw [style=thick] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$M'$};
		\node [style=modenb] (7) at (1.5, 0.25) {$n$};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (4, -0.75) {};
		\node [style=rmat] (16) at (2.25, 0) {};
		\node [style=none] (17) at (2.25, 0.75) {$P$};
		\node [style=dot] (18) at (4, 0.75) {};
		\node [style=lw] (19) at (4, -0.75) {};
		\node [style=modenb] (20) at (3.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (10.center) to (12.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (15.center) to (11.center);
		\draw [style=thick] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$M'$};
		\node [style=modenb] (7) at (1.5, 0.25) {$n$};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (4, -0.75) {};
		\node [style=rmat] (16) at (2.25, 0) {};
		\node [style=none] (17) at (2.25, 0.75) {$P'$};
		\node [style=dot] (18) at (4, 0.75) {};
		\node [style=lw] (19) at (4, -0.75) {};
		\node [style=modenb] (20) at (3.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (10.center) to (12.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (15.center) to (11.center);
		\draw [style=thick] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=white phase dot] (2) at (-1.75, 0) {$x'$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=modenb] (8) at (0, 0.25) {$r'$};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=lw] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=dot] (15) at (3, 0.75) {};
		\node [style=lw] (16) at (3, -0.75) {};
		\node [style=rmat] (17) at (2, 0.75) {};
		\node [style=rmat] (18) at (2, -0.75) {};
		\node [style=none] (19) at (2, 1.5) {$I_r$};
		\node [style=none] (20) at (2, 0) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick, in=-30, out=180] (12.center) to (11);
		\draw [style=thick] (11) to (3);
		\draw [style=thick, in=30, out=-180] (10.center) to (11);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (0) at (0.75, 0.25) {$n$};
		\node [style=none] (1) at (4.25, 0.75) {};
		\node [style=none] (2) at (4.25, -0.75) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (5) at (4.75, 0.75) {};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=rmat] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, 0.75) {$P$};
		\node [style=dot] (9) at (4.75, 0.75) {};
		\node [style=lw] (10) at (4.75, -0.75) {};
		\node [style=modenb] (11) at (4.25, 1) {$r$};
		\node [style=rmat] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.75, 0.75) {$S_{i, r+q}$};
		\node [style=dot] (14) at (-1.25, 0) {};
		\node [style=rmat] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 0.75) {$M$};
		\node [style=modenb] (17) at (-0.75, 0.25) {$r$};
		\node [style=dot] (18) at (-3.25, 0) {};
		\node [style=dot] (19) at (-1.75, 0) {};
		\node [style=white phase dot] (20) at (-2.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=0.75] (1.center) to (3.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (3.center) to (2.center);
		\draw [style=thick] (6.center) to (2.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (14) to (3.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=dot] (9) at (3, 0.75) {};
		\node [style=lw] (10) at (3, -0.75) {};
		\node [style=modenb] (11) at (2.5, 1) {$r$};
		\node [style=dot] (14) at (-2.75, 0) {};
		\node [style=modenb] (17) at (-2.25, 0.25) {$r$};
		\node [style=lw] (18) at (-1.25, 0) {};
		\node [style=rmat] (19) at (1.75, 0.75) {};
		\node [style=rmat] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (1.75, 1.5) {$R_{i,q}M$};
		\node [style=none] (22) at (2, 0) {$\pmm{0 & I_{n-r}}S_{i,q+r}M$};
		\node [style=dot] (23) at (-5, 0) {};
		\node [style=dot] (24) at (-3.5, 0) {};
		\node [style=white phase dot] (25) at (-4.25, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (2.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (18) to (14);
		\draw [style=thick, in=-180, out=30] (18) to (1.center);
		\draw [style=thick, in=180, out=-30] (18) to (2.center);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step5_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=dot] (9) at (1.25, 0) {};
		\node [style=modenb] (11) at (0.75, 0.25) {$r$};
		\node [style=dot] (14) at (-1.25, 0) {};
		\node [style=rmat] (19) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {$R_{i,q}M$};
		\node [style=modenb] (22) at (-0.75, 0.25) {$r$};
		\node [style=dot] (23) at (-3.5, 0) {};
		\node [style=dot] (24) at (-2, 0) {};
		\node [style=white phase dot] (25) at (-2.75, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (1.center);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-nf-uniqueness-proof/step5_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (9) at (2, 0) {};
		\node [style=dot] (14) at (-2, 0) {};
		\node [style=white phase dot] (15) at (0, 0) {$B_{q,i}$};
		\node [style=dot] (16) at (-4.25, 0) {};
		\node [style=dot] (17) at (-2.75, 0) {};
		\node [style=white phase dot] (18) at (-3.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (9);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (26) at (-2.25, 0.25) {$n+n'$};
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=modenb] (70) at (3.5, 0.25) {$m$};
		\node [style=none] (80) at (-3, 0) {};
		\node [style=none] (96) at (-0.75, 0) {};
		\node [style=none] (101) at (-1.5, 0) {};
		\node [style=rmat] (103) at (0.25, 0) {};
		\node [style=none] (105) at (0.25, 0.5) {$\pmm{M+N & M'+N'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (80.center) to (101.center);
		\draw [style=thick, in=-180, out=0] (101.center) to (96.center);
		\draw [style=thick] (96.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=rmat] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 1.25) {$\pmm{M & M'}$};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=lw] (12) at (-1, 0) {};
		\node [style=rmat] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=rw] (15) at (2, 0) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (0.5, -0.25) {$\pmm{N & N'}$};
		\node [style=modenb] (18) at (-2.25, 0.25) {$n+n'$};
		\node [style=modenb] (19) at (3.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick, in=180, out=-60] (12) to (14.center);
		\draw [style=thick, in=0, out=-120] (15) to (16.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (0.center) to (12);
		\draw [style=thick, in=-180, out=60] (12) to (8.center);
		\draw [style=thick, in=0, out=120] (15) to (11.center);
		\draw [style=thick] (15) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 2) {$M$};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=lw] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=modenb] (26) at (-3, 0.25) {$n+n'$};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=rw] (31) at (2.75, 0) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=modenb] (33) at (4, 0.25) {$m$};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=rmat] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0, 1) {$M'$};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (0.5, 0.5) {};
		\node [style=none] (40) at (-1, 1) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=rw] (43) at (1.25, 1) {};
		\node [style=rmat] (45) at (0, -0.5) {};
		\node [style=none] (47) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=rmat] (53) at (0, -1.5) {};
		\node [style=none] (54) at (0, -1) {$N'$};
		\node [style=none] (55) at (-0.5, -1.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-0.5, -1.5) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=rw] (60) at (1.25, -1) {};
		\node [style=none] (62) at (0, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick, in=180, out=-60] (24) to (25.center);
		\draw [style=thick, in=0, out=-120] (31) to (32.center);
		\draw [style=thick, in=-180, out=0] (35.center) to (34.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick, in=180, out=0] (42.center) to (41.center);
		\draw [style=thick, in=135, out=0] (11.center) to (43);
		\draw [style=thick, in=0, out=-135] (43) to (39.center);
		\draw [style=thick] (30.center) to (43);
		\draw [style=thick] (48.center) to (47.center);
		\draw [style=thick, in=-180, out=0] (52.center) to (51.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick, in=180, out=0] (59.center) to (58.center);
		\draw [style=thick, in=135, out=0] (48.center) to (60);
		\draw [style=thick, in=0, out=-135] (60) to (56.center);
		\draw [style=thick] (50.center) to (60);
		\draw [style=thick] (20.center) to (24);
		\draw [style=thick, in=-180, out=60] (24) to (23.center);
		\draw [style=thick, in=0, out=120] (31) to (30.center);
		\draw [style=thick] (31) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 2) {$M$};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=lw] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=modenb] (26) at (-3, 0.25) {$n+n'$};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=rmat] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0, 1) {$M'$};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (0.5, 0.5) {};
		\node [style=none] (40) at (-1, 1) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=rmat] (45) at (0, -0.5) {};
		\node [style=none] (47) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=rmat] (53) at (0, -1.5) {};
		\node [style=none] (54) at (0, -1) {$N'$};
		\node [style=none] (55) at (-0.5, -1.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-0.5, -1.5) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (62) at (0, 0) {$N$};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=rw] (68) at (3.75, 0) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=modenb] (70) at (5, 0.25) {$m$};
		\node [style=none] (71) at (1.5, 0.5) {};
		\node [style=rw] (72) at (2.25, 1) {};
		\node [style=none] (74) at (1.5, -0.5) {};
		\node [style=none] (75) at (3, -1) {};
		\node [style=none] (76) at (1.5, -1.5) {};
		\node [style=rw] (77) at (2.25, -1) {};
		\node [style=fswap] (79) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick, in=180, out=-60] (24) to (25.center);
		\draw [style=thick, in=-180, out=0] (35.center) to (34.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick, in=180, out=0] (42.center) to (41.center);
		\draw [style=thick] (48.center) to (47.center);
		\draw [style=thick, in=-180, out=0] (52.center) to (51.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick, in=180, out=0] (59.center) to (58.center);
		\draw [style=thick, in=0, out=-120] (68) to (69.center);
		\draw [style=thick, in=135, out=0] (63.center) to (72);
		\draw [style=thick, in=0, out=-135] (72) to (71.center);
		\draw [style=thick] (67.center) to (72);
		\draw [style=thick, in=135, out=0] (74.center) to (77);
		\draw [style=thick, in=0, out=-135] (77) to (76.center);
		\draw [style=thick] (75.center) to (77);
		\draw [style=thick, in=180, out=0] (39.center) to (74.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (48.center) to (71.center);
		\draw [style=thick] (11.center) to (63.center);
		\draw [style=thick] (56.center) to (76.center);
		\draw [style=thick] (20.center) to (24);
		\draw [style=thick, in=-180, out=60] (24) to (23.center);
		\draw [style=thick, in=0, out=120] (68) to (67.center);
		\draw [style=thick] (68) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 2) {$M$};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=modenb] (26) at (-4.25, 0.25) {$n+n'$};
		\node [style=rmat] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0, 1) {$M'$};
		\node [style=none] (39) at (0.5, 0.5) {};
		\node [style=rmat] (45) at (0, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=rmat] (53) at (0, -1.5) {};
		\node [style=none] (54) at (0, -1) {$N'$};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (62) at (0, 0) {$N$};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=rw] (68) at (3.75, 0) {};
		\node [style=modenb] (70) at (5, 0.25) {$m$};
		\node [style=none] (71) at (1.5, 0.5) {};
		\node [style=rw] (72) at (2.25, 1) {};
		\node [style=none] (74) at (1.5, -0.5) {};
		\node [style=none] (75) at (3, -1) {};
		\node [style=none] (76) at (1.5, -1.5) {};
		\node [style=rw] (77) at (2.25, -1) {};
		\node [style=fswap] (79) at (1, 0) {};
		\node [style=none] (80) at (-5, 0) {};
		\node [style=lw] (85) at (-1.25, 0.5) {};
		\node [style=none] (89) at (-0.5, 1.5) {};
		\node [style=none] (93) at (-0.5, -0.5) {};
		\node [style=none] (96) at (-3, 0.5) {};
		\node [style=none] (101) at (-3.5, 0) {};
		\node [style=none] (102) at (-3, -0.5) {};
		\node [style=lw] (106) at (-1.25, -0.5) {};
		\node [style=none] (110) at (-0.5, 0.5) {};
		\node [style=none] (114) at (-0.5, -1.5) {};
		\node [style=fswap] (115) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (63.center) to (72);
		\draw [style=thick, in=0, out=-135] (72) to (71.center);
		\draw [style=thick] (67.center) to (72);
		\draw [style=thick, in=135, out=0] (74.center) to (77);
		\draw [style=thick, in=0, out=-135] (77) to (76.center);
		\draw [style=thick] (75.center) to (77);
		\draw [style=thick, in=180, out=0] (39.center) to (74.center);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (48.center) to (71.center);
		\draw [style=thick] (11.center) to (63.center);
		\draw [style=thick] (56.center) to (76.center);
		\draw [style=thick] (11.center) to (89.center);
		\draw [style=thick] (39.center) to (110.center);
		\draw [style=thick] (48.center) to (93.center);
		\draw [style=thick] (56.center) to (114.center);
		\draw [style=thick, in=0, out=120] (68) to (67.center);
		\draw [style=thick] (68) to (64.center);
		\draw [style=thick, in=0, out=-120] (68) to (75.center);
		\draw [style=thick] (80.center) to (101.center);
		\draw [style=thick] (96.center) to (85);
		\draw [style=thick, in=-180, out=60] (85) to (89.center);
		\draw [style=thick, in=180, out=-60] (85) to (93.center);
		\draw [style=thick, in=-180, out=0] (101.center) to (96.center);
		\draw [style=thick, in=180, out=0] (101.center) to (102.center);
		\draw [style=thick] (102.center) to (106);
		\draw [style=thick, in=-180, out=60] (106) to (110.center);
		\draw [style=thick, in=180, out=-60] (106) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 2.25) {$M$};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=modenb] (26) at (-4.25, 0.25) {$n+n'$};
		\node [style=rmat] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (0.75, 0) {$M'$};
		\node [style=rmat] (45) at (0, 0.5) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=rmat] (53) at (0, -1.75) {};
		\node [style=none] (54) at (0, -1.25) {$N'$};
		\node [style=none] (56) at (0.5, -1.75) {};
		\node [style=none] (62) at (0, 1) {$N$};
		\node [style=none] (63) at (1.5, 1.75) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (67) at (3, 1.25) {};
		\node [style=rw] (68) at (3.75, 0) {};
		\node [style=modenb] (70) at (5, 0.25) {$m$};
		\node [style=none] (71) at (1.5, 0.5) {};
		\node [style=rw] (72) at (2.25, 1.25) {};
		\node [style=none] (75) at (3, -1.25) {};
		\node [style=none] (76) at (1.5, -1.75) {};
		\node [style=none] (80) at (-5, 0) {};
		\node [style=lw] (85) at (-1.25, 0.75) {};
		\node [style=none] (89) at (-0.5, 1.75) {};
		\node [style=none] (93) at (-0.25, 0.5) {};
		\node [style=none] (96) at (-3, 0.75) {};
		\node [style=none] (101) at (-3.5, 0) {};
		\node [style=none] (102) at (-3, -0.75) {};
		\node [style=none] (114) at (-0.5, -1.75) {};
		\node [style=none] (116) at (0.5, -0.5) {};
		\node [style=lw] (119) at (-1.25, -0.75) {};
		\node [style=none] (120) at (-0.25, -0.5) {};
		\node [style=none] (121) at (1.5, -0.5) {};
		\node [style=rw] (122) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=135, out=0] (63.center) to (72);
		\draw [style=thick, in=0, out=-135] (72) to (71.center);
		\draw [style=thick] (67.center) to (72);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (48.center) to (71.center);
		\draw [style=thick] (11.center) to (63.center);
		\draw [style=thick] (56.center) to (76.center);
		\draw [style=thick] (11.center) to (89.center);
		\draw [style=thick] (48.center) to (93.center);
		\draw [style=thick] (56.center) to (114.center);
		\draw [style=thick, in=0, out=120] (68) to (67.center);
		\draw [style=thick] (68) to (64.center);
		\draw [style=thick, in=0, out=-120] (68) to (75.center);
		\draw [style=thick] (80.center) to (101.center);
		\draw [style=thick] (96.center) to (85);
		\draw [style=thick, in=-180, out=60] (85) to (89.center);
		\draw [style=thick, in=-180, out=-30] (85) to (93.center);
		\draw [style=thick, in=-180, out=0] (101.center) to (96.center);
		\draw [style=thick, in=180, out=0] (101.center) to (102.center);
		\draw [style=thick] (116.center) to (120.center);
		\draw [style=thick, in=180, out=30] (119) to (120.center);
		\draw [style=thick, in=0, out=135] (122) to (121.center);
		\draw [style=thick, in=0, out=-135] (122) to (76.center);
		\draw [style=thick] (75.center) to (122);
		\draw [style=thick] (102.center) to (119);
		\draw [style=thick, in=180, out=-60] (119) to (114.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (116.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/add-mat_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (26) at (-2.25, 0.25) {$n+n'$};
		\node [style=none] (64) at (3.75, 0) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=rw] (68) at (2.25, 0) {};
		\node [style=modenb] (70) at (3.5, 0.25) {$m$};
		\node [style=none] (75) at (1, -0.75) {};
		\node [style=none] (80) at (-3, 0) {};
		\node [style=none] (96) at (-1, 0.75) {};
		\node [style=none] (101) at (-1.5, 0) {};
		\node [style=none] (102) at (-1, -0.75) {};
		\node [style=rmat] (103) at (0, 0.75) {};
		\node [style=rmat] (104) at (0, -0.75) {};
		\node [style=none] (105) at (0, 1.25) {$M+N$};
		\node [style=none] (106) at (0, -0.25) {$M'+N'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=120] (68) to (67.center);
		\draw [style=thick] (68) to (64.center);
		\draw [style=thick, in=0, out=-120] (68) to (75.center);
		\draw [style=thick] (80.center) to (101.center);
		\draw [style=thick, in=-180, out=0] (101.center) to (96.center);
		\draw [style=thick, in=180, out=0] (101.center) to (102.center);
		\draw [style=thick] (96.center) to (67.center);
		\draw [style=thick] (75.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.5) {$\pmm{M  &  M'}$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=lw] (7) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=modenb] (12) at (-2.25, 0.25) {$n+n'$};
		\node [style=modenb] (13) at (1.75, 1) {$m$};
		\node [style=modenb] (14) at (1.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick, in=180, out=-45] (7) to (9.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick, in=180, out=45] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=rmat] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1) {$\pmm{M  \\  M'}$};
		\node [style=modenb] (12) at (-1.75, 0.25) {$n$};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=lw] (17) at (1, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=modenb] (20) at (4, 1) {$m+m'$};
		\node [style=modenb] (21) at (4, -0.5) {$m+m'$};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=lw] (42) at (1, -0.5) {};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (0.25, -0.5) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=fswap] (50) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick, in=180, out=-60] (17) to (18.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick, in=180, out=0] (23.center) to (22.center);
		\draw [style=thick, in=-180, out=0] (25.center) to (24.center);
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick, in=180, out=0] (29.center) to (28.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (30.center);
		\draw [style=thick] (32.center) to (30.center);
		\draw [style=thick, in=0, out=180] (35.center) to (34.center);
		\draw [style=thick, in=0, out=180] (37.center) to (36.center);
		\draw [style=thick] (35.center) to (17);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick, in=180, out=-60] (42) to (43.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (49.center) to (42);
		\draw [style=thick] (0.center) to (36.center);
		\draw [style=thick, in=-180, out=60] (17) to (15.center);
		\draw [style=thick, in=-180, out=60] (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=rmat] (3) at (-0.5, 0.5) {};
		\node [style=modenb] (12) at (-3, 0.25) {$n$};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=modenb] (20) at (4, 1) {$m+m'$};
		\node [style=modenb] (21) at (4, -0.5) {$m+m'$};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=lw] (42) at (1, -0.5) {};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (0.25, -0.5) {};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=fswap] (50) at (1.25, 0) {};
		\node [style=lw] (51) at (-1.75, 0) {};
		\node [style=rmat] (52) at (-0.5, -0.5) {};
		\node [style=none] (53) at (-0.5, 1) {$M$};
		\node [style=none] (54) at (-0.5, 0) {$M'$};
		\node [style=lw] (55) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick, in=180, out=0] (23.center) to (22.center);
		\draw [style=thick, in=-180, out=0] (25.center) to (24.center);
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick, in=180, out=0] (29.center) to (28.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (30.center);
		\draw [style=thick] (32.center) to (30.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick, in=180, out=-60] (42) to (43.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (49.center) to (42);
		\draw [style=thick] (51) to (0.center);
		\draw [style=thick, in=180, out=45] (51) to (35.center);
		\draw [style=thick, in=-180, out=-45] (51) to (49.center);
		\draw [style=thick, in=-180, out=60] (55) to (15.center);
		\draw [style=thick, in=180, out=-60] (55) to (18.center);
		\draw [style=thick] (35.center) to (55);
		\draw [style=thick, in=-180, out=60] (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=rmat] (3) at (2.5, 1.25) {};
		\node [style=modenb] (12) at (-3, 0.25) {$n$};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=modenb] (20) at (4, 1) {$m+m'$};
		\node [style=modenb] (21) at (4, -0.5) {$m+m'$};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=lw] (42) at (0.25, -0.5) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=fswap] (50) at (0.5, 0) {};
		\node [style=lw] (51) at (-1.75, 0) {};
		\node [style=rmat] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (2.5, 1.75) {$M$};
		\node [style=none] (54) at (1.5, 1) {$M'$};
		\node [style=rmat] (55) at (2.5, -0.5) {};
		\node [style=rmat] (56) at (1.5, -1.25) {};
		\node [style=none] (57) at (2.5, 0) {$M$};
		\node [style=none] (58) at (1.5, -0.75) {$M'$};
		\node [style=lw] (59) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick, in=180, out=0] (23.center) to (22.center);
		\draw [style=thick, in=-180, out=0] (25.center) to (24.center);
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick, in=180, out=0] (29.center) to (28.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (30.center);
		\draw [style=thick] (32.center) to (30.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick, in=180, out=-60] (42) to (43.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (49.center) to (42);
		\draw [style=thick] (51) to (0.center);
		\draw [style=thick, in=180, out=45] (51) to (35.center);
		\draw [style=thick, in=-180, out=-45] (51) to (49.center);
		\draw [style=thick, in=-180, out=60] (59) to (15.center);
		\draw [style=thick, in=180, out=-60] (59) to (18.center);
		\draw [style=thick] (35.center) to (59);
		\draw [style=thick, in=-180, out=60] (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=rmat] (3) at (2.5, 1.25) {};
		\node [style=modenb] (12) at (-3, 0.25) {$n$};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=modenb] (20) at (4, 1) {$m+m'$};
		\node [style=modenb] (21) at (4, -0.5) {$m+m'$};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=rmat] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (2.5, 1.75) {$M$};
		\node [style=none] (54) at (1.5, 1) {$M'$};
		\node [style=rmat] (55) at (2.5, -0.5) {};
		\node [style=rmat] (56) at (1.5, -1.25) {};
		\node [style=none] (57) at (2.5, 0) {$M$};
		\node [style=none] (58) at (1.5, -0.75) {$M'$};
		\node [style=lw] (59) at (-1.75, 0) {};
		\node [style=lw] (60) at (0.25, 0.5) {};
		\node [style=lw] (61) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick, in=180, out=0] (23.center) to (22.center);
		\draw [style=thick, in=-180, out=0] (25.center) to (24.center);
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick, in=180, out=0] (29.center) to (28.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (30.center);
		\draw [style=thick] (32.center) to (30.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick, in=-180, out=60] (60) to (15.center);
		\draw [style=thick] (35.center) to (60);
		\draw [style=thick, in=180, out=-60] (61) to (43.center);
		\draw [style=thick] (49.center) to (61);
		\draw [style=thick] (59) to (0.center);
		\draw [style=thick, in=180, out=45] (59) to (35.center);
		\draw [style=thick, in=-180, out=-45] (59) to (49.center);
		\draw [style=thick] (60) to (40.center);
		\draw [style=thick] (61) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=modenb] (12) at (-2.25, 0.25) {$n$};
		\node [style=modenb] (20) at (1.5, 1) {$m+m'$};
		\node [style=modenb] (21) at (1.5, -0.5) {$m+m'$};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (49) at (0, -0.75) {};
		\node [style=rmat] (60) at (0.5, 0.75) {};
		\node [style=rmat] (61) at (0.5, -0.75) {};
		\node [style=none] (62) at (0.5, 1.75) {$\pmm{M\\M'}$};
		\node [style=none] (63) at (0.5, 0) {$\pmm{M\\M'}$};
		\node [style=lw] (64) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick] (32.center) to (30.center);
		\draw [style=thick] (35.center) to (24.center);
		\draw [style=thick] (49.center) to (30.center);
		\draw [style=thick] (64) to (0.center);
		\draw [style=thick, in=180, out=45] (64) to (35.center);
		\draw [style=thick, in=-180, out=-45] (64) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=lw] (7) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=modenb] (13) at (0.75, 1) {$m$};
		\node [style=modenb] (14) at (0.75, -0.5) {$m$};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=modenb] (16) at (-4, 0.25) {$n+n'$};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=rmat] (18) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-2.75, 0.75) {};
		\node [style=rmat] (23) at (-2.5, -0.75) {};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=rw] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-2.5, 1.25) {$M$};
		\node [style=none] (29) at (-2.5, -0.25) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick, in=180, out=-45] (7) to (9.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (22.center) to (20.center);
		\draw [style=thick, in=-150, out=0] (24.center) to (25);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick, in=150, out=0] (20.center) to (25);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (25) to (17.center);
		\draw [style=thick] (15.center) to (26.center);
		\draw [style=thick, in=-180, out=45] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=modenb] (13) at (1.5, 1) {$m$};
		\node [style=modenb] (14) at (1.5, -0.5) {$m$};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=modenb] (16) at (-4.25, 0.25) {$n+n'$};
		\node [style=rmat] (18) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=rmat] (23) at (-2.5, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=none] (28) at (-2.5, 1.25) {$M$};
		\node [style=none] (29) at (-2.5, -0.25) {$M'$};
		\node [style=lw] (31) at (-1.5, 0.75) {};
		\node [style=rw] (32) at (0.5, 0.75) {};
		\node [style=rw] (34) at (0.5, -0.75) {};
		\node [style=lw] (37) at (-1.5, -0.75) {};
		\node [style=fswap] (38) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (22.center) to (20.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (15.center) to (26.center);
		\draw [style=thick, bend left=15] (31) to (32);
		\draw [style=thick] (31) to (34);
		\draw [style=thick] (37) to (32);
		\draw [style=thick, bend right=15] (37) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (10) at (3.25, -0.75) {};
		\node [style=modenb] (13) at (3, 1) {$m$};
		\node [style=modenb] (14) at (3, -0.5) {$m$};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=modenb] (16) at (-4.25, 0.25) {$n+n'$};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=rmat] (48) at (0.25, 1.25) {};
		\node [style=none] (51) at (0.25, 1.75) {$M$};
		\node [style=none] (52) at (0.25, -0.75) {$M'$};
		\node [style=lw] (53) at (-2, 0.75) {};
		\node [style=rw] (54) at (2, 0.75) {};
		\node [style=fswap] (57) at (0.75, 0) {};
		\node [style=none] (58) at (-0.5, 0.5) {};
		\node [style=none] (59) at (1.5, 0.25) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (1.5, -0.25) {};
		\node [style=none] (62) at (-1, 0.5) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=rmat] (64) at (-0.75, 0.5) {};
		\node [style=none] (65) at (-0.75, 0) {$M$};
		\node [style=rmat] (66) at (-0.75, -0.5) {};
		\node [style=none] (67) at (-0.75, 1) {$M'$};
		\node [style=none] (68) at (0.75, 1.25) {};
		\node [style=none] (69) at (-0.25, 1.25) {};
		\node [style=rmat] (75) at (0.25, -1.25) {};
		\node [style=lw] (77) at (-2, -0.75) {};
		\node [style=rw] (78) at (2, -0.75) {};
		\node [style=none] (79) at (0.75, -1.25) {};
		\node [style=none] (80) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (15.center) to (26.center);
		\draw [style=thick, in=180, out=0] (58.center) to (61.center);
		\draw [style=thick, in=0, out=-120] (54) to (59.center);
		\draw [style=thick, in=0, out=180] (59.center) to (60.center);
		\draw [style=thick] (63.center) to (60.center);
		\draw [style=thick, in=180, out=-45] (53) to (62.center);
		\draw [style=thick] (62.center) to (58.center);
		\draw [style=thick] (68.center) to (69.center);
		\draw [style=thick, in=0, out=135] (54) to (68.center);
		\draw [style=thick, in=60, out=180, looseness=0.75] (69.center) to (53);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick, in=0, out=-135] (78) to (79.center);
		\draw [style=thick, in=-60, out=180, looseness=0.75] (80.center) to (77);
		\draw [style=thick] (22.center) to (53);
		\draw [style=thick] (27.center) to (77);
		\draw [style=thick, in=180, out=45] (77) to (63.center);
		\draw [style=thick] (6.center) to (54);
		\draw [style=thick] (10.center) to (78);
		\draw [style=thick, in=105, out=0] (61.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (10) at (3.25, -0.75) {};
		\node [style=modenb] (13) at (3, 1) {$m$};
		\node [style=modenb] (14) at (3, -0.5) {$m$};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=modenb] (16) at (-4.25, 0.25) {$n+n'$};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=rmat] (40) at (-0.25, 1.25) {};
		\node [style=none] (44) at (-0.25, 1.75) {$M$};
		\node [style=none] (45) at (-0.25, -0.75) {$M'$};
		\node [style=rw] (46) at (2, 0.75) {};
		\node [style=lw] (47) at (-2, 0.75) {};
		\node [style=fswap] (50) at (-0.75, 0) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (-1.5, 0.25) {};
		\node [style=none] (53) at (0.5, -0.5) {};
		\node [style=none] (54) at (-1.5, -0.25) {};
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none] (56) at (1, -0.5) {};
		\node [style=rmat] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (0.75, 0) {$M$};
		\node [style=rmat] (59) at (0.75, -0.5) {};
		\node [style=none] (60) at (0.75, 1) {$M'$};
		\node [style=none] (61) at (-0.75, 1.25) {};
		\node [style=none] (62) at (0.25, 1.25) {};
		\node [style=rmat] (68) at (-0.25, -1.25) {};
		\node [style=rw] (70) at (2, -0.75) {};
		\node [style=lw] (71) at (-2, -0.75) {};
		\node [style=none] (73) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (15.center) to (26.center);
		\draw [style=thick, in=0, out=180] (51.center) to (54.center);
		\draw [style=thick, in=180, out=-60] (47) to (52.center);
		\draw [style=thick, in=180, out=0] (52.center) to (53.center);
		\draw [style=thick] (56.center) to (53.center);
		\draw [style=thick, in=0, out=-135] (46) to (55.center);
		\draw [style=thick] (55.center) to (51.center);
		\draw [style=thick] (61.center) to (62.center);
		\draw [style=thick, in=180, out=45] (47) to (61.center);
		\draw [style=thick, in=120, out=0, looseness=0.75] (62.center) to (46);
		\draw [style=thick] (73.center) to (74.center);
		\draw [style=thick, in=-180, out=-45] (71) to (73.center);
		\draw [style=thick, in=-120, out=0, looseness=0.75] (74.center) to (70);
		\draw [style=thick] (22.center) to (47);
		\draw [style=thick] (27.center) to (71);
		\draw [style=thick, in=75, out=180] (54.center) to (71);
		\draw [style=thick] (6.center) to (46);
		\draw [style=thick] (10.center) to (70);
		\draw [style=thick, in=0, out=135] (70) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=modenb] (16) at (-4.25, 0.25) {$n+n'$};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=none] (44) at (2, 2) {$M$};
		\node [style=lw] (47) at (-2, 0.75) {};
		\node [style=fswap] (50) at (-1, 0) {};
		\node [style=none] (51) at (-0.25, 0.5) {};
		\node [style=none] (54) at (-1.5, -0.25) {};
		\node [style=none] (60) at (2, 1) {$M'$};
		\node [style=none] (63) at (4.25, 1) {};
		\node [style=rmat] (64) at (2, 1.5) {};
		\node [style=modenb] (65) at (4, 1.25) {$m$};
		\node [style=none] (66) at (2.25, 1.5) {};
		\node [style=none] (68) at (1.75, 1.5) {};
		\node [style=rmat] (69) at (2, 0.5) {};
		\node [style=none] (70) at (2.25, 0.5) {};
		\node [style=rw] (71) at (3, 1) {};
		\node [style=none] (72) at (1.25, 1) {};
		\node [style=none] (73) at (1.75, 0.5) {};
		\node [style=none] (74) at (0.25, 1.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (76) at (0.25, 0.5) {};
		\node [style=none] (77) at (2, 0) {$M$};
		\node [style=none] (79) at (-0.25, -0.5) {};
		\node [style=none] (80) at (-1.5, 0.25) {};
		\node [style=none] (81) at (2, -1) {$M'$};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=rmat] (84) at (2, -1.5) {};
		\node [style=modenb] (85) at (4, -1.25) {$m$};
		\node [style=none] (86) at (2.25, -1.5) {};
		\node [style=none] (88) at (1.75, -1.5) {};
		\node [style=rmat] (89) at (2, -0.5) {};
		\node [style=none] (90) at (2.25, -0.5) {};
		\node [style=rw] (91) at (3, -1) {};
		\node [style=none] (92) at (1.25, -1) {};
		\node [style=none] (93) at (1.75, -0.5) {};
		\node [style=none] (95) at (0.75, -1) {};
		\node [style=none] (96) at (0.25, -0.5) {};
		\node [style=lw] (100) at (-2, -0.75) {};
		\node [style=none] (101) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (15.center) to (26.center);
		\draw [style=thick, in=0, out=180] (51.center) to (54.center);
		\draw [style=thick] (68.center) to (66.center);
		\draw [style=thick, in=-135, out=0] (70.center) to (71);
		\draw [style=thick, in=180, out=0, looseness=0.75] (72.center) to (73.center);
		\draw [style=thick] (73.center) to (70.center);
		\draw [style=thick, in=135, out=0] (66.center) to (71);
		\draw [style=thick, in=180, out=0, looseness=0.75] (72.center) to (68.center);
		\draw [style=thick] (71) to (63.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (75.center) to (74.center);
		\draw [style=thick] (51.center) to (76.center);
		\draw [style=thick, in=180, out=60, looseness=1.25] (47) to (74.center);
		\draw [style=thick, in=0, out=-180] (79.center) to (80.center);
		\draw [style=thick] (88.center) to (86.center);
		\draw [style=thick, in=135, out=0] (90.center) to (91);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=thick] (93.center) to (90.center);
		\draw [style=thick, in=-135, out=0] (86.center) to (91);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (92.center) to (88.center);
		\draw [style=thick] (91) to (83.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (95.center) to (96.center);
		\draw [style=thick] (79.center) to (96.center);
		\draw [style=thick, in=-180, out=-60, looseness=1.25] (100) to (101.center);
		\draw [style=thick] (22.center) to (47);
		\draw [style=thick] (27.center) to (100);
		\draw [style=thick, in=75, out=180] (54.center) to (100);
		\draw [style=thick, in=180, out=-60] (47) to (80.center);
		\draw [style=thick] (75.center) to (72.center);
		\draw [style=thick] (95.center) to (92.center);
		\draw [style=thick, in=0, out=-180, looseness=0.75] (95.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=modenb] (16) at (-1.75, 0.25) {$n+n'$};
		\node [style=none] (44) at (2, 2) {$M$};
		\node [style=none] (60) at (2, 1) {$M'$};
		\node [style=none] (63) at (4.25, 1) {};
		\node [style=rmat] (64) at (2, 1.5) {};
		\node [style=modenb] (65) at (4, 1.25) {$m$};
		\node [style=none] (66) at (2.25, 1.5) {};
		\node [style=none] (68) at (1.75, 1.5) {};
		\node [style=rmat] (69) at (2, 0.5) {};
		\node [style=none] (70) at (2.25, 0.5) {};
		\node [style=rw] (71) at (3, 1) {};
		\node [style=none] (72) at (1.25, 1) {};
		\node [style=none] (73) at (1.75, 0.5) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (77) at (2, 0) {$M$};
		\node [style=none] (81) at (2, -1) {$M'$};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=rmat] (84) at (2, -1.5) {};
		\node [style=modenb] (85) at (4, -1.25) {$m$};
		\node [style=none] (86) at (2.25, -1.5) {};
		\node [style=none] (88) at (1.75, -1.5) {};
		\node [style=rmat] (89) at (2, -0.5) {};
		\node [style=none] (90) at (2.25, -0.5) {};
		\node [style=rw] (91) at (3, -1) {};
		\node [style=none] (92) at (1.25, -1) {};
		\node [style=none] (93) at (1.75, -0.5) {};
		\node [style=lw] (94) at (-0.5, 0) {};
		\node [style=none] (95) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (68.center) to (66.center);
		\draw [style=thick, in=-135, out=0] (70.center) to (71);
		\draw [style=thick, in=180, out=0, looseness=0.75] (72.center) to (73.center);
		\draw [style=thick] (73.center) to (70.center);
		\draw [style=thick, in=135, out=0] (66.center) to (71);
		\draw [style=thick, in=180, out=0, looseness=0.75] (72.center) to (68.center);
		\draw [style=thick] (71) to (63.center);
		\draw [style=thick] (88.center) to (86.center);
		\draw [style=thick, in=135, out=0] (90.center) to (91);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=thick] (93.center) to (90.center);
		\draw [style=thick, in=-135, out=0] (86.center) to (91);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (92.center) to (88.center);
		\draw [style=thick] (91) to (83.center);
		\draw [style=thick, in=-180, out=-60, looseness=1.25] (94) to (95.center);
		\draw [style=thick, in=180, out=60, looseness=1.25] (94) to (74.center);
		\draw [style=thick] (15.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=modenb] (16) at (-1.75, 0.25) {$n+n'$};
		\node [style=none] (63) at (2.25, 1) {};
		\node [style=modenb] (65) at (2, 1.25) {$m$};
		\node [style=none] (72) at (1.25, 1) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (83) at (2.25, -1) {};
		\node [style=modenb] (85) at (2, -0.75) {$m$};
		\node [style=lw] (94) at (-0.5, 0) {};
		\node [style=none] (95) at (1.25, -1) {};
		\node [style=rmat] (96) at (1.5, 1) {};
		\node [style=rmat] (97) at (1.5, -1) {};
		\node [style=none] (98) at (1.5, 1.75) {$\pmm{M & M'}$};
		\node [style=none] (100) at (1.5, -0.25) {$\pmm{M & M'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=-60, looseness=1.25] (94) to (95.center);
		\draw [style=thick, in=180, out=60, looseness=1.25] (94) to (74.center);
		\draw [style=thick] (15.center) to (94);
		\draw [style=thick] (74.center) to (63.center);
		\draw [style=thick] (95.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/copy-mat_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=rmat] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 1) {$\pmm{M  \\  M'}$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=lw] (7) at (0.5, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=modenb] (12) at (-1.75, 0.25) {$n$};
		\node [style=modenb] (13) at (1.75, 1) {$m+m'$};
		\node [style=modenb] (14) at (1.75, -0.5) {$m+m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick, in=180, out=-60] (7) to (9.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick, in=-180, out=60] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/direct-sum-mat_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=rmat] (10) at (0, 0) {};
		\node [style=none] (12) at (0.25, 0.75) {$M \oplus M'$};
		\node [style=modenb] (13) at (-1.25, 0.25) {$n+n'$};
		\node [style=modenb] (14) at (1.25, 0.25) {$m+m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (2.center) to (3.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (5.center) to (9.center);
		\draw [style=thick] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/direct-sum-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=rmat] (10) at (0, 0.75) {};
		\node [style=rmat] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.25, 1.5) {$M$};
		\node [style=none] (13) at (0.25, 0) {$M'$};
		\node [style=modenb] (14) at (-2, 0.25) {$n+n'$};
		\node [style=modenb] (15) at (2, 0.25) {$m+m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=thick, in=-180, out=0] (2.center) to (3.center);
		\draw [style=thick, in=0, out=180] (4.center) to (5.center);
		\draw [style=thick, in=180, out=0] (6.center) to (7.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (5.center) to (9.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/direct-sum-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=rmat] (10) at (0, 1.25) {};
		\node [style=rmat] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0, 1.75) {$M$};
		\node [style=none] (13) at (0, -0.75) {$M'$};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=modenb] (21) at (-4, 0.25) {$n+n'$};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=modenb] (27) at (4, 0.25) {$m+m'$};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=rw] (59) at (1, 0.25) {};
		\node [style=rw] (60) at (1, -0.25) {};
		\node [style=rw] (61) at (1.75, 0.75) {};
		\node [style=rw] (62) at (1.75, -0.75) {};
		\node [style=lw] (63) at (-1.75, 0.75) {};
		\node [style=lw] (64) at (-1, 0.25) {};
		\node [style=lw] (65) at (-1, -0.25) {};
		\node [style=lw] (66) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick, in=180, out=0] (24.center) to (25.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (54.center) to (44.center);
		\draw [style=thick] (49.center) to (6.center);
		\draw [style=thick, in=180, out=0] (19.center) to (17.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (25.center);
		\draw [style=thick] (24.center) to (62);
		\draw [style=thick, in=120, out=0, looseness=1.25] (60) to (62);
		\draw [style=thick, in=0, out=-135] (62) to (6.center);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (59) to (61);
		\draw [style=thick, in=0, out=135] (61) to (44.center);
		\draw [style=thick] (61) to (22.center);
		\draw [style=thick, in=60, out=180, looseness=1.25] (65) to (66);
		\draw [style=thick, in=180, out=-45] (66) to (49.center);
		\draw [style=thick, in=-60, out=-180, looseness=1.25] (64) to (63);
		\draw [style=thick, in=-180, out=45] (63) to (54.center);
		\draw [style=thick] (17.center) to (63);
		\draw [style=thick] (18.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/direct-sum-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=rmat] (10) at (0, 1.25) {};
		\node [style=rmat] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0, 1.75) {$M$};
		\node [style=none] (13) at (0, -0.75) {$M'$};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=modenb] (21) at (-4, 0.25) {$n+n'$};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=modenb] (27) at (4, 0.25) {$m+m'$};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (0.25, 0) {};
		\node [style=rmat] (59) at (0, 0) {};
		\node [style=none] (60) at (0, 0.5) {$0$};
		\node [style=rw] (61) at (1.75, 0.75) {};
		\node [style=rw] (62) at (1.75, -0.75) {};
		\node [style=rw] (63) at (1, 0.25) {};
		\node [style=lw] (64) at (-1.75, -0.75) {};
		\node [style=lw] (65) at (-1.75, 0.75) {};
		\node [style=lw] (66) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick, in=180, out=0] (24.center) to (25.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (54.center) to (44.center);
		\draw [style=thick] (49.center) to (6.center);
		\draw [style=thick, in=180, out=0] (19.center) to (17.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (25.center);
		\draw [style=thick] (57.center) to (58.center);
		\draw [style=thick, in=0, out=135] (61) to (44.center);
		\draw [style=thick] (61) to (22.center);
		\draw [style=thick, in=-120, out=0, looseness=1.25] (63) to (61);
		\draw [style=thick] (24.center) to (62);
		\draw [style=thick, in=0, out=-135] (62) to (6.center);
		\draw [style=thick, in=135, out=0, looseness=0.75] (58.center) to (62);
		\draw [style=thick, in=60, out=180, looseness=1.25] (66) to (64);
		\draw [style=thick, in=180, out=-45] (64) to (49.center);
		\draw [style=thick, in=-180, out=45] (65) to (54.center);
		\draw [style=thick] (17.center) to (65);
		\draw [style=thick] (18.center) to (64);
		\draw [style=thick, in=180, out=-45, looseness=0.75] (65) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/direct-sum-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=rmat] (10) at (0, 1.25) {};
		\node [style=rmat] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0, 1.75) {$M$};
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=none] (19) at (-4.25, 0) {};
		\node [style=none] (20) at (-5.25, 0) {};
		\node [style=modenb] (21) at (-4.75, 0.25) {$n+n'$};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=modenb] (27) at (4, 0.25) {$m+m'$};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (83) at (-0.5, 0) {};
		\node [style=rmat] (84) at (1, -0.5) {};
		\node [style=none] (85) at (1, 0) {$0$};
		\node [style=none] (88) at (0.25, 0.25) {};
		\node [style=fswap] (89) at (0, 0) {};
		\node [style=none] (90) at (1.25, -0.5) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (0.75, -0.5) {};
		\node [style=rw] (93) at (1.75, 0.75) {};
		\node [style=rw] (94) at (1.75, -0.75) {};
		\node [style=rw] (95) at (-0.5, -0.5) {};
		\node [style=lw] (96) at (-1.25, -0.5) {};
		\node [style=lw] (97) at (-2.5, 0.75) {};
		\node [style=lw] (98) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick, in=180, out=0] (24.center) to (25.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (54.center) to (44.center);
		\draw [style=thick] (49.center) to (6.center);
		\draw [style=thick, in=180, out=0] (19.center) to (17.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (25.center);
		\draw [style=thick, in=0, out=-180, looseness=1.50] (92.center) to (91.center);
		\draw [style=thick] (90.center) to (92.center);
		\draw [style=thick] (91.center) to (83.center);
		\draw [style=thick, in=-135, out=15, looseness=1.25] (88.center) to (93);
		\draw [style=thick, in=135, out=0] (90.center) to (94);
		\draw [style=thick] (24.center) to (94);
		\draw [style=thick, in=0, out=-135] (94) to (6.center);
		\draw [style=thick, in=0, out=135] (93) to (44.center);
		\draw [style=thick] (93) to (22.center);
		\draw [style=thick, in=30, out=-180, looseness=1.25] (96) to (98);
		\draw [style=thick, in=-45, out=-180, looseness=0.75] (83.center) to (97);
		\draw [style=thick, in=-165, out=0] (95) to (88.center);
		\draw [style=thick, in=180, out=-45] (98) to (49.center);
		\draw [style=thick, in=-180, out=45] (97) to (54.center);
		\draw [style=thick] (17.center) to (97);
		\draw [style=thick] (18.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/direct-sum-mat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=rmat] (10) at (0.25, 1.25) {};
		\node [style=rmat] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (0.25, 1.75) {$M$};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-5, 0) {};
		\node [style=modenb] (21) at (-4.5, 0.25) {$n+n'$};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=modenb] (27) at (4.25, 0.25) {$m+m'$};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=none] (54) at (-0.25, 1.25) {};
		\node [style=none] (83) at (-1.5, 0.5) {};
		\node [style=rmat] (84) at (-1.25, 0.5) {};
		\node [style=none] (85) at (-1.25, 1) {$0$};
		\node [style=fswap] (89) at (0, 0) {};
		\node [style=none] (90) at (1.25, -0.5) {};
		\node [style=none] (91) at (-1, 0.5) {};
		\node [style=none] (92) at (1, -0.5) {};
		\node [style=none] (95) at (-1.5, -0.5) {};
		\node [style=rmat] (96) at (-1.25, -0.5) {};
		\node [style=none] (97) at (-1.25, 0) {$0$};
		\node [style=fswap] (98) at (0, 0) {};
		\node [style=none] (99) at (1.25, 0.5) {};
		\node [style=none] (100) at (-1, -0.5) {};
		\node [style=none] (101) at (1, 0.5) {};
		\node [style=none] (102) at (0.25, -0.75) {$M'$};
		\node [style=lw] (103) at (-2.25, 0.75) {};
		\node [style=lw] (104) at (-2.25, -0.75) {};
		\node [style=rw] (105) at (2, 0.75) {};
		\node [style=rw] (106) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick, in=180, out=0] (24.center) to (25.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (54.center) to (44.center);
		\draw [style=thick] (49.center) to (6.center);
		\draw [style=thick, in=180, out=0] (19.center) to (17.center);
		\draw [style=thick, in=-180, out=0] (22.center) to (25.center);
		\draw [style=thick, in=0, out=-180, looseness=1.50] (92.center) to (91.center);
		\draw [style=thick] (90.center) to (92.center);
		\draw [style=thick] (91.center) to (83.center);
		\draw [style=thick, in=0, out=180, looseness=1.50] (101.center) to (100.center);
		\draw [style=thick] (99.center) to (101.center);
		\draw [style=thick] (100.center) to (95.center);
		\draw [style=thick, in=-45, out=-180, looseness=0.75] (83.center) to (103);
		\draw [style=thick, in=180, out=-45] (104) to (49.center);
		\draw [style=thick, in=-180, out=45] (103) to (54.center);
		\draw [style=thick] (17.center) to (103);
		\draw [style=thick] (18.center) to (104);
		\draw [style=thick, in=45, out=180, looseness=0.75] (95.center) to (104);
		\draw [style=thick, in=135, out=0] (90.center) to (106);
		\draw [style=thick] (24.center) to (106);
		\draw [style=thick, in=0, out=-135] (106) to (6.center);
		\draw [style=thick, in=0, out=135] (105) to (44.center);
		\draw [style=thick] (105) to (22.center);
		\draw [style=thick, in=-135, out=0] (99.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (3.5, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=rmat] (3) at (1, 0) {};
		\node [style=modenb] (4) at (-0.25, 0.25) {$n$};
		\node [style=modenb] (5) at (2.25, 0.25) {$m$};
		\node [style=none] (6) at (1, 0.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=rmat] (9) at (1, 0.5) {};
		\node [style=modenb] (10) at (-1, 0.25) {$n$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=rmat] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 1) {$M$};
		\node [style=none] (16) at (1, 0) {$M'$};
		\node [style=modenb] (22) at (1.75, 0.75) {$m$};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=modenb] (26) at (1.75, -0.25) {$m'$};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=lw] (28) at (2.25, 0.5) {};
		\node [style=lw] (29) at (2.25, -0.5) {};
		\node [style=lw] (30) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (27.center) to (12.center);
		\draw [style=thick] (11.center) to (23.center);
		\draw [style=thick] (23.center) to (28);
		\draw [style=thick] (27.center) to (29);
		\draw [style=thick] (30) to (8.center);
		\draw [style=thick, in=180, out=45] (30) to (11.center);
		\draw [style=thick, in=-180, out=-45] (30) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=modenb] (10) at (-1, 0.25) {$n$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=modenb] (22) at (0.5, 0.75) {$n$};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=modenb] (26) at (0.5, -0.25) {$n$};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=lw] (28) at (1.25, 0.5) {};
		\node [style=lw] (29) at (1.25, -0.5) {};
		\node [style=lw] (30) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (27.center) to (12.center);
		\draw [style=thick] (11.center) to (23.center);
		\draw [style=thick] (30) to (8.center);
		\draw [style=thick, in=180, out=45] (30) to (11.center);
		\draw [style=thick, in=-180, out=-45] (30) to (12.center);
		\draw [style=thick] (23.center) to (28);
		\draw [style=thick] (27.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=rmat] (3) at (0.5, 0) {};
		\node [style=modenb] (4) at (-0.75, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (1.75, 0.25) {$m$};
		\node [style=none] (6) at (0.5, 0.75) {$\pmm{M & M'}$};
		\node [style=lw] (7) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (1, 0.25) {$m$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=modenb] (4) at (-2.25, 0.25) {$n+n'$};
		\node [style=rmat] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=rmat] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.75, 1.25) {$M$};
		\node [style=none] (15) at (-0.75, -0.25) {$M'$};
		\node [style=lw] (16) at (1.75, 0) {};
		\node [style=rw] (17) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw [style=thick] (3.center) to (12.center);
		\draw [style=thick, in=-135, out=0] (10.center) to (17);
		\draw [style=thick, in=135, out=0] (6.center) to (17);
		\draw [style=thick] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (0, 1) {$m$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=modenb] (4) at (-2.25, 0.25) {$n+n'$};
		\node [style=rmat] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=rmat] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.75, 1.25) {$M$};
		\node [style=none] (15) at (-0.75, -0.25) {$M'$};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=modenb] (19) at (0, -0.5) {$m$};
		\node [style=none] (20) at (-0.25, -0.75) {};
		\node [style=lw] (21) at (0.5, 0.75) {};
		\node [style=lw] (22) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw [style=thick] (3.center) to (12.center);
		\draw [style=thick] (16.center) to (21);
		\draw [style=thick] (20.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (2) at (-0.75, 1) {$m$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=modenb] (4) at (-2.25, 0.25) {$n+n'$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=modenb] (19) at (-0.75, -0.5) {$m$};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=lw] (21) at (-0.25, 0.75) {};
		\node [style=lw] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (13.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw [style=thick] (3.center) to (12.center);
		\draw [style=thick] (8.center) to (16.center);
		\draw [style=thick] (13.center) to (20.center);
		\draw [style=thick] (16.center) to (21);
		\draw [style=thick] (20.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=modenb] (4) at (-2.25, 0.25) {$n+n'$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=lw] (21) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (10.center);
		\draw [style=thick] (3.center) to (12.center);
		\draw [style=thick] (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=rmat] (3) at (0.5, 0) {};
		\node [style=modenb] (4) at (-0.75, 0.25) {$n$};
		\node [style=modenb] (5) at (1.5, 0.25) {$m+m'$};
		\node [style=none] (6) at (0.5, 0.75) {$\pmm{M \\ M'}$};
		\node [style=lw] (7) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/erase-row-col-aux_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (5) at (2.75, 0.25) {$m+m'$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=rmat] (9) at (1, 0.5) {};
		\node [style=modenb] (10) at (-1, 0.25) {$n$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=rmat] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 1) {$M$};
		\node [style=none] (16) at (1, 0) {$M'$};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=lw] (20) at (3.5, 0) {};
		\node [style=lw] (21) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (19.center) to (12.center);
		\draw [style=thick] (11.center) to (18.center);
		\draw [style=thick, in=-180, out=0] (18.center) to (7.center);
		\draw [style=thick, in=-180, out=0] (19.center) to (7.center);
		\draw [style=thick] (7.center) to (20);
		\draw [style=thick] (21) to (8.center);
		\draw [style=thick, in=180, out=45] (21) to (11.center);
		\draw [style=thick, in=-180, out=-45] (21) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/mult-mat_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=modenb] (18) at (-2, 0.25) {$n$};
		\node [style=modenb] (19) at (2, 0.25) {$m$};
		\node [style=rmat] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {$XY + NM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/mult-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=rmat] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0.75) {$\pmm{X & N}$};
		\node [style=modenb] (18) at (-2, 0.25) {$n$};
		\node [style=modenb] (19) at (2, 0.25) {$m$};
		\node [style=rmat] (20) at (1, 0) {};
		\node [style=none] (21) at (-1, 0.75) {$\pmm{ Y \\ M}$};
		\node [style=modenb] (22) at (0, 0.25) {$p+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/mult-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (19) at (4, 0.25) {$m$};
		\node [style=modenb] (22) at (0, 0.25) {$p+1$};
		\node [style=rmat] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (1.75, 1) {$X$};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=rmat] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (-1.75, 0) {$M$};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=rmat] (40) at (-1.75, 0.5) {};
		\node [style=none] (41) at (-1.75, 1) {$Y$};
		\node [style=none] (42) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 0) {};
		\node [style=none] (45) at (-4.25, 0) {};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (-0.75, 0) {};
		\node [style=rmat] (48) at (-1.75, -0.5) {};
		\node [style=none] (49) at (1.75, 0) {$N$};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-2.25, -0.5) {};
		\node [style=none] (52) at (-0.75, 0) {};
		\node [style=none] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-0.75, 0) {};
		\node [style=modenb] (57) at (-4, 0.25) {$n$};
		\node [style=none] (59) at (-2.25, 0.5) {};
		\node [style=lw] (60) at (-3, 0) {};
		\node [style=none] (61) at (1.25, 0.5) {};
		\node [style=none] (62) at (1.75, 0.5) {};
		\node [style=none] (63) at (1.25, 0.5) {};
		\node [style=none] (68) at (2.25, 0.5) {};
		\node [style=rw] (69) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick, in=180, out=0] (37.center) to (36.center);
		\draw [in=180, out=0] (37.center) to (29.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick, in=0, out=180] (54.center) to (53.center);
		\draw [in=0, out=180] (54.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=thick] (54.center) to (37.center);
		\draw [style=thick, in=-180, out=45] (60) to (59.center);
		\draw (63.center) to (62.center);
		\draw [style=thick, in=0, out=135] (69) to (68.center);
		\draw [style=thick, in=0, out=-135] (69) to (34.center);
		\draw [style=thick] (28.center) to (69);
		\draw [style=thick] (62.center) to (68.center);
		\draw [style=thick, in=180, out=-45] (60) to (51.center);
		\draw [style=thick] (45.center) to (60);
		\draw [style=thick] (43.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/mult-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (19) at (3, 0.25) {$m$};
		\node [style=rmat] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 1) {$X$};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=rmat] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0) {$M$};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=rmat] (40) at (-0.75, 0.5) {};
		\node [style=none] (41) at (-0.75, 1) {$Y$};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=rmat] (48) at (-0.75, -0.5) {};
		\node [style=none] (49) at (0.75, 0) {$N$};
		\node [style=none] (50) at (0, -0.5) {};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=modenb] (57) at (-3, 0.25) {$n$};
		\node [style=modenb] (58) at (0, -0.25) {$p$};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (64) at (1.25, 0.5) {};
		\node [style=rw] (65) at (2, 0) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (0, 0.5) {};
		\node [style=none] (71) at (-1.25, 0.5) {};
		\node [style=lw] (72) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick, in=0, out=135] (65) to (64.center);
		\draw [style=thick] (62.center) to (64.center);
		\draw (70.center) to (69.center);
		\draw [style=thick, in=180, out=45] (72) to (71.center);
		\draw [style=thick] (69.center) to (71.center);
		\draw (70.center) to (62.center);
		\draw [style=thick, in=180, out=-45] (72) to (51.center);
		\draw [style=thick] (45.center) to (72);
		\draw [style=thick, in=0, out=-135] (65) to (34.center);
		\draw [style=thick] (28.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/mult-mat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (19) at (2.5, 0.25) {$m$};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (32) at (0, 0) {$NM$};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=rmat] (40) at (0, 0.5) {};
		\node [style=none] (41) at (0, 1) {$XY$};
		\node [style=none] (45) at (-2.75, 0) {};
		\node [style=rmat] (48) at (0, -0.5) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=modenb] (57) at (-2.5, 0.25) {$n$};
		\node [style=rw] (65) at (1.5, 0) {};
		\node [style=none] (69) at (0.75, 0.5) {};
		\node [style=none] (71) at (-0.75, 0.5) {};
		\node [style=lw] (72) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=45] (72) to (71.center);
		\draw [style=thick] (69.center) to (71.center);
		\draw [style=thick] (51.center) to (34.center);
		\draw [style=thick, in=0, out=135] (65) to (69.center);
		\draw [style=thick, in=0, out=-135] (65) to (34.center);
		\draw [style=thick] (28.center) to (65);
		\draw [style=thick, in=180, out=-45] (72) to (51.center);
		\draw [style=thick] (45.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_10-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (4.25, 0.25) {$n$};
		\node [style=dot] (11) at (-1, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=modenb] (35) at (-0.5, 0.25) {$k$};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=lw] (40) at (0, 0) {};
		\node [style=none] (68) at (0.5, 0) {};
		\node [style=dot] (69) at (1.5, 0) {};
		\node [style=dot] (73) at (-3, 0) {};
		\node [style=dot] (74) at (-1.5, 0) {};
		\node [style=white phase dot] (75) at (-2.25, 0) {$0$};
		\node [style=dot] (76) at (2, 0) {};
		\node [style=dot] (77) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (69) to (68.center);
		\draw (74) to (73);
		\draw [style=thick] (76) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_11-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (4.25, 0.25) {$n$};
		\node [style=dot] (11) at (-2.5, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=modenb] (35) at (-2, 0.25) {$k$};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=lw] (40) at (-1.5, 0) {};
		\node [style=dot] (69) at (1.5, 0) {};
		\node [style=dot] (73) at (-4.5, 0) {};
		\node [style=dot] (74) at (-3, 0) {};
		\node [style=white phase dot] (75) at (-3.75, 0) {$0$};
		\node [style=dot] (76) at (2, 0) {};
		\node [style=dot] (80) at (-1, 0) {};
		\node [style=rw] (81) at (0.5, 0) {};
		\node [style=lw] (82) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (11) to (40);
		\draw (74) to (73);
		\draw [style=thick] (76) to (20.center);
		\draw [style=thick] (69) to (81);
		\draw [style=thick] (82) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (6, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0.5) {};
		\node [style=modenb] (35) at (-1.25, 0.75) {$l$};
		\node [style=modenb] (36) at (2.25, 0) {$l$};
		\node [style=none] (37) at (4.5, 0.25) {};
		\node [style=none] (38) at (6.25, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (1, -0.25) {};
		\node [style=none] (51) at (2, -0.25) {};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (2, -0.25) {};
		\node [style=dot] (59) at (2.75, -0.25) {};
		\node [style=none] (63) at (2.75, 1.5) {$M_4$};
		\node [style=rmat] (64) at (2.75, 0.75) {};
		\node [style=dot] (69) at (-1.75, -0.75) {};
		\node [style=modenb] (70) at (-1.25, -0.5) {$k-l$};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=fswap] (75) at (0.25, 0) {};
		\node [style=none] (76) at (1, 1.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (1.75, 0.75) {};
		\node [style=none] (80) at (3.75, 0.75) {};
		\node [style=none] (81) at (4.5, 0.25) {};
		\node [style=none] (82) at (-0.25, -0.5) {};
		\node [style=none] (83) at (-1, -0.75) {};
		\node [style=dot] (84) at (3.25, -0.25) {};
		\node [style=dot] (85) at (5.25, -0.25) {};
		\node [style=white phase dot] (86) at (4.25, -0.25) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw [style=thick] (55.center) to (42.center);
		\draw [style=thick, in=0, out=180] (79.center) to (78.center);
		\draw [style=thick, in=0, out=-180] (79.center) to (76.center);
		\draw [style=thick, in=0, out=-180] (81.center) to (80.center);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick, in=-180, out=45] (82.center) to (78.center);
		\draw [style=thick, in=0, out=-135, looseness=1.25] (82.center) to (83.center);
		\draw [style=thick] (83.center) to (69);
		\draw [style=thick] (11) to (40);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_12-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (1.5, 0.25) {$n$};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=dot] (73) at (-1.75, 0) {};
		\node [style=dot] (74) at (-0.25, 0) {};
		\node [style=white phase dot] (75) at (-1, 0) {$0$};
		\node [style=dot] (76) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw (74) to (73);
		\draw [style=thick] (76) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (5.25, 0.5) {$n$};
		\node [style=modenb] (36) at (-0.75, 0.5) {$l$};
		\node [style=none] (37) at (4.5, 0.25) {};
		\node [style=none] (38) at (5.5, 0.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (54) at (-1, 0.25) {};
		\node [style=none] (55) at (-1, 0.25) {};
		\node [style=dot] (59) at (-0.5, 0.25) {};
		\node [style=none] (63) at (3, 1.5) {$M_4$};
		\node [style=rmat] (64) at (2.75, 0.75) {};
		\node [style=dot] (69) at (-1.75, -1) {};
		\node [style=modenb] (70) at (-1, -0.75) {$k-l$};
		\node [style=none] (76) at (1, 1.25) {};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (1.75, 0.75) {};
		\node [style=none] (80) at (3.75, 0.75) {};
		\node [style=none] (81) at (4.5, 0.25) {};
		\node [style=none] (83) at (-1, -1) {};
		\node [style=dot] (84) at (-3.5, 0.75) {};
		\node [style=modenb] (85) at (-3, 1) {$l$};
		\node [style=lw] (87) at (-2, 0.75) {};
		\node [style=none] (88) at (-1, 1.25) {};
		\node [style=white phase dot] (89) at (0.25, -0.25) {$(-1)^l$};
		\node [style=dot] (90) at (1.5, 0) {};
		\node [style=dot] (91) at (3.5, 0) {};
		\node [style=white phase dot] (92) at (2.5, 0) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw [style=thick, in=0, out=180] (79.center) to (78.center);
		\draw [style=thick, in=0, out=-180] (79.center) to (76.center);
		\draw [style=thick, in=0, out=-180] (81.center) to (80.center);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick] (83.center) to (69);
		\draw [style=thick, in=45, out=180] (88.center) to (87);
		\draw [style=thick, in=180, out=-30] (87) to (55.center);
		\draw [style=thick] (88.center) to (76.center);
		\draw [style=thick] (84) to (87);
		\draw (90) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (5.25, 0.5) {$n$};
		\node [style=modenb] (36) at (0.75, 1.5) {$l$};
		\node [style=none] (37) at (4.5, 0.25) {};
		\node [style=none] (38) at (5.5, 0.25) {};
		\node [style=none] (63) at (3, 1.5) {$M_4$};
		\node [style=rmat] (64) at (2.75, 0.75) {};
		\node [style=dot] (69) at (-2.25, 0.25) {};
		\node [style=modenb] (70) at (-1.5, 0.5) {$k-l$};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (76) at (1, 1.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (1.75, 0.75) {};
		\node [style=none] (80) at (3.75, 0.75) {};
		\node [style=none] (81) at (4.5, 0.25) {};
		\node [style=none] (83) at (-1, 0.25) {};
		\node [style=dot] (84) at (-1.25, 1.25) {};
		\node [style=modenb] (85) at (-0.75, 1.5) {$l$};
		\node [style=dot] (86) at (-0.25, 1.25) {};
		\node [style=none] (88) at (0.25, 1.25) {};
		\node [style=white phase dot] (89) at (0.25, 0.25) {$(-1)^l$};
		\node [style=rw] (71) at (0.25, 1.25) {};
		\node [style=dot] (90) at (-4, 1.25) {};
		\node [style=dot] (91) at (-2, 1.25) {};
		\node [style=white phase dot] (92) at (-3, 1.25) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=0, out=180] (79.center) to (78.center);
		\draw [style=thick, in=0, out=-180] (79.center) to (76.center);
		\draw [style=thick, in=0, out=-180] (81.center) to (80.center);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick] (83.center) to (69);
		\draw [style=thick] (86) to (84);
		\draw [style=thick] (88.center) to (76.center);
		\draw [style=thick] (83.center) to (78.center);
		\draw (90) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (2.25, 0.5) {$n$};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (2.5, 0.25) {};
		\node [style=none] (63) at (1, 1) {$M_5$};
		\node [style=rmat] (64) at (1, 0.25) {};
		\node [style=dot] (69) at (-1, 0.25) {};
		\node [style=modenb] (70) at (-0.25, 0.5) {$k-l$};
		\node [style=none] (73) at (0.25, 0.25) {};
		\node [style=none] (78) at (0.25, 0.25) {};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (1.5, 0.25) {};
		\node [style=none] (83) at (-1, 0.25) {};
		\node [style=white phase dot] (89) at (-3.25, 0.25) {$(-1)^{l(k-l)}$};
		\node [style=dot] (90) at (-1.75, 0.25) {};
		\node [style=dot] (91) at (-4.75, 0.25) {};
		\node [style=dot] (92) at (-7.25, 0.25) {};
		\node [style=dot] (93) at (-5.25, 0.25) {};
		\node [style=white phase dot] (94) at (-6.25, 0.25) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=0, out=-180] (81.center) to (80.center);
		\draw [style=thick] (83.center) to (78.center);
		\draw (91) to (90);
		\draw (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=rmat] (2) at (2, 0) {};
		\node [style=modenb] (3) at (1, 0.25) {$r_2$};
		\node [style=none] (4) at (2.25, 1) {$M_5$};
		\node [style=modenb] (5) at (3.25, 0.25) {$n$};
		\node [style=dot] (6) at (-2.25, 0) {};
		\node [style=dot] (7) at (-0.25, 0) {};
		\node [style=white phase dot] (8) at (-1.25, 0) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=rmat] (2) at (2, 0) {};
		\node [style=modenb] (3) at (1, 0.25) {$r_2$};
		\node [style=none] (4) at (2, 0.75) {$M_6$};
		\node [style=modenb] (5) at (3.25, 0.25) {$n$};
		\node [style=dot] (6) at (-1.75, 0) {};
		\node [style=dot] (7) at (-0.25, 0) {};
		\node [style=white phase dot] (8) at (-1, 0) {$x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (3.25, 0.25) {$n$};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0.25, 1) {$M_1$};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=dot] (11) at (-1.5, 0) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=dot] (23) at (2.25, -0.5) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=modenb] (35) at (-1, 0.25) {$k$};
		\node [style=modenb] (36) at (1.75, -0.25) {$l$};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11) to (9.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=thick] (20.center) to (31.center);
		\draw [style=thick] (33.center) to (23);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (34.center) to (31.center);
		\draw [style=thick] (9.center) to (30.center);
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (4, 0.25) {$n$};
		\node [style=dot] (11) at (-2, 0) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=dot] (23) at (3, -0.75) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=modenb] (35) at (-1.5, 0.25) {$k$};
		\node [style=modenb] (36) at (2.5, -0.5) {$l$};
		\node [style=none] (37) at (3.75, 0) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=lw] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.5, 0.75) {};
		\node [style=rmat] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (1.5, 1.5) {$M_2$};
		\node [style=none] (46) at (1.5, 0) {$M_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20.center) to (31.center);
		\draw [style=thick] (33.center) to (23);
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-30, out=180] (42.center) to (40);
		\draw [style=thick, in=30, out=180] (41.center) to (40);
		\draw [style=thick] (11) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_5-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (7.5, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=modenb] (35) at (-1.25, 0.25) {$k$};
		\node [style=modenb] (36) at (6.75, -0.5) {$l$};
		\node [style=none] (37) at (5.75, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=rmat] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (1.75, -0.75) {};
		\node [style=none] (53) at (4.5, -1.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (5.25, -0.75) {};
		\node [style=dot] (59) at (7.25, -0.75) {};
		\node [style=rmat] (60) at (5.75, -0.75) {};
		\node [style=none] (61) at (6, -0.25) {$P_1$};
		\node [style=modenb] (62) at (3.5, 0) {$r$};
		\node [style=rw] (63) at (3.75, -1.25) {};
		\node [style=lw] (64) at (3.25, -1.25) {};
		\node [style=none] (45) at (1.25, 1.5) {$M_2$};
		\node [style=none] (46) at (1.25, 0) {$Q_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick, in=180, out=0] (53.center) to (55.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (64) to (48.center);
		\draw [style=thick] (63) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (7.5, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=modenb] (35) at (-1.25, 0.25) {$k$};
		\node [style=modenb] (36) at (6.75, -0.5) {$l$};
		\node [style=none] (37) at (5.75, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=rmat] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (1.75, -0.75) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (5.25, -0.75) {};
		\node [style=dot] (59) at (7.25, -0.75) {};
		\node [style=rmat] (60) at (5.75, -0.75) {};
		\node [style=none] (61) at (6, -0.25) {$P_1$};
		\node [style=modenb] (62) at (3.5, 0) {$l$};
		\node [style=lw] (64) at (3.25, -1.25) {};
		\node [style=none] (45) at (1.25, 1.5) {$M_2$};
		\node [style=none] (46) at (1.25, 0) {$Q_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (64) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_6-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (7.5, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=modenb] (35) at (-1.25, 0.25) {$k$};
		\node [style=none] (37) at (5.75, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=rmat] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (1.75, -0.75) {};
		\node [style=modenb] (62) at (3.5, 0) {$r$};
		\node [style=lw] (64) at (3.25, -1.25) {};
		\node [style=none] (45) at (1.25, 1.5) {$M_2$};
		\node [style=none] (46) at (1.25, 0) {$Q_1$};
		\node [style=modenb] (65) at (5.25, -0.5) {$l$};
		\node [style=none] (67) at (4.5, -0.25) {};
		\node [style=none] (68) at (5.25, -0.75) {};
		\node [style=dot] (69) at (5.75, -0.75) {};
		\node [style=dot] (70) at (6.5, -0.75) {};
		\node [style=dot] (71) at (8.5, -0.75) {};
		\node [style=white phase dot] (72) at (7.5, -0.75) {$detP_1$};
		\node [style=none] (73) at (4.5, -1.25) {};
		\node [style=rw] (74) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (64) to (48.center);
		\draw [style=thick, in=0, out=180] (68.center) to (67.center);
		\draw [style=thick] (69) to (68.center);
		\draw (71) to (70);
		\draw [style=thick] (74) to (73.center);
		\draw [style=thick] (51.center) to (67.center);
		\draw [style=thick] (74) to (73.center);
		\draw [style=thick, in=180, out=0] (73.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (8.75, 0.5) {$n$};
		\node [style=dot] (11) at (-0.25, 0) {};
		\node [style=none] (20) at (7, 0.75) {};
		\node [style=modenb] (35) at (0.25, 0.25) {$k$};
		\node [style=modenb] (36) at (4.75, 0) {$l$};
		\node [style=none] (37) at (7.75, 0.25) {};
		\node [style=none] (38) at (9, 0.25) {};
		\node [style=lw] (40) at (1.75, 0) {};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (42) at (3, -0.75) {};
		\node [style=rmat] (43) at (5, 0.75) {};
		\node [style=none] (45) at (5.25, 1.5) {$M_2$};
		\node [style=none] (46) at (1, 0.75) {$Q_1$};
		\node [style=none] (48) at (4.5, -1.25) {};
		\node [style=rmat] (50) at (0.75, 0) {};
		\node [style=none] (51) at (4.5, -0.25) {};
		\node [style=none] (52) at (3.75, -0.75) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style=dot] (59) at (5.25, -0.25) {};
		\node [style=dot] (60) at (6, -0.75) {};
		\node [style=dot] (61) at (8.5, -0.75) {};
		\node [style=white phase dot] (62) at (7.25, -0.75) {$detP_1$};
		\node [style=none] (63) at (3.75, 1.5) {$Q_1^{-1}$};
		\node [style=rmat] (64) at (3.5, 0.75) {};
		\node [style=none] (67) at (4.5, -1.25) {};
		\node [style=lw] (70) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw (61) to (60);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (70) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_7-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (7.5, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=modenb] (35) at (-1.25, 0.25) {$k$};
		\node [style=none] (37) at (5.75, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.25, 0.75) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=rmat] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (1.75, -0.75) {};
		\node [style=modenb] (62) at (3.5, 0) {$r$};
		\node [style=lw] (64) at (3.25, -1.25) {};
		\node [style=none] (45) at (1.25, 1.5) {$M_2$};
		\node [style=none] (46) at (1.25, 0) {$Q_1$};
		\node [style=none] (67) at (4.5, -0.25) {};
		\node [style=none] (68) at (4.75, -0.25) {};
		\node [style=dot] (69) at (5.25, -0.25) {};
		\node [style=dot] (70) at (6.5, -0.75) {};
		\node [style=dot] (71) at (8.5, -0.75) {};
		\node [style=white phase dot] (72) at (7.5, -0.75) {$detP_1$};
		\node [style=rw] (74) at (3.75, -1.25) {};
		\node [style=dot] (75) at (5.25, -1.25) {};
		\node [style=modenb] (76) at (4.5, -1) {$l-r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (64) to (48.center);
		\draw [style=thick, in=0, out=180] (68.center) to (67.center);
		\draw [style=thick] (69) to (68.center);
		\draw (71) to (70);
		\draw [style=thick] (51.center) to (67.center);
		\draw [style=thick] (74) to (75);
		\draw [style=thick] (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (8.75, 0.5) {$n$};
		\node [style=dot] (11) at (0.75, 0) {};
		\node [style=none] (20) at (7, 0.75) {};
		\node [style=modenb] (35) at (1.25, 0.25) {$k$};
		\node [style=modenb] (36) at (4.75, 0) {$l$};
		\node [style=none] (37) at (7.75, 0.25) {};
		\node [style=none] (38) at (9, 0.25) {};
		\node [style=lw] (40) at (1.75, 0) {};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (42) at (3, -0.75) {};
		\node [style=rmat] (43) at (5, 0.75) {};
		\node [style=none] (45) at (5.25, 1.5) {$M_2$};
		\node [style=none] (48) at (4.5, -1.25) {};
		\node [style=none] (51) at (4.5, -0.25) {};
		\node [style=none] (52) at (3.75, -0.75) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style=dot] (59) at (5.25, -0.25) {};
		\node [style=dot] (60) at (6, -0.75) {};
		\node [style=dot] (61) at (8.5, -0.75) {};
		\node [style=white phase dot] (62) at (7.25, -0.75) {$detP_1$};
		\node [style=none] (63) at (3.75, 1.5) {$Q_1^{-1}$};
		\node [style=rmat] (64) at (3.5, 0.75) {};
		\node [style=none] (67) at (4.5, -1.25) {};
		\node [style=lw] (70) at (5.25, -1.25) {};
		\node [style=dot] (71) at (-1.25, -0.5) {};
		\node [style=dot] (72) at (1.25, -0.5) {};
		\node [style=white phase dot] (73) at (0, -0.5) {$detQ_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw (61) to (60);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (70) to (67.center);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_8-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (7.5, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=modenb] (35) at (-1.25, 0.25) {$k$};
		\node [style=none] (37) at (5.75, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.25, 1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=rmat] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (1.75, -0.75) {};
		\node [style=modenb] (62) at (3.5, 0) {$r$};
		\node [style=lw] (64) at (3.25, -1.25) {};
		\node [style=none] (45) at (1.25, 2) {$M_2$};
		\node [style=none] (46) at (1.25, 0) {$Q_1$};
		\node [style=none] (67) at (4.5, -0.25) {};
		\node [style=none] (68) at (4.75, -0.25) {};
		\node [style=dot] (69) at (5.25, -0.25) {};
		\node [style=dot] (70) at (6.75, -0.5) {};
		\node [style=dot] (71) at (8.75, -0.5) {};
		\node [style=white phase dot] (72) at (7.75, -0.5) {$detP_1$};
		\node [style=dot] (73) at (6.75, -1.25) {};
		\node [style=dot] (74) at (8.75, -1.25) {};
		\node [style=white phase dot] (75) at (7.75, -1.25) {$0$};
		\node [style=dot] (77) at (6, -1.25) {};
		\node [style=dot] (80) at (4.25, 0.75) {};
		\node [style=rw] (82) at (4, -1.25) {};
		\node [style=rw] (83) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (64) to (48.center);
		\draw [style=thick, in=0, out=180] (68.center) to (67.center);
		\draw [style=thick] (69) to (68.center);
		\draw (71) to (70);
		\draw [style=thick] (51.center) to (67.center);
		\draw (74) to (73);
		\draw [style=thick] (82) to (77);
		\draw [style=thick] (83) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (6, 0.5) {$n$};
		\node [style=dot] (11) at (-1.75, 0) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=modenb] (35) at (-1.25, 0.25) {$k$};
		\node [style=modenb] (36) at (2.25, 0) {$l$};
		\node [style=none] (37) at (4.25, 0.25) {};
		\node [style=none] (38) at (6.25, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (2.25, 0.75) {};
		\node [style=none] (45) at (2.5, 1.5) {$M_4$};
		\node [style=none] (48) at (2, -1.25) {};
		\node [style=none] (51) at (2, -0.25) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (2, -0.25) {};
		\node [style=dot] (59) at (2.75, -0.25) {};
		\node [style=dot] (66) at (3.5, -0.75) {};
		\node [style=dot] (67) at (5.5, -0.75) {};
		\node [style=white phase dot] (68) at (4.5, -0.75) {$x_1$};
		\node [style=lw] (72) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick] (20.center) to (41.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick, in=0, out=180] (55.center) to (54.center);
		\draw [style=thick] (51.center) to (54.center);
		\draw [style=thick] (59) to (55.center);
		\draw (66) to (67);
		\draw [style=thick] (48.center) to (72);
		\draw [style=thick] (11) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-nf_9-case-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (3) at (7.5, 0.5) {$n$};
		\node [style=dot] (11) at (-1.25, 0) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=modenb] (35) at (-0.75, 0.25) {$k$};
		\node [style=none] (37) at (5.75, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=lw] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=rmat] (43) at (1.25, 1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=rmat] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (1.75, -0.75) {};
		\node [style=modenb] (62) at (2.75, 0) {$r$};
		\node [style=lw] (64) at (3.25, -1.25) {};
		\node [style=none] (45) at (1.25, 2) {$M_2$};
		\node [style=none] (46) at (1.25, 0) {$Q_1$};
		\node [style=none] (68) at (4, -0.25) {};
		\node [style=dot] (69) at (5, -0.25) {};
		\node [style=dot] (73) at (-3.25, 0) {};
		\node [style=dot] (74) at (-1.75, 0) {};
		\node [style=white phase dot] (75) at (-2.5, 0) {$0$};
		\node [style=dot] (76) at (3.5, 1.25) {};
		\node [style=dot] (77) at (4, -0.25) {};
		\node [style=lw] (80) at (2.75, 1.25) {};
		\node [style=lw] (81) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-180] (37.center) to (20.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick, in=-45, out=180] (42.center) to (40);
		\draw [style=thick, in=45, out=180] (41.center) to (40);
		\draw [style=thick, in=180, out=0] (52.center) to (51.center);
		\draw [style=thick, in=0, out=-180] (48.center) to (52.center);
		\draw [style=thick] (52.center) to (42.center);
		\draw [style=thick] (11) to (40);
		\draw [style=thick] (64) to (48.center);
		\draw [style=thick] (69) to (68.center);
		\draw (74) to (73);
		\draw [style=thick] (76) to (20.center);
		\draw [style=thick] (80) to (41.center);
		\draw [style=thick] (51.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/pre-pre-nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (-2, 0) {$D$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=modenb] (2) at (-0.75, 0.25) {$n$};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=dot] (7) at (-1.75, 1.5) {};
		\node [style=lw] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=dot] (11) at (1.25, 0.5) {};
		\node [style=rw] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=white phase dot] (17) at (1, 2) {$(-1)^{n+1}$};
		\node [style=modenb] (18) at (4.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1.center);
		\draw [style=thick, in=180, out=-60] (8) to (6.center);
		\draw [style=thick] (7) to (8);
		\draw [style=thick, in=-180, out=60] (8) to (4.center);
		\draw [style=thick, in=0, out=-120] (13) to (10.center);
		\draw [style=thick] (11) to (13);
		\draw [style=thick, in=0, out=120] (13) to (9.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick, in=0, out=180, looseness=0.75] (16.center) to (14.center);
		\draw [style=thick] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/rank-dec-mat_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=rmat] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {$P$};
		\node [style=modenb] (4) at (-3, 0.25) {$n$};
		\node [style=modenb] (5) at (3, 0.25) {$m$};
		\node [style=rmat] (6) at (2.25, 0) {};
		\node [style=none] (7) at (-2, 0.75) {$Q$};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=modenb] (12) at (0, 0.75) {$r$};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=rw] (21) at (0.5, -0.5) {};
		\node [style=lw] (22) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (8.center);
		\draw [style=thick] (9.center) to (1.center);
		\draw [style=thick, in=180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick, in=-180, out=0] (17.center) to (18.center);
		\draw [style=thick, in=180, out=0] (19.center) to (20.center);
		\draw [style=thick] (21) to (19.center);
		\draw [style=thick] (18.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/rank-dec-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {$M$};
		\node [style=modenb] (4) at (-1.25, 0.25) {$n$};
		\node [style=modenb] (5) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/rank-dec-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 0.75) {$Q'$};
		\node [style=modenb] (4) at (-1.75, 0.25) {$n$};
		\node [style=modenb] (5) at (1.75, 0.25) {$m$};
		\node [style=rmat] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 0.75) {$P'$};
		\node [style=modenb] (8) at (0, 0.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/unique-nf_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=rmat] (2) at (1.5, 0) {};
		\node [style=modenb] (3) at (0.5, 0.25) {$r$};
		\node [style=none] (4) at (1.75, 1) {$M$};
		\node [style=modenb] (5) at (2.75, 0.25) {$n$};
		\node [style=dot] (6) at (-2.5, 0) {};
		\node [style=dot] (7) at (-1, 0) {};
		\node [style=white phase dot] (8) at (-1.75, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/unique-nf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=rmat] (2) at (1.5, 0) {};
		\node [style=modenb] (3) at (0.5, 0.25) {$r'$};
		\node [style=none] (4) at (1.75, 1) {$M'$};
		\node [style=modenb] (5) at (2.75, 0.25) {$n$};
		\node [style=dot] (6) at (-2.5, 0) {};
		\node [style=dot] (7) at (-1, 0) {};
		\node [style=white phase dot] (8) at (-1.75, 0) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/zero-mat_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=modenb] (4) at (-1.75, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (1.5, 0.25) {$m$};
		\node [style=rw] (9) at (0.5, 0) {};
		\node [style=lw] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (9) to (1.center);
		\draw [style=thick] (0.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/zero-mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {$0$};
		\node [style=modenb] (4) at (-1, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/zero-mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=modenb] (4) at (-1, 0.25) {$n+n'$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=rmat] (6) at (0.5, 0.75) {};
		\node [style=modenb] (7) at (2.5, 0.25) {$m$};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=rmat] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (0.5, 1.25) {$0$};
		\node [style=none] (17) at (0.5, -0.25) {$0$};
		\node [style=rw] (18) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [style=thick] (15.center) to (12.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (10.center);
		\draw [style=thick] (0.center) to (14.center);
		\draw [style=thick, in=-135, out=0] (12.center) to (18);
		\draw [style=thick, in=135, out=0] (8.center) to (18);
		\draw [style=thick] (18) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/zero-mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=modenb] (4) at (-2.25, 0.25) {$n+n'$};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=modenb] (7) at (2, 0.25) {$m$};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=rw] (23) at (1.5, 0) {};
		\node [style=rw] (24) at (0.25, -0.75) {};
		\node [style=rw] (25) at (0.25, 0.75) {};
		\node [style=lw] (26) at (-0.5, 0.75) {};
		\node [style=lw] (27) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [style=thick, in=180, out=0, looseness=0.75] (14.center) to (10.center);
		\draw [style=thick] (0.center) to (14.center);
		\draw [style=thick, in=-135, out=0] (12.center) to (23);
		\draw [style=thick, in=135, out=0] (8.center) to (23);
		\draw [style=thick] (23) to (5.center);
		\draw [style=thick] (10.center) to (26);
		\draw [style=thick] (15.center) to (27);
		\draw [style=thick] (25) to (8.center);
		\draw [style=thick] (24) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-proof/zero-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=modenb] (4) at (1.75, 0.25) {$n$};
		\node [style=white phase dot] (7) at (-1.25, 0) {$0$};
		\node [style=dot] (8) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (3.center);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/antinat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=fswap] (8) at (0, 0) {};
		\node [style=dot] (9) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (7.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/antinat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=dot] (9) at (-0.25, -0.5) {};
		\node [style=white phase dot] (10) at (0.5, 0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (7.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/dot-snake_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=rw] (2) at (1, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=lw] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=dot] (12) at (1.5, 0.5) {};
		\node [style=dot] (13) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=135, out=0] (0.center) to (2);
		\draw [in=-45, out=180] (9.center) to (8);
		\draw (7.center) to (8);
		\draw [in=45, out=180] (6.center) to (8);
		\draw (10.center) to (0.center);
		\draw (11.center) to (9.center);
		\draw [in=-135, out=0] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=dot] (11) at (-1, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=dot] (15) at (-3.75, 0) {};
		\node [style=white phase dot] (16) at (-2.75, 0) {$x$};
		\node [style=dot] (17) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/op_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rw] (2) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=dot] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=135, out=0] (0.center) to (2);
		\draw [in=-135, out=0] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/op_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=dot] (5) at (0.25, 0) {};
		\node [style=lw] (6) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/zero-float_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0.5, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=rw] (9) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [in=0, out=180, looseness=1.25] (8.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-rules/zero-float_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=dot] (14) at (0.5, 1) {};
		\node [style=rw] (15) at (-0.5, 1) {};
		\node [style=lw] (16) at (-0.5, 0) {};
		\node [style=dot] (17) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw [in=0, out=180, looseness=1.25] (16) to (7.center);
		\draw [in=180, out=0, looseness=1.25] (17) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/W-arrow_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=rw] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=modenb] (12) at (-1.25, 0.75) {$n$};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=modenb] (15) at (-1.25, -0.25) {$n$};
		\node [style=modenb] (16) at (1.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13.center) to (10.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick, in=-135, out=0] (11.center) to (9);
		\draw [style=thick, in=135, out=0] (10.center) to (9);
		\draw [style=thick] (9) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/W-arrow_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=rmat] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.25, 1) {$\pmm{I_n & I_n}$};
		\node [style=modenb] (12) at (-1.25, 0.75) {$n$};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=modenb] (15) at (-1.25, -0.25) {$n$};
		\node [style=modenb] (16) at (1.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.50] (9.center) to (8.center);
		\draw [style=thick] (4.center) to (9.center);
		\draw [style=thick, in=0, out=180, looseness=1.50] (9.center) to (2.center);
		\draw [style=thick] (13.center) to (2.center);
		\draw [style=thick] (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/bin-Z-arrow_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$x$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=modenb] (3) at (1.25, 0.25) {$n$};
		\node [style=modenb] (4) at (-1.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/bin-Z-arrow_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=modenb] (3) at (1.25, 0.25) {$n$};
		\node [style=modenb] (4) at (-1.25, 0.25) {$n$};
		\node [style=rmat] (5) at (0, 0) {};
		\node [style=none] (6) at (0.25, 0.75) {$xI_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/coW-arrow_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=lw] (9) at (0, 0) {};
		\node [style=modenb] (10) at (-1.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (9);
		\draw [style=thick, in=-45, out=180] (6.center) to (9);
		\draw [style=thick, in=45, out=180] (2.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/coW-arrow_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=rmat] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 1) {$\pmm{I_n \\ I_n}$};
		\node [style=modenb] (12) at (1.5, 0.75) {$n$};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=modenb] (15) at (1.5, -0.25) {$n$};
		\node [style=modenb] (16) at (-1.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=1.50] (9.center) to (8.center);
		\draw [style=thick] (4.center) to (9.center);
		\draw [style=thick, in=-180, out=0, looseness=1.50] (9.center) to (2.center);
		\draw [style=thick] (13.center) to (2.center);
		\draw [style=thick] (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/fswap-arrow_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=fswap] (13) at (0, 0) {};
		\node [style=modenb] (14) at (1, 0.75) {$n$};
		\node [style=modenb] (15) at (1, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick] (2.center) to (10.center);
		\draw [style=thick, in=0, out=-180] (10.center) to (12.center);
		\draw [style=thick] (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aW-scaled-gen/fswap-arrow_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=modenb] (14) at (1, 0.75) {$n$};
		\node [style=modenb] (15) at (1, -0.25) {$n$};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=rmat] (24) at (0, 0) {};
		\node [style=none] (25) at (0, 1.25) {$\pmm{0 & I_n\\ I_n & 0}$};
		\node [style=modenb] (26) at (-1, 0.75) {$n$};
		\node [style=modenb] (27) at (-1, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (11.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (22.center) to (23.center);
		\draw [style=thick] (22.center) to (4.center);
		\draw [style=thick] (2.center) to (20.center);
		\draw [style=thick] (18.center) to (3.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (11.center) to (19.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (20.center) to (23.center);
		\draw [style=thick] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/EZW_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={2_arrow_box}] (4) at (-2.25, 2.75) {$\G4$};
		\node [style=none] (5) at (-4.25, 3.5) {};
		\node [style=none] (6) at (-4.25, 2) {};
		\node [style=none] (7) at (-0.25, 3.5) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-9.75, 4.5) {};
		\node [style=none] (10) at (-9.75, -0.5) {};
		\node [style=none] (11) at (9, 4.5) {};
		\node [style=none] (12) at (9, -0.5) {};
		\node [style={2_arrow_box}] (13) at (-7, 1.25) {$\G2$};
		\node [style=none] (14) at (-9, 2) {};
		\node [style=none] (15) at (-9, 0.5) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-5, 0.5) {};
		\node [style={2_arrow_box}] (22) at (6.25, 1.25) {$\G2$};
		\node [style=none] (23) at (4.25, 2) {};
		\node [style=none] (24) at (4.25, 0.5) {};
		\node [style=none] (25) at (8.25, 2) {};
		\node [style=none] (26) at (8.25, 0.5) {};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style={1_arrow_box}] (29) at (2, 2) {$\G1$};
		\node [style=none] (34) at (-9.75, 2) {};
		\node [style=none] (35) at (-9.75, 0.5) {};
		\node [style=none] (36) at (-9.75, 3.5) {};
		\node [style=none] (37) at (9, 3.5) {};
		\node [style=none] (38) at (9, 2) {};
		\node [style=none] (39) at (9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (9.center)
			 to (10.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (16.center) to (6.center);
		\draw (17.center) to (24.center);
		\draw (36.center) to (5.center);
		\draw (37.center) to (7.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (26.center);
		\draw (23.center) to (28.center);
		\draw (27.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/EZW_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4.5) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-0.25, 4.5) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style={2_arrow_box}] (4) at (-2.25, 2.75) {$\G4$};
		\node [style=none] (5) at (-4.25, 3.5) {};
		\node [style=none] (6) at (-4.25, 2) {};
		\node [style=none] (7) at (-0.25, 3.5) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-9, 3) {};
		\node [style=none] (10) at (-9, -0.5) {};
		\node [style=none] (11) at (-5, 3) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style={2_arrow_box}] (13) at (-7, 1.25) {$\G2$};
		\node [style=none] (14) at (-9, 2) {};
		\node [style=none] (15) at (-9, 0.5) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-5, 0.5) {};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (8.25, 3) {};
		\node [style=none] (21) at (8.25, -0.5) {};
		\node [style={2_arrow_box}] (22) at (6.25, 1.25) {$\G2$};
		\node [style=none] (23) at (4.25, 2) {};
		\node [style=none] (24) at (4.25, 0.5) {};
		\node [style=none] (25) at (8.25, 2) {};
		\node [style=none] (26) at (8.25, 0.5) {};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style={1_arrow_box}] (29) at (2, 2) {$\G1$};
		\node [style=none] (30) at (0.5, 3) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (3.5, 3) {};
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=none] (34) at (-9.75, 2) {};
		\node [style=none] (35) at (-9.75, 0.5) {};
		\node [style=none] (36) at (-9.75, 3.5) {};
		\node [style=none] (37) at (9, 3.5) {};
		\node [style=none] (38) at (9, 2) {};
		\node [style=none] (39) at (9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=bg, fill=lightgray] (9.center)
			 to (10.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw [style=bg, fill=lightgray] (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [style=bg, fill=lightgray] (31.center)
			 to (30.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (27.center) to (28.center);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (16.center) to (6.center);
		\draw (17.center) to (24.center);
		\draw (36.center) to (5.center);
		\draw (37.center) to (7.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (26.center);
		\draw (23.center) to (28.center);
		\draw (27.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/EZW_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, 3.5) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (16) at (-5.25, 2) {};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (36) at (-11.5, 3.5) {};
		\node [style=none] (37) at (9.25, 3.5) {};
		\node [style=white phase dot] (40) at (1.5, 2) {$e^{i\pi/4}$};
		\node [style=none] (41) at (1.5, 2) {};
		\node [style=none] (42) at (1.75, 2) {};
		\node [style=none] (43) at (-8.25, 2.5) {};
		\node [style=none] (44) at (-7.25, 2.5) {};
		\node [style=none] (45) at (-8, 1.5) {};
		\node [style=none] (46) at (-7.5, 1) {};
		\node [style=none] (47) at (-7.5, 1.5) {};
		\node [style=fswap] (48) at (-7.75, 1.25) {};
		\node [style=lw] (49) at (-10.25, 2) {};
		\node [style=none] (50) at (-11.5, 2) {};
		\node [style=none] (51) at (-11.5, 0.5) {};
		\node [style=none] (52) at (-8.5, 1.75) {};
		\node [style=none] (53) at (-8, 1) {};
		\node [style=none] (54) at (-8.5, 0.75) {};
		\node [style=none] (55) at (-9.5, 1.75) {};
		\node [style=white phase dot] (56) at (-7.75, 2.5) {$\sqrt{2}/2$};
		\node [style=none] (57) at (-9.5, 0.75) {};
		\node [style=none] (58) at (-8.25, 0) {};
		\node [style=none] (59) at (-7.25, 0) {};
		\node [style=lw] (60) at (-10.25, 0.5) {};
		\node [style=none] (61) at (-7.25, 2.5) {};
		\node [style=none] (62) at (-7.5, 1.5) {};
		\node [style=rw] (63) at (-5.25, 2) {};
		\node [style=none] (65) at (-4, 0.5) {};
		\node [style=none] (66) at (-7, 1.75) {};
		\node [style=none] (67) at (-7.5, 1) {};
		\node [style=none] (68) at (-7, 0.75) {};
		\node [style=none] (69) at (-6, 1.75) {};
		\node [style=none] (70) at (-6, 0.75) {};
		\node [style=none] (71) at (-7.25, 0) {};
		\node [style=rw] (72) at (-5.25, 0.5) {};
		\node [style=white phase dot] (73) at (-9, 1.75) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (74) at (-9, 0.75) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (75) at (-7.75, 0) {$\sqrt{2}/2$};
		\node [style=none] (76) at (-2.5, 4) {};
		\node [style=none] (77) at (-1.5, 4) {};
		\node [style=lw] (78) at (-4, 3.5) {};
		\node [style=none] (79) at (-4.5, 3.5) {};
		\node [style=none] (80) at (-4.5, 2) {};
		\node [style=none] (81) at (-2, 2.75) {};
		\node [style=none] (82) at (-2, 2.75) {};
		\node [style=none] (83) at (-2.5, 1.5) {};
		\node [style=none] (84) at (-1.5, 1.5) {};
		\node [style=lw] (85) at (-4, 2) {};
		\node [style=none] (86) at (-1.5, 4) {};
		\node [style=rw] (87) at (0, 3.5) {};
		\node [style=none] (88) at (1.25, 3.5) {};
		\node [style=none] (89) at (1.25, 2) {};
		\node [style=none] (90) at (-2, 2.75) {};
		\node [style=none] (91) at (-2, 2.75) {};
		\node [style=none] (92) at (-1.5, 1.5) {};
		\node [style=rw] (93) at (0, 2) {};
		\node [style=white phase dot] (94) at (-2, 2.75) {$e^{i\pi/4}-1$};
		\node [style=none] (95) at (8, 2) {};
		\node [style=none] (96) at (8, 0.5) {};
		\node [style=none] (97) at (5, 2.5) {};
		\node [style=none] (98) at (6, 2.5) {};
		\node [style=none] (99) at (5.25, 1.5) {};
		\node [style=none] (100) at (5.75, 1) {};
		\node [style=none] (101) at (5.75, 1.5) {};
		\node [style=fswap] (102) at (5.5, 1.25) {};
		\node [style=lw] (103) at (3, 2) {};
		\node [style=none] (104) at (1.75, 2) {};
		\node [style=none] (105) at (1.75, 0.5) {};
		\node [style=none] (106) at (4.75, 1.75) {};
		\node [style=none] (107) at (5.25, 1) {};
		\node [style=none] (108) at (4.75, 0.75) {};
		\node [style=none] (109) at (3.75, 1.75) {};
		\node [style=white phase dot] (110) at (5.5, 2.5) {$\sqrt{2}/2$};
		\node [style=none] (111) at (3.75, 0.75) {};
		\node [style=none] (112) at (5, 0) {};
		\node [style=none] (113) at (6, 0) {};
		\node [style=lw] (114) at (3, 0.5) {};
		\node [style=none] (115) at (6, 2.5) {};
		\node [style=none] (116) at (5.75, 1.5) {};
		\node [style=rw] (117) at (8, 2) {};
		\node [style=none] (118) at (9.25, 0.5) {};
		\node [style=none] (119) at (6.25, 1.75) {};
		\node [style=none] (120) at (5.75, 1) {};
		\node [style=none] (121) at (6.25, 0.75) {};
		\node [style=none] (122) at (7.25, 1.75) {};
		\node [style=none] (123) at (7.25, 0.75) {};
		\node [style=none] (124) at (6, 0) {};
		\node [style=rw] (125) at (8, 0.5) {};
		\node [style=white phase dot] (126) at (4.25, 1.75) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (127) at (4.25, 0.75) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (128) at (5.5, 0) {$\sqrt{2}/2$};
		\node [style=none] (129) at (9.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (24.center);
		\draw (37.center) to (7.center);
		\draw (41.center) to (42.center);
		\draw (23.center) to (42.center);
		\draw (41.center) to (8.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (49);
		\draw [in=135, out=0] (52.center) to (45.center);
		\draw [in=-135, out=0] (54.center) to (53.center);
		\draw (55.center) to (52.center);
		\draw [in=-180, out=-30] (49) to (55.center);
		\draw (53.center) to (47.center);
		\draw (57.center) to (54.center);
		\draw [in=-180, out=30] (49) to (43.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=-30] (60) to (58.center);
		\draw [in=180, out=30] (60) to (57.center);
		\draw (51.center) to (60);
		\draw [in=45, out=180] (66.center) to (62.center);
		\draw [in=-45, out=180] (68.center) to (67.center);
		\draw (69.center) to (66.center);
		\draw [in=0, out=-150] (63) to (69.center);
		\draw (70.center) to (68.center);
		\draw [in=0, out=150] (63) to (61.center);
		\draw [in=0, out=-150] (72) to (71.center);
		\draw [in=0, out=150] (72) to (70.center);
		\draw (65.center) to (72);
		\draw (76.center) to (77.center);
		\draw (79.center) to (78);
		\draw [in=-180, out=-30] (78) to (81.center);
		\draw [in=-180, out=30] (78) to (76.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=-30] (85) to (83.center);
		\draw [in=180, out=30] (85) to (82.center);
		\draw (80.center) to (85);
		\draw (88.center) to (87);
		\draw [in=0, out=-150] (87) to (90.center);
		\draw [in=0, out=150] (87) to (86.center);
		\draw [in=0, out=-150] (93) to (92.center);
		\draw [in=0, out=150] (93) to (91.center);
		\draw (89.center) to (93);
		\draw (16.center) to (80.center);
		\draw (36.center) to (79.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (104.center) to (103);
		\draw [in=135, out=0] (106.center) to (99.center);
		\draw [in=-135, out=0] (108.center) to (107.center);
		\draw (109.center) to (106.center);
		\draw [in=-180, out=-30] (103) to (109.center);
		\draw (107.center) to (101.center);
		\draw (111.center) to (108.center);
		\draw [in=-180, out=30] (103) to (97.center);
		\draw (112.center) to (113.center);
		\draw [in=180, out=-30] (114) to (112.center);
		\draw [in=180, out=30] (114) to (111.center);
		\draw (105.center) to (114);
		\draw [in=45, out=180] (119.center) to (116.center);
		\draw [in=-45, out=180] (121.center) to (120.center);
		\draw (122.center) to (119.center);
		\draw [in=0, out=-150] (117) to (122.center);
		\draw (123.center) to (121.center);
		\draw [in=0, out=150] (117) to (115.center);
		\draw [in=0, out=-150] (125) to (124.center);
		\draw [in=0, out=150] (125) to (123.center);
		\draw (118.center) to (125);
		\draw (95.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/FZW_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={2_arrow_box}] (4) at (-4, 1.25) {$\G4$};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-14.5, -0.5) {};
		\node [style=none] (10) at (-14.5, 4.5) {};
		\node [style=none] (11) at (10.5, -0.5) {};
		\node [style=none] (12) at (10.5, 4.5) {};
		\node [style=none] (14) at (-10.75, 2) {};
		\node [style=none] (15) at (-10.75, 3.5) {};
		\node [style=none] (16) at (-6.75, 2) {};
		\node [style=none] (17) at (-6.75, 3.5) {};
		\node [style={2_arrow_box}] (22) at (4.5, 2.75) {$\G2$};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (2.5, 3.5) {};
		\node [style=none] (25) at (6.5, 2) {};
		\node [style=none] (26) at (6.5, 3.5) {};
		\node [style=none] (27) at (-1.25, 2) {};
		\node [style=none] (28) at (1.75, 2) {};
		\node [style={1_arrow_box}] (29) at (0.25, 2) {$F$};
		\node [style=none] (34) at (-14.5, 2) {};
		\node [style=none] (35) at (-14.5, 3.5) {};
		\node [style=none] (36) at (-14.5, 0.5) {};
		\node [style=none] (37) at (10.5, 0.5) {};
		\node [style=none] (38) at (10.5, 2) {};
		\node [style=none] (39) at (10.5, 3.5) {};
		\node [style={1_arrow_box}] (40) at (-8.75, 0.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (9.center)
			 to (10.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (16.center) to (6.center);
		\draw (17.center) to (24.center);
		\draw (36.center) to (5.center);
		\draw (37.center) to (7.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (26.center);
		\draw (23.center) to (28.center);
		\draw (27.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/FZW_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style={2_arrow_box}] (4) at (-2.25, 1.25) {$\G4$};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-4.25, 2) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (18) at (5.75, 1) {};
		\node [style=none] (19) at (5.75, 4.5) {};
		\node [style=none] (20) at (9.75, 1) {};
		\node [style=none] (21) at (9.75, 4.5) {};
		\node [style={2_arrow_box}] (22) at (7.75, 2.75) {$\G2$};
		\node [style=none] (23) at (5.75, 2) {};
		\node [style=none] (24) at (5.75, 3.5) {};
		\node [style=none] (25) at (9.75, 2) {};
		\node [style=none] (26) at (9.75, 3.5) {};
		\node [style=none] (30) at (1.25, 2.5) {};
		\node [style=none] (31) at (1.25, 4.5) {};
		\node [style=none] (32) at (4.25, 2.5) {};
		\node [style=none] (33) at (4.25, 4.5) {};
		\node [style=none] (37) at (10.5, 0.5) {};
		\node [style=none] (38) at (10.5, 2) {};
		\node [style=none] (39) at (10.5, 3.5) {};
		\node [style={1_arrow_box}] (40) at (2.75, 3.5) {$F$};
		\node [style=none] (41) at (5.75, 3.5) {};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (4.25, 3.5) {};
		\node [style=none] (44) at (5.75, 2) {};
		\node [style=presym] (45) at (5, 2.75) {};
		\node [style=none] (46) at (-0.25, 3.5) {};
		\node [style=none] (47) at (1.25, 3.5) {};
		\node [style=none] (48) at (-0.25, 2) {};
		\node [style=none] (49) at (-0.25, 3.5) {};
		\node [style=none] (50) at (1.25, 2) {};
		\node [style=presym] (51) at (0.5, 2.75) {};
		\node [style=none] (52) at (-3, 3) {};
		\node [style=none] (63) at (-7.25, 2.5) {};
		\node [style=none] (64) at (-7.25, 4.5) {};
		\node [style=none] (65) at (-10.25, 2.5) {};
		\node [style=none] (66) at (-10.25, 4.5) {};
		\node [style={1_arrow_box}] (69) at (-8.75, 3.5) {$F$};
		\node [style=none] (70) at (-11.75, 3.5) {};
		\node [style=none] (71) at (-10.25, 2) {};
		\node [style=none] (72) at (-10.25, 3.5) {};
		\node [style=presym] (74) at (-11, 2.75) {};
		\node [style=none] (76) at (-7.25, 3.5) {};
		\node [style=none] (78) at (-5.75, 3.5) {};
		\node [style=none] (79) at (-7.25, 2) {};
		\node [style=presym] (80) at (-6.5, 2.75) {};
		\node [style=none] (83) at (-13.25, 2) {};
		\node [style=none] (84) at (-11.75, 0.5) {};
		\node [style=none] (85) at (-11.75, 2) {};
		\node [style=none] (86) at (-13.25, 0.5) {};
		\node [style=presym] (87) at (-12.5, 1.25) {};
		\node [style=none] (90) at (-5.75, 2) {};
		\node [style=none] (91) at (-4.25, 0.5) {};
		\node [style=none] (92) at (-4.25, 2) {};
		\node [style=none] (93) at (-5.75, 0.5) {};
		\node [style=presym] (94) at (-5, 1.25) {};
		\node [style=none] (95) at (-13.25, 3.5) {};
		\node [style=none] (96) at (-4.25, 3.5) {};
		\node [style=none] (97) at (-14.25, 0.5) {};
		\node [style=none] (98) at (-14.25, 2) {};
		\node [style=none] (99) at (-14.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw [style=bg, fill=lightgray] (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [style=bg, fill=lightgray] (31.center)
			 to (30.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (37.center) to (7.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (26.center);
		\draw [in=0, out=-180] (41.center) to (42.center);
		\draw [in=-180, out=0] (43.center) to (44.center);
		\draw [in=0, out=-180] (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw (47.center) to (43.center);
		\draw (50.center) to (42.center);
		\draw [style=bg, fill=lightgray] (64.center)
			 to (63.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [in=-180, out=0] (70.center) to (71.center);
		\draw [in=0, out=-180] (78.center) to (79.center);
		\draw (76.center) to (72.center);
		\draw (79.center) to (71.center);
		\draw [in=-180, out=0] (83.center) to (84.center);
		\draw [in=0, out=-180] (85.center) to (86.center);
		\draw [in=-180, out=0] (90.center) to (91.center);
		\draw [in=0, out=-180] (92.center) to (93.center);
		\draw [in=0, out=-180] (72.center) to (85.center);
		\draw [in=-180, out=0] (76.center) to (90.center);
		\draw (84.center) to (93.center);
		\draw (95.center) to (70.center);
		\draw (96.center) to (78.center);
		\draw (96.center) to (49.center);
		\draw (97.center) to (86.center);
		\draw (98.center) to (83.center);
		\draw (99.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/FZW_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (23) at (4.75, 2) {};
		\node [style=none] (24) at (4.75, 3.5) {};
		\node [style=none] (25) at (9.75, 2) {};
		\node [style=none] (26) at (9.75, 3.5) {};
		\node [style=none] (37) at (10.5, 0.5) {};
		\node [style=none] (38) at (10.5, 2) {};
		\node [style=none] (39) at (10.5, 3.5) {};
		\node [style=none] (41) at (4.75, 3.5) {};
		\node [style=none] (42) at (3.25, 2) {};
		\node [style=none] (43) at (3.25, 3.5) {};
		\node [style=none] (44) at (4.75, 2) {};
		\node [style=presym] (45) at (4, 2.75) {};
		\node [style=none] (46) at (-0.5, 3.5) {};
		\node [style=none] (47) at (2.25, 3.5) {};
		\node [style=none] (48) at (0.75, 2) {};
		\node [style=none] (49) at (0.75, 3.5) {};
		\node [style=none] (50) at (2.25, 2) {};
		\node [style=presym] (51) at (1.5, 2.75) {};
		\node [style=none] (70) at (-12, 3.5) {};
		\node [style=none] (71) at (-10.5, 2) {};
		\node [style=none] (72) at (-10.5, 3.5) {};
		\node [style=presym] (74) at (-11.25, 2.75) {};
		\node [style=none] (76) at (-7.5, 3.5) {};
		\node [style=none] (78) at (-6, 3.5) {};
		\node [style=none] (79) at (-7.5, 2) {};
		\node [style=presym] (80) at (-6.75, 2.75) {};
		\node [style=none] (83) at (-13.5, 2) {};
		\node [style=none] (84) at (-12, 0.5) {};
		\node [style=none] (85) at (-12, 2) {};
		\node [style=none] (86) at (-13.5, 0.5) {};
		\node [style=presym] (87) at (-12.75, 1.25) {};
		\node [style=none] (90) at (-6, 2) {};
		\node [style=none] (91) at (-4.5, 0.5) {};
		\node [style=none] (92) at (-4.5, 2) {};
		\node [style=none] (93) at (-6, 0.5) {};
		\node [style=presym] (94) at (-5.25, 1.25) {};
		\node [style=none] (95) at (-13.5, 3.5) {};
		\node [style=none] (96) at (-4.5, 3.5) {};
		\node [style=none] (97) at (-14.25, 0.5) {};
		\node [style=none] (98) at (-14.25, 2) {};
		\node [style=none] (99) at (-14.25, 3.5) {};
		\node [style=dot] (100) at (-9, 3.5) {};
		\node [style=dot] (101) at (2.75, 3.5) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (2, 2) {};
		\node [style=none] (104) at (-2.5, 0) {};
		\node [style=none] (105) at (-1.5, 0) {};
		\node [style=lw] (106) at (-4, 0.5) {};
		\node [style=none] (107) at (-4.5, 0.5) {};
		\node [style=none] (108) at (-4.5, 2) {};
		\node [style=none] (109) at (-2, 1.25) {};
		\node [style=none] (110) at (-2, 1.25) {};
		\node [style=none] (111) at (-2.5, 2.5) {};
		\node [style=none] (112) at (-1.5, 2.5) {};
		\node [style=lw] (113) at (-4, 2) {};
		\node [style=none] (114) at (-1.5, 0) {};
		\node [style=rw] (115) at (0, 0.5) {};
		\node [style=none] (116) at (-2, 1.25) {};
		\node [style=none] (117) at (-2, 1.25) {};
		\node [style=none] (118) at (-1.5, 2.5) {};
		\node [style=rw] (119) at (0, 2) {};
		\node [style=white phase dot] (120) at (-2, 1.25) {$e^{i\pi/4}-1$};
		\node [style=none] (123) at (9.75, 2) {};
		\node [style=none] (124) at (9.75, 3.5) {};
		\node [style=none] (125) at (6.75, 1.5) {};
		\node [style=none] (126) at (7.75, 1.5) {};
		\node [style=none] (127) at (7, 2.5) {};
		\node [style=none] (128) at (7.5, 3) {};
		\node [style=none] (129) at (7.5, 2.5) {};
		\node [style=fswap] (130) at (7.25, 2.75) {};
		\node [style=lw] (131) at (4.75, 2) {};
		\node [style=none] (132) at (6.5, 2.25) {};
		\node [style=none] (133) at (7, 3) {};
		\node [style=none] (134) at (6.5, 3.25) {};
		\node [style=none] (135) at (5.5, 2.25) {};
		\node [style=white phase dot] (136) at (7.25, 1.5) {$\sqrt{2}/2$};
		\node [style=none] (137) at (5.5, 3.25) {};
		\node [style=none] (138) at (6.75, 4) {};
		\node [style=none] (139) at (7.75, 4) {};
		\node [style=lw] (140) at (4.75, 3.5) {};
		\node [style=none] (141) at (7.75, 1.5) {};
		\node [style=none] (142) at (7.5, 2.5) {};
		\node [style=rw] (143) at (9.75, 2) {};
		\node [style=none] (144) at (8, 2.25) {};
		\node [style=none] (145) at (7.5, 3) {};
		\node [style=none] (146) at (8, 3.25) {};
		\node [style=none] (147) at (9, 2.25) {};
		\node [style=none] (148) at (9, 3.25) {};
		\node [style=none] (149) at (7.75, 4) {};
		\node [style=rw] (150) at (9.75, 3.5) {};
		\node [style=white phase dot] (151) at (6, 2.25) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (152) at (6, 3.25) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (153) at (7.25, 4) {$\sqrt{2}/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (7.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (26.center);
		\draw [in=0, out=-180] (41.center) to (42.center);
		\draw [in=-180, out=0] (43.center) to (44.center);
		\draw [in=0, out=-180] (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw (47.center) to (43.center);
		\draw (50.center) to (42.center);
		\draw [in=-180, out=0] (70.center) to (71.center);
		\draw [in=0, out=-180] (78.center) to (79.center);
		\draw (76.center) to (72.center);
		\draw (79.center) to (71.center);
		\draw [in=-180, out=0] (83.center) to (84.center);
		\draw [in=0, out=-180] (85.center) to (86.center);
		\draw [in=-180, out=0] (90.center) to (91.center);
		\draw [in=0, out=-180] (92.center) to (93.center);
		\draw [in=0, out=-180] (72.center) to (85.center);
		\draw [in=-180, out=0] (76.center) to (90.center);
		\draw (84.center) to (93.center);
		\draw (95.center) to (70.center);
		\draw (96.center) to (78.center);
		\draw (96.center) to (49.center);
		\draw (97.center) to (86.center);
		\draw (98.center) to (83.center);
		\draw (99.center) to (95.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (106);
		\draw [in=180, out=30] (106) to (109.center);
		\draw [in=180, out=-30] (106) to (104.center);
		\draw (111.center) to (112.center);
		\draw [in=-180, out=30] (113) to (111.center);
		\draw [in=-180, out=-30] (113) to (110.center);
		\draw (108.center) to (113);
		\draw [in=0, out=150] (115) to (116.center);
		\draw [in=0, out=-150] (115) to (114.center);
		\draw [in=0, out=150] (119) to (118.center);
		\draw [in=0, out=-150] (119) to (117.center);
		\draw (119) to (48.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw [in=-135, out=0] (132.center) to (127.center);
		\draw [in=135, out=0] (134.center) to (133.center);
		\draw (135.center) to (132.center);
		\draw [in=180, out=30] (131) to (135.center);
		\draw (133.center) to (129.center);
		\draw (137.center) to (134.center);
		\draw [in=180, out=-30] (131) to (125.center);
		\draw (138.center) to (139.center);
		\draw [in=-180, out=30] (140) to (138.center);
		\draw [in=-180, out=-30] (140) to (137.center);
		\draw [in=-45, out=-180] (144.center) to (142.center);
		\draw [in=45, out=-180] (146.center) to (145.center);
		\draw (147.center) to (144.center);
		\draw [in=0, out=150] (143) to (147.center);
		\draw (148.center) to (146.center);
		\draw [in=0, out=-150] (143) to (141.center);
		\draw [in=0, out=150] (150) to (149.center);
		\draw [in=0, out=-150] (150) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-examples/FZW_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (23) at (4.75, 2) {};
		\node [style=none] (24) at (4.75, 3.5) {};
		\node [style=none] (25) at (9.75, 2) {};
		\node [style=none] (26) at (9.75, 3.5) {};
		\node [style=none] (37) at (10.5, 0.5) {};
		\node [style=none] (38) at (10.5, 2) {};
		\node [style=none] (39) at (10.5, 3.5) {};
		\node [style=none] (41) at (4.75, 3.5) {};
		\node [style=none] (42) at (3.25, 3.5) {};
		\node [style=none] (43) at (3.25, 2) {};
		\node [style=none] (44) at (4.75, 2) {};
		\node [style=none] (46) at (-0.5, 3.5) {};
		\node [style=none] (47) at (2.25, 2) {};
		\node [style=none] (48) at (0.75, 2) {};
		\node [style=none] (49) at (0.75, 3.5) {};
		\node [style=none] (50) at (2.25, 3.5) {};
		\node [style=none] (79) at (-4.5, 2) {};
		\node [style=none] (84) at (-14.25, 0.5) {};
		\node [style=none] (91) at (-4.5, 0.5) {};
		\node [style=none] (92) at (-4.5, 2) {};
		\node [style=none] (93) at (-4.5, 0.5) {};
		\node [style=none] (95) at (-4.5, 3.5) {};
		\node [style=none] (96) at (-4.5, 3.5) {};
		\node [style=none] (97) at (-14.25, 0.5) {};
		\node [style=none] (98) at (-14.25, 2) {};
		\node [style=none] (99) at (-14.25, 3.5) {};
		\node [style=dot] (100) at (-9, 0.5) {};
		\node [style=dot] (101) at (2.75, 2) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (2, 3.5) {};
		\node [style=none] (104) at (-2.5, 0) {};
		\node [style=none] (105) at (-1.5, 0) {};
		\node [style=lw] (106) at (-4, 0.5) {};
		\node [style=none] (107) at (-4.5, 0.5) {};
		\node [style=none] (108) at (-4.5, 2) {};
		\node [style=none] (109) at (-2, 1.25) {};
		\node [style=none] (110) at (-2, 1.25) {};
		\node [style=none] (111) at (-2.5, 2.5) {};
		\node [style=none] (112) at (-1.5, 2.5) {};
		\node [style=lw] (113) at (-4, 2) {};
		\node [style=none] (114) at (-1.5, 0) {};
		\node [style=rw] (115) at (0, 0.5) {};
		\node [style=none] (116) at (-2, 1.25) {};
		\node [style=none] (117) at (-2, 1.25) {};
		\node [style=none] (118) at (-1.5, 2.5) {};
		\node [style=rw] (119) at (0, 2) {};
		\node [style=white phase dot] (120) at (-2, 1.25) {$e^{i\pi/4}-1$};
		\node [style=none] (123) at (9.75, 2) {};
		\node [style=none] (124) at (9.75, 3.5) {};
		\node [style=none] (125) at (6.75, 1.5) {};
		\node [style=none] (126) at (7.75, 1.5) {};
		\node [style=none] (127) at (7, 2.5) {};
		\node [style=none] (128) at (7.5, 3) {};
		\node [style=none] (129) at (7.5, 2.5) {};
		\node [style=fswap] (130) at (7.25, 2.75) {};
		\node [style=lw] (131) at (4.75, 2) {};
		\node [style=none] (132) at (6.5, 2.25) {};
		\node [style=none] (133) at (7, 3) {};
		\node [style=none] (134) at (6.5, 3.25) {};
		\node [style=none] (135) at (5.5, 2.25) {};
		\node [style=white phase dot] (136) at (7.25, 1.5) {$\sqrt{2}/2$};
		\node [style=none] (137) at (5.5, 3.25) {};
		\node [style=none] (138) at (6.75, 4) {};
		\node [style=none] (139) at (7.75, 4) {};
		\node [style=lw] (140) at (4.75, 3.5) {};
		\node [style=none] (141) at (7.75, 1.5) {};
		\node [style=none] (142) at (7.5, 2.5) {};
		\node [style=rw] (143) at (9.75, 2) {};
		\node [style=none] (144) at (8, 2.25) {};
		\node [style=none] (145) at (7.5, 3) {};
		\node [style=none] (146) at (8, 3.25) {};
		\node [style=none] (147) at (9, 2.25) {};
		\node [style=none] (148) at (9, 3.25) {};
		\node [style=none] (149) at (7.75, 4) {};
		\node [style=rw] (150) at (9.75, 3.5) {};
		\node [style=white phase dot] (151) at (6, 2.25) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (152) at (6, 3.25) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (153) at (7.25, 4) {$\sqrt{2}/2$};
		\node [style=white phase dot] (154) at (-9, 2) {$-1$};
		\node [style=white phase dot] (155) at (-9, 3.5) {$-1$};
		\node [style=white phase dot] (156) at (2.75, 3.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (7.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (26.center);
		\draw [in=0, out=-180] (41.center) to (42.center);
		\draw [in=-180, out=0] (43.center) to (44.center);
		\draw [in=0, out=-180] (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw (47.center) to (43.center);
		\draw (50.center) to (42.center);
		\draw (84.center) to (93.center);
		\draw (96.center) to (49.center);
		\draw (99.center) to (95.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (106);
		\draw [in=180, out=30] (106) to (109.center);
		\draw [in=180, out=-30] (106) to (104.center);
		\draw (111.center) to (112.center);
		\draw [in=-180, out=30] (113) to (111.center);
		\draw [in=-180, out=-30] (113) to (110.center);
		\draw (108.center) to (113);
		\draw [in=0, out=150] (115) to (116.center);
		\draw [in=0, out=-150] (115) to (114.center);
		\draw [in=0, out=150] (119) to (118.center);
		\draw [in=0, out=-150] (119) to (117.center);
		\draw (119) to (48.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw [in=-135, out=0] (132.center) to (127.center);
		\draw [in=135, out=0] (134.center) to (133.center);
		\draw (135.center) to (132.center);
		\draw [in=180, out=30] (131) to (135.center);
		\draw (133.center) to (129.center);
		\draw (137.center) to (134.center);
		\draw [in=180, out=-30] (131) to (125.center);
		\draw (138.center) to (139.center);
		\draw [in=-180, out=30] (140) to (138.center);
		\draw [in=-180, out=-30] (140) to (137.center);
		\draw [in=-45, out=-180] (144.center) to (142.center);
		\draw [in=45, out=-180] (146.center) to (145.center);
		\draw (147.center) to (144.center);
		\draw [in=0, out=150] (143) to (147.center);
		\draw (148.center) to (146.center);
		\draw [in=0, out=-150] (143) to (141.center);
		\draw [in=0, out=150] (150) to (149.center);
		\draw [in=0, out=-150] (150) to (148.center);
		\draw (79.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style={1_arrow_box}] (9) at (0, 0) {$F$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (11.center)
			 to (10.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style={1_arrow_box}] (9) at (0, 0) {$\G1$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (11.center)
			 to (10.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G2-EZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=fswap] (6) at (0, 0) {};
		\node [style=lw] (8) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=white phase dot] (20) at (0, 1.25) {$\sqrt{2}/2$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=lw] (25) at (-2.5, -0.75) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (0.25, 0.25) {};
		\node [style=rw] (30) at (2.5, 0.75) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (3.75, -0.75) {};
		\node [style=none] (34) at (0.75, 0.5) {};
		\node [style=none] (35) at (0.25, -0.25) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=rw] (42) at (2.5, -0.75) {};
		\node [style=white phase dot] (43) at (-1.25, 0.5) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (44) at (-1.25, -0.5) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (45) at (0, -1.25) {$\sqrt{2}/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (8);
		\draw [in=135, out=0] (13.center) to (2.center);
		\draw [in=-135, out=0] (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw [in=-180, out=-30] (8) to (16.center);
		\draw (14.center) to (4.center);
		\draw (22.center) to (15.center);
		\draw [in=-180, out=30] (8) to (0.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=-30] (25) to (23.center);
		\draw [in=180, out=30] (25) to (22.center);
		\draw (12.center) to (25);
		\draw (32.center) to (30);
		\draw [in=45, out=180] (34.center) to (28.center);
		\draw [in=-45, out=180] (36.center) to (35.center);
		\draw (37.center) to (34.center);
		\draw [in=0, out=-150] (30) to (37.center);
		\draw (40.center) to (36.center);
		\draw [in=0, out=150] (30) to (27.center);
		\draw [in=0, out=-150] (42) to (41.center);
		\draw [in=0, out=150] (42) to (40.center);
		\draw (33.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G2-scalable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (-2, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=rmat] (35) at (0, 0) {};
		\node [style=none] (36) at (0, 1.25) {$\frac{1}{\sqrt{2}}\pmm{ 1 & i \\ i & 1 }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (7.center);
		\draw (28.center) to (26.center);
		\draw [in=-180, out=0] (29.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw [in=0, out=180] (32.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw [in=180, out=0] (7.center) to (30.center);
		\draw [in=0, out=-180] (26.center) to (33.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style={2_arrow_box}] (4) at (0, 0) {$\G2$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G3-EZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=fswap] (6) at (0.5, 0) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=white phase dot] (43) at (-1.75, 0.5) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (44) at (-1.75, -0.5) {$i\sqrt{2}/2$};
		\node [style=white phase dot] (45) at (-0.25, -1.5) {$\sqrt{2}$};
		\node [style=none] (74) at (-2.5, 1.25) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=none] (77) at (1.75, 0.5) {};
		\node [style=none] (78) at (1.75, 1.25) {};
		\node [style=none] (80) at (0.25, -0.25) {};
		\node [style=none] (81) at (-2.5, -0.5) {};
		\node [style=none] (82) at (-2.5, -1.25) {};
		\node [style=none] (83) at (-1.75, -1.25) {};
		\node [style=none] (84) at (0.75, -0.25) {};
		\node [style=none] (85) at (1.75, -0.5) {};
		\node [style=none] (86) at (1.75, -1.25) {};
		\node [style=none] (90) at (1.25, -1.25) {};
		\node [style=white phase dot] (93) at (-0.25, 1.5) {$\sqrt{2}$};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (97) at (1.25, 1.25) {};
		\node [style=none] (100) at (-1.75, 1.75) {};
		\node [style=rw] (101) at (-1.25, 1.5) {};
		\node [style=none] (103) at (-1.75, -1.75) {};
		\node [style=rw] (104) at (-1.25, -1.5) {};
		\node [style=none] (107) at (1.25, 1.75) {};
		\node [style=lw] (108) at (0.75, 1.5) {};
		\node [style=none] (111) at (1.25, -1.75) {};
		\node [style=lw] (112) at (0.75, -1.5) {};
		\node [style=white phase dot] (113) at (3, 0.25) {$-1/2$};
		\node [style=none] (114) at (2.25, 0.25) {};
		\node [style=none] (115) at (3.75, 0.25) {};
		\node [style=none] (116) at (2.25, -0.25) {};
		\node [style=none] (117) at (3.75, -0.25) {};
		\node [style=none] (118) at (-3, 1.75) {};
		\node [style=none] (119) at (-3, -1.75) {};
		\node [style=none] (122) at (-4.25, -0.75) {};
		\node [style=none] (123) at (-3.75, -0.75) {};
		\node [style=none] (124) at (3, -1.75) {};
		\node [style=none] (125) at (4.25, -0.75) {};
		\node [style=none] (126) at (3.75, -0.75) {};
		\node [style=none] (127) at (3, 1.75) {};
		\node [style=none] (128) at (4.25, 0.75) {};
		\node [style=none] (129) at (3.75, 0.75) {};
		\node [style=none] (130) at (-3, 1.75) {};
		\node [style=none] (131) at (-4.25, 0.75) {};
		\node [style=none] (132) at (-3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (13.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (74.center);
		\draw [in=45, out=180] (77.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (77.center) to (78.center);
		\draw [in=-135, out=0, looseness=0.50] (81.center) to (80.center);
		\draw [bend right=90, looseness=1.50] (81.center) to (82.center);
		\draw (83.center) to (82.center);
		\draw [in=-45, out=180] (85.center) to (84.center);
		\draw [bend left=90, looseness=1.50] (85.center) to (86.center);
		\draw [in=150, out=0] (100.center) to (101);
		\draw (94.center) to (74.center);
		\draw [in=-150, out=0] (94.center) to (101);
		\draw [in=-150, out=0] (103.center) to (104);
		\draw [in=150, out=0] (83.center) to (104);
		\draw [in=30, out=180] (107.center) to (108);
		\draw [in=-30, out=-180] (111.center) to (112);
		\draw (97.center) to (78.center);
		\draw (90.center) to (86.center);
		\draw [in=30, out=180] (90.center) to (112);
		\draw [in=-30, out=-180] (97.center) to (108);
		\draw (104) to (112);
		\draw (2.center) to (84.center);
		\draw (80.center) to (76.center);
		\draw (115.center) to (114.center);
		\draw [bend right=90, looseness=1.50] (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw [bend left=90, looseness=1.50] (115.center) to (117.center);
		\draw (118.center) to (100.center);
		\draw (119.center) to (103.center);
		\draw (101) to (108);
		\draw [in=180, out=0] (123.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw [in=0, out=180] (126.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [in=0, out=-180] (129.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (127.center) to (107.center);
		\draw (124.center) to (111.center);
		\draw [in=180, out=0] (132.center) to (130.center);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style={2_arrow_box}] (4) at (0, 0) {$\G3$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G4-EZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=lw] (8) at (-2, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=lw] (25) at (-2, -0.75) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=rw] (30) at (2, 0.75) {};
		\node [style=none] (32) at (3.25, 0.75) {};
		\node [style=none] (33) at (3.25, -0.75) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=rw] (42) at (2, -0.75) {};
		\node [style=white phase dot] (43) at (0, 0) {$e^{i\pi/4}-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (11.center) to (8);
		\draw [in=-180, out=-30] (8) to (16.center);
		\draw [in=-180, out=30] (8) to (0.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=-30] (25) to (23.center);
		\draw [in=180, out=30] (25) to (22.center);
		\draw (12.center) to (25);
		\draw (32.center) to (30);
		\draw [in=0, out=-150] (30) to (37.center);
		\draw [in=0, out=150] (30) to (27.center);
		\draw [in=0, out=-150] (42) to (41.center);
		\draw [in=0, out=150] (42) to (40.center);
		\draw (33.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate-set/G4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style={2_arrow_box}] (4) at (0, 0) {$\G4$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/example_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=rw] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, 1.5) {$\pmm{0 & x & -y & 0\\ -x & 0 & z & t \\ y & -z & 0 & 0 \\ 0 & -t & 0 & 0}$};
		\node [style=modenb] (3) at (1.5, 0.25) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=modenb] (3) at (0.5, 0.25) {$4$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=rw] (5) at (-1.5, 1.25) {};
		\node [style=rw] (6) at (-1.5, 0) {};
		\node [style=rw] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=white phase dot] (23) at (-2.5, -0.5) {$z$};
		\node [style=white phase dot] (24) at (-3.25, 1) {$x$};
		\node [style=white phase dot] (25) at (-2.5, 1.5) {$-y$};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (28) at (-1, -2) {};
		\node [style=rw] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=white phase dot] (32) at (-3.5, 0) {$t$};
		\node [style=none] (33) at (-4.25, 0) {};
		\node [style=none] (34) at (-4.25, -2) {};
		\node [style=fswap] (35) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (8.center) to (4.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (10.center);
		\draw (8.center) to (5);
		\draw (10.center) to (7);
		\draw (9.center) to (6);
		\draw [in=0, out=-150] (5) to (11.center);
		\draw [in=0, out=-150] (6) to (15.center);
		\draw [in=150, out=0] (16.center) to (7);
		\draw [in=0, out=-150] (7) to (17.center);
		\draw [in=150, out=0] (18.center) to (5);
		\draw (20.center) to (17.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (11.center) to (13.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (21.center) to (15.center);
		\draw [bend left=270, looseness=1.75] (21.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [in=0, out=165, looseness=0.50] (26.center) to (28.center);
		\draw (30.center) to (29);
		\draw [in=0, out=-150] (29) to (31.center);
		\draw [in=135, out=0] (30.center) to (6);
		\draw [in=120, out=0, looseness=1.50] (12.center) to (29);
		\draw (33.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (33.center) to (34.center);
		\draw (34.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/shur_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 2) {$A$};
		\node [style=rw] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1) {$Z$};
		\node [style=rw] (9) at (0.25, 1) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=rw] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=rmat] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-0.5, 1) {$C$};
		\node [style=dot] (23) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (10.center) to (9);
		\draw [style=thick, in=-150, out=0] (11.center) to (9);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (4);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (9) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (18.center);
		\draw [style=thick] (23) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/shur_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 2) {$A$};
		\node [style=rw] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1) {$Z$};
		\node [style=rw] (9) at (0.25, 1) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=rw] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=rmat] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-0.5, 1) {$C$};
		\node [style=dot] (23) at (2, 0) {};
		\node [style=dot] (24) at (-1.5, 1.5) {};
		\node [style=dot] (25) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (10.center) to (9);
		\draw [style=thick, in=-150, out=0] (11.center) to (9);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (4);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (9) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (18.center);
		\draw [style=thick] (23) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/shur_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (4) at (-4, 1.5) {};
		\node [style=rw] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1) {$Z$};
		\node [style=rw] (9) at (0.25, 1) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=rw] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=rmat] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-0.5, 1) {$C$};
		\node [style=dot] (23) at (2, 0) {};
		\node [style=dot] (25) at (-1, 1.5) {};
		\node [style=rmat] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-2.25, 2) {$-Alt_{2n}$};
		\node [style=none] (28) at (-4, 2.25) {$A^{-1}$};
		\node [style=dot] (29) at (-4, 0.5) {};
		\node [style=dot] (30) at (-2.5, 0.5) {};
		\node [style=white phase dot] (31) at (-3.25, 0.5) {$\Pf A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (10.center) to (9);
		\draw [style=thick, in=-150, out=0] (11.center) to (9);
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (4);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (9) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (17.center);
		\draw [style=thick, in=0, out=-180] (19.center) to (18.center);
		\draw [style=thick] (23) to (19.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/shur_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.25, 2.5) {$A^{-1}$};
		\node [style=rw] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1) {$Z$};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=rw] (12) at (0.25, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=none] (17) at (1.25, 2.25) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=rmat] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, 1) {$(-1)^{2n+1}Alt_{2n}C$};
		\node [style=dot] (23) at (1.25, -1) {};
		\node [style=dot] (25) at (-1, 1.75) {};
		\node [style=rmat] (26) at (-2.25, 1.75) {};
		\node [style=none] (27) at (-2.25, 2.25) {$-Alt_{2n}$};
		\node [style=lw] (28) at (1.75, 2.25) {};
		\node [style=dot] (29) at (0, 1.75) {};
		\node [style=lw] (30) at (0.5, 1.75) {};
		\node [style=dot] (31) at (-4.25, -1.5) {};
		\node [style=dot] (32) at (-2.75, -1.5) {};
		\node [style=white phase dot] (33) at (-3.5, -1.5) {$\Pf A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (4);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (11.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (12) to (18.center);
		\draw [style=thick] (28) to (17.center);
		\draw [style=thick] (10.center) to (30);
		\draw [style=thick, in=-30, out=0, looseness=1.50] (11.center) to (30);
		\draw [style=thick, in=-180, out=30] (30) to (17.center);
		\draw (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/shur_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3, 1.25) {$A^{-1}$};
		\node [style=rw] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$Z$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=rw] (12) at (0, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=dot] (23) at (1, 0) {};
		\node [style=rmat] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-1.5, 1.25) {$C^T$};
		\node [style=dot] (29) at (-3.25, -0.5) {};
		\node [style=dot] (30) at (-1.75, -0.5) {};
		\node [style=white phase dot] (31) at (-2.5, -0.5) {$\Pf A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (13.center) to (12);
		\draw [style=thick, in=-150, out=0] (14.center) to (12);
		\draw [style=thick] (10.center) to (4);
		\draw [style=thick] (14.center) to (7);
		\draw [style=thick] (12) to (18.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-yoga/shur_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1.75, 0.75) {$Z+C^TA^{-1}C$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=dot] (23) at (1, 0) {};
		\node [style=dot] (29) at (-4.25, 0) {};
		\node [style=dot] (30) at (-2.75, 0) {};
		\node [style=white phase dot] (31) at (-3.5, 0) {$\Pf A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (7);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-lemma/def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {$\pmm{x}$};
		\node [style=modenb] (4) at (1.25, 0.25) {$1$};
		\node [style=modenb] (5) at (-1.25, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-lemma/def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=modenb] (4) at (1.25, 0.25) {$1$};
		\node [style=modenb] (5) at (-1.25, 0.25) {$1$};
		\node [style=white phase dot] (6) at (0, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-lemma/def_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {$\pmm{M && M'}$};
		\node [style=modenb] (4) at (-1.25, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (1.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-lemma/def_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=rmat] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.75, 1.75) {$M$};
		\node [style=modenb] (4) at (-0.25, 0.25) {$n+n'$};
		\node [style=modenb] (5) at (4.25, 0.25) {$m$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (19) at (1.75, -0.25) {$M'$};
		\node [style=none] (22) at (1, 1) {};
		\node [style=rmat] (23) at (1.5, -1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=rw] (25) at (2.75, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22.center) to (10.center);
		\draw [style=thick, in=-150, out=0] (24.center) to (25);
		\draw [style=thick, in=180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick, in=150, out=0] (10.center) to (25);
		\draw [style=thick] (1.center) to (25);
		\draw [style=thick, in=-180, out=0, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (26.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-lemma/def_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=rmat] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, 1.25) {$\pmm{M \\ M'}$};
		\node [style=modenb] (4) at (1.25, 0.25) {$m+m'$};
		\node [style=modenb] (5) at (-1.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-lemma/def_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 0) {};
		\node [style=rmat] (2) at (0, 1) {};
		\node [style=none] (3) at (0.25, 1.75) {$M$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (19) at (0.25, -0.25) {$M'$};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=rmat] (23) at (0, -1) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=lw] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=modenb] (28) at (2, 0.25) {$m+m'$};
		\node [style=modenb] (29) at (-2.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22.center) to (10.center);
		\draw [style=thick, in=-30, out=180] (24.center) to (25);
		\draw [style=thick, in=0, out=180, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick, in=30, out=180] (10.center) to (25);
		\draw [style=thick] (1.center) to (25);
		\draw [style=thick, in=0, out=180, looseness=0.75] (26.center) to (22.center);
		\draw [style=thick] (26.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/cauchy-binet_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=rmat] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.75) {$M'$};
		\node [style=rmat] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.75, 0.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/float-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$M$};
		\node [style=dot] (6) at (-1, 0) {};
		\node [style=dot] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/invert-comat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0.25, 0.75) {$P^{-1}$};
		\node [style=dot] (6) at (-3.25, 0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=rw] (9) at (-3.25, 1) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=rw] (12) at (-3.25, -1) {};
		\node [style=modenb] (13) at (-2.25, 1.25) {$i-1$};
		\node [style=modenb] (14) at (-2.25, 0.25) {$1$};
		\node [style=dot] (16) at (3.25, 0) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=modenb] (22) at (2.25, 1.25) {$j-1$};
		\node [style=modenb] (23) at (2.25, 0.25) {$1$};
		\node [style=lw] (24) at (3.25, 1) {};
		\node [style=lw] (25) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (9) to (8.center);
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick] (12) to (11.center);
		\draw (6) to (10.center);
		\draw [style=thick, in=0, out=180] (20.center) to (19.center);
		\draw (16) to (19.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=0, out=180] (17.center) to (19.center);
		\draw [style=thick] (24) to (17.center);
		\draw [style=thick] (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/invert-comat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0.25, 0.75) {$Alt_nP^{-1}Alt_n$};
		\node [style=dot] (6) at (-5.75, 0) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=rw] (9) at (-5.75, 1) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=rw] (12) at (-5.75, -1) {};
		\node [style=modenb] (13) at (-4.75, 1.25) {$i-1$};
		\node [style=modenb] (14) at (-4.75, 0.25) {$1$};
		\node [style=dot] (16) at (6, 0) {};
		\node [style=none] (17) at (4.5, 1) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=modenb] (22) at (5, 1.25) {$j-1$};
		\node [style=modenb] (23) at (5, 0.25) {$1$};
		\node [style=lw] (24) at (6, 1) {};
		\node [style=lw] (25) at (6, -1) {};
		\node [style=rmat] (26) at (-3, 0) {};
		\node [style=none] (27) at (-3, 0.75) {$Alt_n$};
		\node [style=rmat] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, 0.75) {$Alt_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (9) to (8.center);
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick] (12) to (11.center);
		\draw (6) to (10.center);
		\draw [style=thick, in=0, out=180] (20.center) to (19.center);
		\draw (16) to (19.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=0, out=180] (17.center) to (19.center);
		\draw [style=thick] (24) to (17.center);
		\draw [style=thick] (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/invert-comat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0.25, 0.75) {$Alt_nP^{-1}Alt_n$};
		\node [style=dot] (6) at (-6, 0) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=rw] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=rw] (12) at (-4.25, -1) {};
		\node [style=modenb] (13) at (-3.25, 1.25) {$i-1$};
		\node [style=modenb] (14) at (-2.75, 0.25) {$1$};
		\node [style=dot] (16) at (6.25, 0) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=modenb] (22) at (3.25, 1.25) {$j-1$};
		\node [style=modenb] (23) at (2.75, 0.25) {$1$};
		\node [style=lw] (24) at (4.25, 1) {};
		\node [style=lw] (25) at (4.25, -1) {};
		\node [style=white phase dot] (30) at (-4.5, 0) {$(-1)^{i+1}$};
		\node [style=dot] (32) at (-1.25, 0) {};
		\node [style=dot] (33) at (-0.75, 0) {};
		\node [style=white phase dot] (34) at (4.75, 0) {$(-1)^{j+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (9) to (8.center);
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick] (12) to (11.center);
		\draw [in=180, out=0] (6) to (10.center);
		\draw [style=thick, in=0, out=180] (20.center) to (19.center);
		\draw (16) to (19.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=0, out=180] (17.center) to (19.center);
		\draw [style=thick] (24) to (17.center);
		\draw [style=thick] (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/invert-comat_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$P^T$};
		\node [style=dot] (6) at (-3.75, 0) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=rw] (9) at (-4, 1) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=rw] (12) at (-4, -1) {};
		\node [style=modenb] (13) at (-3, 1.25) {$i-1$};
		\node [style=modenb] (14) at (-3, 0.25) {$1$};
		\node [style=dot] (16) at (4, 0) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=modenb] (22) at (3.25, 1.25) {$j-1$};
		\node [style=modenb] (23) at (3.25, 0.25) {$1$};
		\node [style=lw] (24) at (4.25, 1) {};
		\node [style=lw] (25) at (4.25, -1) {};
		\node [style=dot] (32) at (-1, 0) {};
		\node [style=dot] (33) at (1, 0) {};
		\node [style=dot] (34) at (-7.5, 0) {};
		\node [style=dot] (37) at (-4.5, 0) {};
		\node [style=dot] (38) at (-7.75, -1) {};
		\node [style=dot] (39) at (-4.75, -1) {};
		\node [style=dot] (40) at (-8.5, 1) {};
		\node [style=dot] (41) at (-4.75, 1) {};
		\node [style=white phase dot] (42) at (-6.5, 1) {$detP^{-1}$};
		\node [style=white phase dot] (43) at (-6, 0) {$(-1)^{i+1}$};
		\node [style=white phase dot] (44) at (-6.25, -1) {$(-1)^{j+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (9) to (8.center);
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick] (12) to (11.center);
		\draw (6) to (10.center);
		\draw [style=thick, in=0, out=180] (20.center) to (19.center);
		\draw (16) to (19.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=0, out=180] (17.center) to (19.center);
		\draw [style=thick] (24) to (17.center);
		\draw [style=thick] (25) to (20.center);
		\draw (34) to (37);
		\draw (38) to (39);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/invert-comat_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$P^T$};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=modenb] (13) at (-2, 1.25) {$i-1$};
		\node [style=modenb] (14) at (-1.5, 0.25) {$1$};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=modenb] (22) at (2, 1.25) {$j-1$};
		\node [style=modenb] (23) at (1.5, 0.25) {$1$};
		\node [style=dot] (40) at (-8, 0) {};
		\node [style=dot] (41) at (-3, 0) {};
		\node [style=white phase dot] (42) at (-5.5, 0) {$(-1)^{i+j}detP^{-1}$};
		\node [style=rw] (43) at (-2.25, 0) {};
		\node [style=lw] (44) at (2.25, 0) {};
		\node [style=dot] (45) at (2.75, 1) {};
		\node [style=dot] (46) at (2.75, -1) {};
		\node [style=dot] (47) at (-2.75, -1) {};
		\node [style=dot] (48) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick, in=0, out=180] (20.center) to (19.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (10.center);
		\draw [style=thick, in=0, out=180] (17.center) to (19.center);
		\draw (40) to (41);
		\draw (43) to (10.center);
		\draw (44) to (19.center);
		\draw [style=thick] (48) to (8.center);
		\draw [style=thick] (47) to (11.center);
		\draw [style=thick] (20.center) to (46);
		\draw [style=thick] (17.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/invert-comat_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {$P^T$};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=modenb] (13) at (-3, 1.25) {$i-1$};
		\node [style=modenb] (14) at (-2.5, 0.25) {$1$};
		\node [style=none] (19) at (2, 0) {};
		\node [style=modenb] (22) at (3.25, 1.25) {$j-1$};
		\node [style=none] (49) at (-3.75, 1) {};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (52) at (2.75, 1) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=none] (54) at (2.75, -1) {};
		\node [style=modenb] (55) at (2.75, 0.25) {$1$};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=none] (58) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0] (11.center) to (10.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (10.center);
		\draw [style=thick] (11.center) to (51.center);
		\draw [style=thick] (49.center) to (8.center);
		\draw (50.center) to (10.center);
		\draw [style=thick, in=0, out=180] (54.center) to (53.center);
		\draw [style=thick, in=0, out=180] (52.center) to (53.center);
		\draw [style=thick] (54.center) to (58.center);
		\draw [style=thick] (56.center) to (52.center);
		\draw (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 1.25) {};
		\node [style=lw] (2) at (-2.5, 1.25) {};
		\node [style=modenb] (4) at (-3, 1.5) {$k$};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=dot] (10) at (-3.5, -1.25) {};
		\node [style=lw] (11) at (-2.5, -1.25) {};
		\node [style=modenb] (12) at (-3, -1) {$n$};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=dot] (17) at (2.75, 1.25) {};
		\node [style=modenb] (19) at (2.25, 1.5) {$k$};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=dot] (24) at (2.75, -1.25) {};
		\node [style=modenb] (26) at (2.25, -1) {$n$};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.75, -2) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=fswap] (31) at (0, 0) {};
		\node [style=rmat] (32) at (-1, 2) {};
		\node [style=rmat] (33) at (-1, 0.5) {};
		\node [style=rmat] (34) at (-1, -0.5) {};
		\node [style=rmat] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1, 2.5) {$M_1$};
		\node [style=none] (37) at (-1, 1) {$M_3$};
		\node [style=none] (38) at (-1, 0) {$M_2$};
		\node [style=none] (39) at (-1, -1.5) {$M_4$};
		\node [style=rw] (40) at (1.75, 1.25) {};
		\node [style=rw] (41) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (11) to (10);
		\draw [style=thick, in=-180, out=30] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (11) to (14.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, in=-180, out=0] (9.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (23.center);
		\draw [style=thick] (16.center) to (30.center);
		\draw [style=thick] (8.center) to (22.center);
		\draw [style=thick] (40) to (17);
		\draw [style=thick, in=0, out=150] (40) to (20.center);
		\draw [style=thick, in=0, out=-150] (40) to (21.center);
		\draw [style=thick] (41) to (24);
		\draw [style=thick, in=0, out=150] (41) to (27.center);
		\draw [style=thick, in=0, out=-150] (41) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4.5, 1.25) {};
		\node [style=lw] (2) at (-2.5, 1.25) {};
		\node [style=modenb] (4) at (-3.75, 1.5) {$k$};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=dot] (10) at (-4.5, -1.25) {};
		\node [style=lw] (11) at (-2.5, -1.25) {};
		\node [style=modenb] (12) at (-3.75, -1) {$n$};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -2) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=dot] (17) at (3.75, 1.25) {};
		\node [style=modenb] (19) at (3, 1.5) {$k$};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=dot] (24) at (4.75, -1.25) {};
		\node [style=modenb] (26) at (3.25, -1) {$n$};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=fswap] (31) at (0, 0) {};
		\node [style=rmat] (32) at (-1, 2) {};
		\node [style=rmat] (33) at (-1, 0.5) {};
		\node [style=rmat] (34) at (-1, -0.5) {};
		\node [style=rmat] (35) at (4, -1.25) {};
		\node [style=none] (36) at (-1, 2.5) {$M_1$};
		\node [style=none] (37) at (-1, 1) {$M_3$};
		\node [style=none] (38) at (-1, 0) {$M_2$};
		\node [style=none] (39) at (4, -0.75) {$M_4$};
		\node [style=rmat] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (1.75, 0.25) {$M_4^{-1}$};
		\node [style=rw] (42) at (1.75, 1.25) {};
		\node [style=rw] (43) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (11) to (10);
		\draw [style=thick, in=-180, out=30] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (11) to (14.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, in=-180, out=0] (9.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (23.center);
		\draw [style=thick] (16.center) to (30.center);
		\draw [style=thick] (8.center) to (22.center);
		\draw [style=thick] (43) to (24);
		\draw [style=thick, in=0, out=150] (43) to (27.center);
		\draw [style=thick, in=0, out=-150] (43) to (28.center);
		\draw [style=thick] (42) to (17);
		\draw [style=thick, in=0, out=150] (42) to (20.center);
		\draw [style=thick, in=0, out=-150] (42) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5, 1.25) {};
		\node [style=lw] (2) at (-3, 1.25) {};
		\node [style=modenb] (4) at (-4.25, 1.5) {$k$};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=dot] (10) at (-3.75, -1.25) {};
		\node [style=lw] (11) at (-1.75, -1.25) {};
		\node [style=modenb] (12) at (-3, -1) {$n$};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=dot] (17) at (4.5, 1.25) {};
		\node [style=modenb] (19) at (3.75, 1.5) {$k$};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=dot] (24) at (3.5, -1.25) {};
		\node [style=modenb] (26) at (3, -1) {$n$};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.75, -2) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=fswap] (31) at (0, 0) {};
		\node [style=rmat] (32) at (-1.25, 2) {};
		\node [style=rmat] (33) at (-1.75, 0.5) {};
		\node [style=rmat] (34) at (1, 0.5) {};
		\node [style=none] (36) at (-1.25, 2.5) {$M_1$};
		\node [style=none] (37) at (-1.75, 1.25) {$M_3$};
		\node [style=none] (38) at (1, 1.25) {$M_2$};
		\node [style=dot] (42) at (2, 0) {};
		\node [style=dot] (43) at (4.5, 0) {};
		\node [style=white phase dot] (44) at (3.25, 0) {$\det M_4$};
		\node [style=rw] (45) at (2.5, 1.25) {};
		\node [style=rw] (46) at (1.75, -1.25) {};
		\node [style=none] (47) at (-0.5, 1.25) {$M_4^{-1}$};
		\node [style=rmat] (48) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (11) to (10);
		\draw [style=thick, in=-180, out=30] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (11) to (14.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, in=-180, out=0] (9.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (23.center);
		\draw [style=thick] (16.center) to (30.center);
		\draw [style=thick] (8.center) to (22.center);
		\draw [style=thick] (42) to (43);
		\draw [style=thick] (45) to (17);
		\draw [style=thick, in=0, out=150] (45) to (20.center);
		\draw [style=thick, in=0, out=-150] (45) to (21.center);
		\draw [style=thick] (46) to (24);
		\draw [style=thick, in=0, out=150] (46) to (27.center);
		\draw [style=thick, in=0, out=-150] (46) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.25, 1.25) {};
		\node [style=lw] (2) at (-4.25, 1.25) {};
		\node [style=modenb] (4) at (-5.5, 1.5) {$k$};
		\node [style=none] (6) at (-3.25, 2) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=dot] (10) at (-1.75, 0) {};
		\node [style=lw] (11) at (-0.75, 0) {};
		\node [style=modenb] (12) at (0.25, -1.75) {$n$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.25, -1) {};
		\node [style=dot] (17) at (4.5, 1.25) {};
		\node [style=modenb] (19) at (3.75, 1.5) {$k$};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=dot] (24) at (3.5, -1.25) {};
		\node [style=modenb] (26) at (3, -1) {$n$};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (-0.5, -2) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=fswap] (31) at (-1.25, 0) {};
		\node [style=rmat] (32) at (-2.5, 2) {};
		\node [style=rmat] (33) at (-2.5, 0.5) {};
		\node [style=rmat] (34) at (1, 0.5) {};
		\node [style=none] (36) at (-2.5, 2.5) {$M_1$};
		\node [style=none] (37) at (-2.5, 1.25) {$M_4^{-1}M_3$};
		\node [style=none] (38) at (1, 1.25) {$M_2$};
		\node [style=rw] (45) at (2.5, 1.25) {};
		\node [style=rw] (46) at (1.75, -1.25) {};
		\node [style=dot] (42) at (2, 0) {};
		\node [style=dot] (43) at (4.5, 0) {};
		\node [style=white phase dot] (44) at (3.25, 0) {$\det M_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (11) to (10);
		\draw [style=thick, in=-180, out=30] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (11) to (14.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick, in=-180, out=0] (9.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (15.center) to (23.center);
		\draw [style=thick] (16.center) to (30.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (22.center);
		\draw [style=thick] (45) to (17);
		\draw [style=thick, in=0, out=150] (45) to (20.center);
		\draw [style=thick, in=0, out=-150] (45) to (21.center);
		\draw [style=thick] (46) to (24);
		\draw [style=thick, in=0, out=-150] (46) to (27.center);
		\draw [style=thick, in=0, out=150] (46) to (28.center);
		\draw [style=thick] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.75, 1.25) {};
		\node [style=lw] (2) at (-5.5, 1.25) {};
		\node [style=modenb] (4) at (-6, 1.5) {$k$};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=dot] (10) at (-0.5, 0) {};
		\node [style=lw] (11) at (0, 0) {};
		\node [style=modenb] (12) at (0.25, -1.75) {$n$};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=dot] (17) at (4.5, 1.25) {};
		\node [style=modenb] (19) at (3.75, 1.5) {$k$};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=dot] (24) at (3.5, -1.25) {};
		\node [style=modenb] (26) at (3, -1) {$n$};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=rmat] (32) at (-3.75, 2) {};
		\node [style=rmat] (33) at (-3.75, 0.5) {};
		\node [style=rmat] (34) at (1, 0.5) {};
		\node [style=none] (36) at (-3.75, 2.5) {$M_1$};
		\node [style=none] (37) at (-3.75, 1.25) {$M_4^{-1}M_3$};
		\node [style=none] (38) at (1, 1.25) {$M_2$};
		\node [style=rw] (45) at (2.5, 1.25) {};
		\node [style=rw] (46) at (1.75, -1.25) {};
		\node [style=white phase dot] (47) at (-2.25, 0.5) {$(-1)^n$};
		\node [style=dot] (42) at (2, 0) {};
		\node [style=dot] (43) at (4.5, 0) {};
		\node [style=white phase dot] (44) at (3.25, 0) {$\det M_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (11) to (10);
		\draw [style=thick, in=-180, out=30] (11) to (13.center);
		\draw [style=thick, in=-180, out=-30] (11) to (14.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (9.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (22.center);
		\draw [style=thick] (45) to (17);
		\draw [style=thick, in=0, out=150] (45) to (20.center);
		\draw [style=thick, in=0, out=-150] (45) to (21.center);
		\draw [style=thick] (46) to (24);
		\draw [style=thick, in=0, out=-150] (46) to (27.center);
		\draw [style=thick, in=0, out=150] (46) to (28.center);
		\draw [style=thick] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.5, 1.25) {};
		\node [style=lw] (2) at (-5.5, 1.25) {};
		\node [style=modenb] (4) at (-6, 1.5) {$k$};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=modenb] (12) at (1.75, 0.75) {$n$};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=dot] (17) at (5, 1.25) {};
		\node [style=modenb] (19) at (4.5, 1.5) {$k$};
		\node [style=none] (20) at (3, 2) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=rmat] (32) at (-3.75, 2) {};
		\node [style=rmat] (33) at (-3.75, 0.5) {};
		\node [style=rmat] (34) at (2.5, 0.5) {};
		\node [style=none] (36) at (-3.75, 2.5) {$M_1$};
		\node [style=none] (37) at (-3.75, 1.25) {$M_4^{-1}M_3$};
		\node [style=none] (38) at (2.5, 1.25) {$M_2$};
		\node [style=rw] (45) at (4, 1.25) {};
		\node [style=white phase dot] (47) at (-2.25, 0.5) {$(-1)^n$};
		\node [style=white phase dot] (48) at (0.25, 0.5) {$(-1)^{n+1}$};
		\node [style=dot] (42) at (2.5, 0) {};
		\node [style=dot] (43) at (5, 0) {};
		\node [style=white phase dot] (44) at (3.75, 0) {$\det M_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (21.center) to (23.center);
		\draw [style=thick, in=-180, out=0] (9.center) to (29.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (22.center);
		\draw [style=thick] (45) to (17);
		\draw [style=thick, in=0, out=150] (45) to (20.center);
		\draw [style=thick, in=0, out=-150] (45) to (21.center);
		\draw [style=thick] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 1.25) {};
		\node [style=lw] (2) at (-3, 1.25) {};
		\node [style=modenb] (4) at (-3.5, 1.5) {$k$};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=dot] (17) at (4, 1.25) {};
		\node [style=modenb] (19) at (3.5, 1.5) {$k$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=rmat] (32) at (0, 2) {};
		\node [style=rmat] (33) at (0, 0.5) {};
		\node [style=none] (36) at (0, 2.5) {$M_1$};
		\node [style=none] (37) at (0, 1.25) {$-M_2M_4^{-1}M_3$};
		\node [style=rw] (45) at (3, 1.25) {};
		\node [style=dot] (42) at (2, 0) {};
		\node [style=dot] (43) at (4.5, 0) {};
		\node [style=white phase dot] (44) at (3.25, 0) {$\det M_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to (0);
		\draw [style=thick, in=-180, out=30] (2) to (6.center);
		\draw [style=thick, in=-180, out=-30] (2) to (7.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick, in=-180, out=0] (8.center) to (22.center);
		\draw [style=thick] (45) to (17);
		\draw [style=thick, in=0, out=150] (45) to (20.center);
		\draw [style=thick, in=0, out=-150] (45) to (21.center);
		\draw [style=thick] (7.center) to (21.center);
		\draw [style=thick] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/shur_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=modenb] (4) at (-2.25, 0.25) {$k$};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=dot] (17) at (2.75, 0) {};
		\node [style=modenb] (19) at (2.25, 0.25) {$k$};
		\node [style=none] (21) at (2.75, 0) {};
		\node [style=rmat] (33) at (0, 0) {};
		\node [style=none] (37) at (0, 0.75) {$M_1-M_2M_4^{-1}M_3$};
		\node [style=dot] (42) at (3.25, 0) {};
		\node [style=dot] (43) at (5.75, 0) {};
		\node [style=white phase dot] (44) at (4.5, 0) {$\det M_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7.center) to (21.center);
		\draw [style=thick] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=dot] (1) at (3.5, 0) {};
		\node [style=lw] (2) at (-2.25, 0) {};
		\node [style=rw] (3) at (2.25, 0) {};
		\node [style=lw] (4) at (-2.25, 0) {};
		\node [style=rw] (5) at (2.25, 0) {};
		\node [style=rmat] (6) at (0, 1) {};
		\node [style=rmat] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0, 1.75) {$I_n$};
		\node [style=none] (9) at (0.75, -0.25) {$M$};
		\node [style=modenb] (10) at (-3, 0.25) {$n$};
		\node [style=modenb] (11) at (3, 0.25) {$n$};
		\node [style=rmat] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -0.25) {$M'$};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=modenb] (16) at (0, -0.75) {$m$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, in=225, out=0] (15.center) to (5);
		\draw [style=thick, in=180, out=-45] (4) to (14.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=45, looseness=1.25] (4) to (17.center);
		\draw [style=thick, in=150, out=0] (18.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=dot] (1) at (3.5, 0) {};
		\node [style=lw] (2) at (-2.25, 0) {};
		\node [style=rw] (3) at (2.25, 0) {};
		\node [style=lw] (4) at (-2.25, 0) {};
		\node [style=rw] (5) at (2.25, 0) {};
		\node [style=rmat] (7) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -0.25) {$M$};
		\node [style=modenb] (10) at (-3, 0.25) {$n$};
		\node [style=modenb] (11) at (3, 0.25) {$n$};
		\node [style=rmat] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -0.25) {$M'$};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=modenb] (16) at (0, -0.75) {$m$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=rw] (19) at (-4, 0) {};
		\node [style=lw] (20) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, in=225, out=0] (15.center) to (5);
		\draw [style=thick, in=180, out=-45] (4) to (14.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=45, looseness=1.25] (4) to (17.center);
		\draw [style=thick, in=150, out=0] (18.center) to (5);
		\draw [style=thick] (19) to (0);
		\draw [style=thick] (1) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (10) at (-1.75, 1.25) {$n$};
		\node [style=rmat] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -0.25) {$M'$};
		\node [style=none] (14) at (-4.5, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=modenb] (16) at (0, -0.75) {$m$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=rw] (19) at (-5, 1.5) {};
		\node [style=dot] (21) at (-3.25, 1) {};
		\node [style=rmat] (22) at (-3.25, -1) {};
		\node [style=none] (23) at (-3.25, -0.25) {$(-1)^{n+1}Alt_n$};
		\node [style=rw] (24) at (-4, 1) {};
		\node [style=modenb] (25) at (1.75, 1.25) {$n$};
		\node [style=rmat] (26) at (0.75, -1) {};
		\node [style=none] (27) at (0.75, -0.25) {$M$};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=modenb] (30) at (0, -0.75) {$m$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=lw] (32) at (5, 1.5) {};
		\node [style=dot] (33) at (3.25, 1) {};
		\node [style=rmat] (34) at (3.25, -1) {};
		\node [style=none] (35) at (3.25, -0.25) {$(-1)^{n+1}Alt_n$};
		\node [style=lw] (36) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=-165, looseness=2.00] (24) to (14.center);
		\draw [style=thick] (24) to (17.center);
		\draw [style=thick, in=150, out=0, looseness=1.25] (19) to (24);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick, in=0, out=-15, looseness=2.00] (36) to (28.center);
		\draw [style=thick] (36) to (31.center);
		\draw [style=thick, in=30, out=180, looseness=1.25] (32) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (10) at (-1.75, 1.25) {$n$};
		\node [style=rmat] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -0.25) {$M'$};
		\node [style=none] (14) at (-4.5, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=modenb] (16) at (0, -0.75) {$m$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=dot] (21) at (-0.75, 1) {};
		\node [style=rmat] (22) at (-3.25, -1) {};
		\node [style=none] (23) at (-3.25, -0.25) {$(-1)^{n+1}Alt_n$};
		\node [style=none] (24) at (-4, 1) {};
		\node [style=rmat] (26) at (0.75, -1) {};
		\node [style=none] (27) at (0.75, -0.25) {$M$};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=modenb] (30) at (0, -0.75) {$m$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=rmat] (34) at (3.25, -1) {};
		\node [style=none] (35) at (3.25, -0.25) {$(-1)^{n+1}Alt_n$};
		\node [style=none] (36) at (4, 1) {};
		\node [style=dot] (37) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=-180, looseness=2.00] (24.center) to (14.center);
		\draw [style=thick] (24.center) to (17.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick, in=0, out=0, looseness=2.00] (36.center) to (28.center);
		\draw [style=thick] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (10) at (-1.25, 1.25) {$n$};
		\node [style=rmat] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -0.25) {$M'$};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=modenb] (16) at (0, -0.75) {$m$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=rmat] (26) at (0.75, -1) {};
		\node [style=none] (27) at (0.75, -0.25) {$M$};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=modenb] (30) at (0, -0.75) {$m$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=-180, looseness=2.00] (24.center) to (14.center);
		\draw [style=thick] (24.center) to (17.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick, in=0, out=0, looseness=2.00] (36.center) to (28.center);
		\draw [style=thick] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (10) at (-1.25, 1.25) {$n$};
		\node [style=rmat] (12) at (0.75, -1) {};
		\node [style=none] (13) at (0.75, -0.25) {$M'$};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=modenb] (30) at (1.75, -0.75) {$m$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=rmat] (37) at (0, 1) {};
		\node [style=none] (38) at (0.25, 1.75) {$M^T$};
		\node [style=modenb] (39) at (1.25, 1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=-180, looseness=2.00] (24.center) to (14.center);
		\draw [style=thick] (24.center) to (17.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick, in=0, out=0, looseness=2.00] (36.center) to (28.center);
		\draw [style=thick] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-yoga/sylvester_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=modenb] (10) at (0, -0.75) {$n$};
		\node [style=rmat] (12) at (1, -1) {};
		\node [style=none] (13) at (1, -0.25) {$M'$};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=modenb] (30) at (0, 1.25) {$m$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=rmat] (37) at (-1, -1) {};
		\node [style=none] (38) at (-1, -0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, in=180, out=-180, looseness=2.00] (24.center) to (14.center);
		\draw [style=thick] (24.center) to (17.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick, in=0, out=0, looseness=2.00] (36.center) to (28.center);
		\draw [style=thick] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-theorem/EaW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {$M$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=modenb] (3) at (-0.75, 0.25) {$n$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=modenb] (5) at (0.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-theorem/EpW-spec-case_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$\pmm{~}$};
		\node [style=modenb] (7) at (0, 0.25) {$0$};
		\node [style=modenb] (8) at (1.75, 0.25) {$n$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=fswap] (14) at (-1.75, 0) {};
		\node [style=lw] (15) at (-2.25, -0.25) {};
		\node [style=lw] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-120, out=0] (12.center) to (11.center);
		\draw [style=thick] (10.center) to (12.center);
		\draw [style=thick, in=180, out=30] (16) to (17.center);
		\draw [style=thick, in=120, out=0] (21.center) to (19.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (22.center) to (19.center);
		\draw [style=thick] (17.center) to (21.center);
		\draw [style=thick, bend right=90, looseness=2.00] (16) to (15);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (16) to (18.center);
		\draw [style=thick, in=-180, out=-30] (15) to (10.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (18.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=2.00] (15) to (16);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (15) to (18.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (18.center) to (20.center);
		\draw [style=thick] (22.center) to (4.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (22.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-theorem/EpW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (2) at (-1.75, 0.75) {$x$};
		\node [style=rmat] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {$M$};
		\node [style=rw] (12) at (-0.5, 0.25) {};
		\node [style=rw] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=modenb] (17) at (2.25, -0.25) {$n$};
		\node [style=modenb] (18) at (0, -1) {$n$};
		\node [style=modenb] (19) at (0, 0.5) {$n$};
		\node [style=none] (20) at (-0.5, 1) {$Z$};
		\node [style=none] (25) at (-2.25, 0.75) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (37) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.25) {};
		\node [style=fswap] (45) at (-2.75, -1.25) {};
		\node [style=lw] (46) at (-3.25, -1.5) {};
		\node [style=lw] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (-2.5, -0.75) {};
		\node [style=none] (51) at (-2.75, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2.25, -1.25) {};
		\node [style=none] (54) at (-2.25, -0.75) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=modenb] (56) at (-2.5, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (14.center) to (13);
		\draw [style=thick, in=-150, out=0] (15.center) to (13);
		\draw [style=thick] (16.center) to (13);
		\draw [style=thick] (12) to (14.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (27.center) to (25.center);
		\draw [style=thick] (29.center) to (15.center);
		\draw [style=thick, in=-120, out=0] (43.center) to (41.center);
		\draw [style=thick, in=60, out=-180, looseness=1.25] (44.center) to (41.center);
		\draw [style=thick] (37.center) to (43.center);
		\draw [style=thick, in=180, out=30] (49) to (50.center);
		\draw [style=thick, in=120, out=0] (54.center) to (52.center);
		\draw [style=thick, in=-60, out=180, looseness=1.25] (55.center) to (52.center);
		\draw [style=thick] (50.center) to (54.center);
		\draw [style=thick, bend right=90, looseness=2.00] (49) to (46);
		\draw [style=thick, in=150, out=-30, looseness=1.25] (49) to (51.center);
		\draw [style=thick, in=-180, out=-30] (46) to (37.center);
		\draw [style=thick, in=-90, out=-30, looseness=1.25] (51.center) to (53.center);
		\draw [style=thick, bend left=90, looseness=2.00] (46) to (49);
		\draw [style=thick, in=-150, out=30, looseness=1.25] (46) to (51.center);
		\draw [style=thick, in=90, out=30, looseness=1.25] (51.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-theorem/FpW_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {$M$};
		\node [style=modenb] (7) at (-1.25, -1) {$r$};
		\node [style=rw] (12) at (-0.5, 0.25) {};
		\node [style=rw] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=modenb] (17) at (2.25, -0.25) {$n$};
		\node [style=modenb] (18) at (0, -1) {$n$};
		\node [style=modenb] (19) at (0, 0.5) {$n$};
		\node [style=none] (20) at (-0.5, 1) {$Z$};
		\node [style=dot] (21) at (-1.75, -1.25) {};
		\node [style=white dot] (2) at (-2, 0.25) {$x$};
		\node [style=none] (25) at (-2.75, 0.25) {};
		\node [style=none] (26) at (-1.25, 0.25) {};
		\node [style=dot] (29) at (-2.75, 0.25) {};
		\node [style=dot] (30) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=150, out=0] (14.center) to (13);
		\draw [style=thick, in=-150, out=0] (15.center) to (13);
		\draw [style=thick] (16.center) to (13);
		\draw [style=thick] (12) to (14.center);
		\draw (25.center) to (26.center);
		\draw [style=thick] (21) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-theorem/aW-spec-case_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$\pmm{~}$};
		\node [style=modenb] (7) at (0, 0.25) {$0$};
		\node [style=modenb] (8) at (1.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-theorem/aW_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white dot] (2) at (-2, 0) {$x$};
		\node [style=dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=rmat] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {$M$};
		\node [style=modenb] (7) at (0, 0.25) {$r$};
		\node [style=modenb] (8) at (1.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=thick] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/Awedgef_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=modenb] (4) at (1.5, -0.5) {$C$};
		\node [style=modenb] (5) at (-1.5, -0.5) {$B$};
		\node [style=modenb] (6) at (-1.5, 0.75) {$A$};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=modenb] (10) at (1.5, 0.75) {$A$};
		\node [style={2_arrow_box}] (11) at (0, 0) {$A \owedge f$};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (15.center)
			 to (16.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=bg] (13.center) to (14.center);
		\draw [style=bg] (15.center) to (13.center);
		\draw [style=bg] (15.center) to (16.center);
		\draw [style=bg] (16.center) to (14.center);
		\draw (9.center) to (8.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/Awedgef_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style={1_arrow_box}] (0) at (0, -0.75) {$f$};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=modenb] (4) at (1.5, -0.5) {$C$};
		\node [style=modenb] (5) at (-1.5, -0.5) {$B$};
		\node [style=modenb] (6) at (-1.5, 0.75) {$A$};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=modenb] (10) at (1.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw [style=bg] (11.center) to (12.center);
		\draw [style=bg] (13.center) to (11.center);
		\draw [style=bg] (13.center) to (14.center);
		\draw [style=bg] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/commute_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 0.5) {$f$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=modenb] (4) at (1.25, -0.5) {$C$};
		\node [style=modenb] (5) at (1, 0.75) {$B$};
		\node [style=modenb] (6) at (-1, 0.75) {$A$};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=modenb] (10) at (3.25, -0.5) {$D$};
		\node [style={1_arrow_box}] (11) at (2.25, -0.75) {$g$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=bg] (12.center) to (13.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw [style=bg] (14.center) to (15.center);
		\draw [style=bg] (15.center) to (13.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/commute_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (2.25, 0.5) {$f$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=modenb] (4) at (-1, -0.5) {$C$};
		\node [style=modenb] (5) at (3.25, 0.75) {$B$};
		\node [style=modenb] (6) at (1.25, 0.75) {$A$};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=modenb] (10) at (1, -0.5) {$D$};
		\node [style={1_arrow_box}] (11) at (0, -0.75) {$g$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=bg] (12.center) to (13.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw [style=bg] (14.center) to (15.center);
		\draw [style=bg] (15.center) to (13.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/commute_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, -0.75) {$f$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (3.5, -0.75) {};
		\node [style=modenb] (4) at (1.25, 0.75) {$C$};
		\node [style=modenb] (5) at (1, -0.5) {$B$};
		\node [style=modenb] (6) at (-1, -0.5) {$A$};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=modenb] (10) at (3.25, 0.75) {$D$};
		\node [style={1_arrow_box}] (11) at (2.25, 0.5) {$g$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=bg] (12.center) to (13.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw [style=bg] (14.center) to (15.center);
		\draw [style=bg] (15.center) to (13.center);
		\draw (9.center) to (8.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/commute_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (2.25, -0.75) {$f$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (3.5, -0.75) {};
		\node [style=modenb] (4) at (-1, 0.75) {$C$};
		\node [style=modenb] (5) at (3.25, -0.5) {$B$};
		\node [style=modenb] (6) at (1.25, -0.5) {$A$};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=modenb] (10) at (1, 0.75) {$D$};
		\node [style={1_arrow_box}] (11) at (0, 0.5) {$g$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=bg] (12.center) to (13.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw [style=bg] (14.center) to (15.center);
		\draw [style=bg] (15.center) to (13.center);
		\draw (9.center) to (8.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=modenb] (4) at (1, 0.25) {$C$};
		\node [style=modenb] (5) at (-1, 0.25) {$B$};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=bg] (6.center) to (7.center);
		\draw [style=bg] (8.center) to (6.center);
		\draw [style=bg] (8.center) to (9.center);
		\draw [style=bg] (9.center) to (7.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/fwedgeA_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-1.75, -1.75) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=modenb] (4) at (1.5, 0.75) {$C$};
		\node [style=modenb] (5) at (-1.5, 0.75) {$B$};
		\node [style=modenb] (6) at (-1.5, -0.5) {$A$};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=modenb] (10) at (1.5, -0.5) {$A$};
		\node [style={2_arrow_box}] (11) at (0, 0) {$f \owedge A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=bg] (12.center) to (13.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw [style=bg] (14.center) to (15.center);
		\draw [style=bg] (15.center) to (13.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/fwedgeA_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 0.5) {$f$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=modenb] (4) at (1.5, 0.75) {$C$};
		\node [style=modenb] (5) at (-1.5, 0.75) {$B$};
		\node [style=modenb] (6) at (-1.5, -0.5) {$A$};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=modenb] (10) at (1.5, -0.5) {$A$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=bg] (11.center) to (12.center);
		\draw [style=bg] (13.center) to (11.center);
		\draw [style=bg] (13.center) to (14.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/gf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0.75, 0) {$f$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=modenb] (4) at (1.75, 0.25) {$C$};
		\node [style=modenb] (5) at (0, 0.25) {$B$};
		\node [style={1_arrow_box}] (6) at (-0.75, 0) {$g$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=modenb] (10) at (-1.75, 0.25) {$A$};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=bg] (11.center) to (12.center);
		\draw [style=bg] (13.center) to (11.center);
		\draw [style=bg] (13.center) to (14.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/invol_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=presym] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=presym] (11) at (0.75, 0) {};
		\node [style=modenb] (12) at (-1.75, 0.75) {$A$};
		\node [style=modenb] (13) at (-1.75, -0.25) {$B$};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=modenb] (18) at (1.75, 0.75) {$A$};
		\node [style=modenb] (19) at (1.75, -0.25) {$B$};
		\node [style=modenb] (20) at (0, -0.25) {$A$};
		\node [style=modenb] (21) at (0, 0.75) {$B$};
		\node [style=none] (22) at (-2, 1.5) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (24.center)
			 to (25.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=bg] (22.center) to (23.center);
		\draw [style=bg] (24.center) to (22.center);
		\draw [style=bg] (24.center) to (25.center);
		\draw [style=bg] (25.center) to (23.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw [in=-180, out=0] (7.center) to (8.center);
		\draw [in=0, out=180] (9.center) to (10.center);
		\draw [in=-180, out=0] (0.center) to (10.center);
		\draw (16.center) to (0.center);
		\draw (15.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (17.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/invol_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=modenb] (10) at (-1.75, 0.75) {$A$};
		\node [style=modenb] (11) at (-1.75, -0.25) {$B$};
		\node [style=modenb] (12) at (1.75, 0.75) {$A$};
		\node [style=modenb] (13) at (1.75, -0.25) {$B$};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-2, -1.25) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (16.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=bg] (14.center) to (15.center);
		\draw [style=bg] (16.center) to (14.center);
		\draw [style=bg] (16.center) to (17.center);
		\draw [style=bg] (17.center) to (15.center);
		\draw (0.center) to (9.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/mon-sym-tradeoff_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=modenb] (4) at (2, -0.25) {$C$};
		\node [style=modenb] (5) at (-2, -0.25) {$B$};
		\node [style=modenb] (6) at (-2, 0.75) {$A$};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=modenb] (10) at (2, 0.75) {$A$};
		\node [style={1_arrow_box}] (17) at (0, -0.5) {$f$};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (21.center) to (22.center) to (20.center) to (19.center) to cycle;
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw [style=bg] (19.center) to (20.center);
		\draw [style=bg] (21.center) to (19.center);
		\draw [style=bg] (21.center) to (22.center);
		\draw [style=bg] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/mon-sym-tradeoff_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=modenb] (4) at (2, -0.25) {$C$};
		\node [style=modenb] (5) at (-2, -0.25) {$B$};
		\node [style=modenb] (6) at (-2, 0.75) {$A$};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=modenb] (10) at (2, 0.75) {$A$};
		\node [style={1_arrow_box}] (17) at (0, 0.5) {$f$};
		\node [style=modenb] (21) at (0, -0.25) {$A$};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=fswap] (36) at (-1, 0) {};
		\node [style=fswap] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw [in=-180, out=0, looseness=0.75] (9.center) to (22.center);
		\draw [in=0, out=-180, looseness=0.75] (30.center) to (31.center);
		\draw (31.center) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (32.center) to (33.center);
		\draw [in=0, out=-180, looseness=0.75] (34.center) to (35.center);
		\draw (35.center) to (22.center);
		\draw (25.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/mon-sym-tradeoff_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=modenb] (4) at (2, 0.75) {$C$};
		\node [style=modenb] (5) at (-2, 0.75) {$B$};
		\node [style=modenb] (6) at (-2, -0.25) {$A$};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=modenb] (10) at (2, -0.25) {$A$};
		\node [style={1_arrow_box}] (17) at (0, 0.5) {$f$};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (21.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw [style=bg] (19.center) to (20.center);
		\draw [style=bg] (21.center) to (19.center);
		\draw [style=bg] (21.center) to (22.center);
		\draw [style=bg] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/mon-sym-tradeoff_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=modenb] (2) at (2, 0.75) {$C$};
		\node [style=modenb] (3) at (-2, 0.75) {$B$};
		\node [style=modenb] (4) at (-2, -0.25) {$A$};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=modenb] (7) at (2, -0.25) {$A$};
		\node [style={1_arrow_box}] (8) at (0, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/nat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=presym] (6) at (1.5, 0) {};
		\node [style=modenb] (7) at (0.25, 0.75) {$B$};
		\node [style=modenb] (8) at (0.25, -0.25) {$C$};
		\node [style=modenb] (9) at (2.75, -0.25) {$B$};
		\node [style=modenb] (10) at (2.75, 0.75) {$C$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style={1_arrow_box}] (13) at (-0.5, 0.5) {$f$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=modenb] (16) at (-1.25, -0.25) {$C$};
		\node [style=modenb] (17) at (-1.25, 0.75) {$A$};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (20.center)
			 to (21.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=bg] (18.center) to (19.center);
		\draw [style=bg] (20.center) to (18.center);
		\draw [style=bg] (20.center) to (21.center);
		\draw [style=bg] (21.center) to (19.center);
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (4.center) to (5.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/nat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=presym] (6) at (0, 0) {};
		\node [style=modenb] (8) at (1.25, 0.75) {$C$};
		\node [style=modenb] (9) at (2.75, -0.25) {$B$};
		\node [style=modenb] (10) at (2.75, 0.75) {$C$};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style={1_arrow_box}] (13) at (2, -0.5) {$f$};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=modenb] (16) at (-1.25, -0.25) {$C$};
		\node [style=modenb] (17) at (-1.25, 0.75) {$A$};
		\node [style=modenb] (18) at (1.25, -0.25) {$A$};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=none] (22) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (21.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=bg] (19.center) to (20.center);
		\draw [style=bg] (21.center) to (19.center);
		\draw [style=bg] (21.center) to (22.center);
		\draw [style=bg] (22.center) to (20.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/nat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=presym] (6) at (1.5, 0) {};
		\node [style=modenb] (7) at (0.25, -0.25) {$B$};
		\node [style=modenb] (8) at (0.25, 0.75) {$C$};
		\node [style=modenb] (9) at (2.75, 0.75) {$B$};
		\node [style=modenb] (10) at (2.75, -0.25) {$C$};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style={1_arrow_box}] (13) at (-0.5, -0.5) {$f$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=modenb] (16) at (-1.25, 0.75) {$C$};
		\node [style=modenb] (17) at (-1.25, -0.25) {$A$};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (20.center)
			 to (21.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=bg] (18.center) to (19.center);
		\draw [style=bg] (20.center) to (18.center);
		\draw [style=bg] (20.center) to (21.center);
		\draw [style=bg] (21.center) to (19.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (4.center) to (5.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/nat_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=presym] (6) at (0, 0) {};
		\node [style=modenb] (7) at (1.25, 0.75) {$A$};
		\node [style=modenb] (8) at (1.25, -0.25) {$C$};
		\node [style=modenb] (9) at (2.75, 0.75) {$B$};
		\node [style=modenb] (10) at (2.75, -0.25) {$C$};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style={1_arrow_box}] (13) at (2, 0.5) {$f$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=modenb] (16) at (-1.25, 0.75) {$C$};
		\node [style=modenb] (17) at (-1.25, -0.25) {$A$};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (20.center) to (21.center) to (19.center) to (18.center) to cycle;
		\draw [style=bg] (18.center) to (19.center);
		\draw [style=bg] (20.center) to (18.center);
		\draw [style=bg] (20.center) to (21.center);
		\draw [style=bg] (21.center) to (19.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (4.center) to (5.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/presym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=fswap] (6) at (0, 0) {};
		\node [style=modenb] (7) at (-1, 0.75) {$A$};
		\node [style=modenb] (8) at (-1, -0.25) {$B$};
		\node [style=modenb] (9) at (1, -0.25) {$A$};
		\node [style=modenb] (10) at (1, 0.75) {$B$};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=bg] (11.center) to (12.center);
		\draw [style=bg] (13.center) to (11.center);
		\draw [style=bg] (13.center) to (14.center);
		\draw [style=bg] (14.center) to (12.center);
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (4.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (4.center) to (15.center);
		\draw (16.center) to (3.center);
		\draw (17.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/yb_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 1) {};
		\node [style=presym] (6) at (-2, 0.5) {};
		\node [style=modenb] (7) at (-3, 1.25) {$A$};
		\node [style=modenb] (8) at (-3, 0.25) {$B$};
		\node [style=modenb] (9) at (-1, 0.25) {$A$};
		\node [style=modenb] (10) at (-1, 1.25) {$B$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=presym] (15) at (0, -0.5) {};
		\node [style=modenb] (17) at (-1, -0.75) {$C$};
		\node [style=modenb] (18) at (1, -0.75) {$A$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=presym] (24) at (2, 0.5) {};
		\node [style=modenb] (26) at (1, 1.25) {$B$};
		\node [style=modenb] (27) at (3, -0.75) {$A$};
		\node [style=none] (29) at (-3.25, -1) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=modenb] (31) at (1, 0.25) {$C$};
		\node [style=modenb] (32) at (3, 1.25) {$C$};
		\node [style=modenb] (33) at (3, 0.25) {$B$};
		\node [style=modenb] (34) at (-3, -0.75) {$C$};
		\node [style=none] (35) at (-3.25, 1.75) {};
		\node [style=none] (36) at (-3.25, -1.75) {};
		\node [style=none] (37) at (3.25, 1.75) {};
		\node [style=none] (38) at (3.25, -1.75) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (3.25, 0) {};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (3.25, 1) {};
		\node [style=none] (43) at (-3.25, 1) {};
		\node [style=none] (44) at (-3, 1) {};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (37.center)
			 to (38.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=bg] (35.center) to (36.center);
		\draw [style=bg] (37.center) to (35.center);
		\draw [style=bg] (37.center) to (38.center);
		\draw [style=bg] (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw [in=-180, out=0] (11.center) to (12.center);
		\draw (29.center) to (14.center);
		\draw (30.center) to (12.center);
		\draw (4.center) to (20.center);
		\draw [in=-180, out=0] (44.center) to (11.center);
		\draw [in=0, out=180] (4.center) to (46.center);
		\draw [in=0, out=180] (23.center) to (14.center);
		\draw [in=-180, out=0] (20.center) to (39.center);
		\draw [in=0, out=180] (41.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal-cat/yb_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=presym] (6) at (-2, -0.75) {};
		\node [style=modenb] (7) at (-3, 1) {$A$};
		\node [style=modenb] (8) at (-3, 0) {$B$};
		\node [style=modenb] (9) at (-1, 1) {$A$};
		\node [style=modenb] (10) at (-1, -1) {$B$};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=presym] (15) at (0, 0.25) {};
		\node [style=modenb] (17) at (-1, 0) {$C$};
		\node [style=modenb] (18) at (1, 0) {$A$};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=presym] (24) at (2, -0.75) {};
		\node [style=modenb] (26) at (1, -1) {$B$};
		\node [style=modenb] (27) at (3, -1) {$A$};
		\node [style=none] (29) at (-3.25, 0.75) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=modenb] (31) at (1, 1) {$C$};
		\node [style=modenb] (32) at (3, 1) {$C$};
		\node [style=modenb] (33) at (3, -0.5) {$B$};
		\node [style=modenb] (34) at (-3, -1) {$C$};
		\node [style=none] (35) at (-3.25, -1.75) {};
		\node [style=none] (36) at (-3.25, 1.75) {};
		\node [style=none] (37) at (3.25, -1.75) {};
		\node [style=none] (38) at (3.25, 1.75) {};
		\node [style=none] (39) at (3, -0.25) {};
		\node [style=none] (40) at (3.25, -0.25) {};
		\node [style=none] (41) at (3, -1.25) {};
		\node [style=none] (42) at (3.25, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-3, -1.25) {};
		\node [style=none] (45) at (-3.25, -0.25) {};
		\node [style=none] (46) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg, fill=lightgray] (37.center)
			 to (38.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=bg] (35.center) to (36.center);
		\draw [style=bg] (37.center) to (35.center);
		\draw [style=bg] (37.center) to (38.center);
		\draw [style=bg] (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (29.center) to (14.center);
		\draw (30.center) to (12.center);
		\draw (4.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (11.center);
		\draw [in=0, out=-180] (4.center) to (46.center);
		\draw [in=0, out=-180] (23.center) to (14.center);
		\draw [in=180, out=0] (20.center) to (39.center);
		\draw [in=0, out=-180] (41.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/circ_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (-2, 0.5) {$D'$};
		\node [style={1_arrow_box}] (1) at (-2, -1) {$\S_kD'$};
		\node [style={1_arrow_box}] (2) at (2.5, 0.5) {$D''$};
		\node [style={1_arrow_box}] (3) at (2.5, -1) {$\S_kD''$};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-2.75, -1.25) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=fswap] (36) at (1, -0.25) {};
		\node [style=fswap] (37) at (-0.5, -0.25) {};
		\node [style=fswap] (38) at (-3.5, -0.25) {};
		\node [style=fswap] (39) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (4.center);
		\draw [style=thick, in=180, out=0] (4.center) to (8.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [style=thick, in=180, out=0] (5.center) to (9.center);
		\draw [in=-180, out=0] (4.center) to (6.center);
		\draw [in=-180, out=0] (5.center) to (7.center);
		\draw [style=thick] (18.center) to (12.center);
		\draw [style=thick, in=0, out=180] (12.center) to (16.center);
		\draw [style=thick] (19.center) to (13.center);
		\draw [style=thick, in=0, out=180] (13.center) to (17.center);
		\draw [in=0, out=180] (12.center) to (14.center);
		\draw [in=0, out=180] (13.center) to (15.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [style=thick, in=0, out=180] (20.center) to (24.center);
		\draw [style=thick] (27.center) to (21.center);
		\draw [style=thick, in=0, out=180] (21.center) to (25.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw [in=0, out=180] (21.center) to (23.center);
		\draw [style=thick] (34.center) to (28.center);
		\draw [style=thick, in=180, out=0] (28.center) to (32.center);
		\draw [style=thick] (35.center) to (29.center);
		\draw [style=thick, in=180, out=0] (29.center) to (33.center);
		\draw [in=-180, out=0] (28.center) to (30.center);
		\draw [in=-180, out=0] (29.center) to (31.center);
		\draw (6.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw (30.center) to (22.center);
		\draw (31.center) to (23.center);
		\draw [style=thick] (32.center) to (24.center);
		\draw [style=thick] (33.center) to (25.center);
		\draw [style=thick] (9.center) to (17.center);
		\draw [style=thick] (8.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/circ_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (-1.25, 0.5) {$D'$};
		\node [style={1_arrow_box}] (1) at (-1.25, -1) {$\S_kD'$};
		\node [style={1_arrow_box}] (2) at (1.25, 0.5) {$D''$};
		\node [style={1_arrow_box}] (3) at (1.25, -1) {$\S_kD''$};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (21) at (3.25, -0.5) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (3.75, -0.5) {};
		\node [style=none] (30) at (0, 0.75) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=fswap] (38) at (-2.75, -0.25) {};
		\node [style=fswap] (39) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (4.center);
		\draw [style=thick, in=180, out=0] (4.center) to (8.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [style=thick, in=180, out=0] (5.center) to (9.center);
		\draw [in=-180, out=0] (4.center) to (6.center);
		\draw [in=-180, out=0] (5.center) to (7.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [style=thick, in=0, out=180] (20.center) to (24.center);
		\draw [style=thick] (27.center) to (21.center);
		\draw [style=thick, in=0, out=180] (21.center) to (25.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw [in=0, out=180] (21.center) to (23.center);
		\draw (6.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw (30.center) to (22.center);
		\draw (31.center) to (23.center);
		\draw [style=thick] (32.center) to (24.center);
		\draw [style=thick] (33.center) to (25.center);
		\draw [style=thick] (9.center) to (17.center);
		\draw [style=thick] (8.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/circ_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 0.5) {$D$};
		\node [style={1_arrow_box}] (1) at (0, -1) {$\S_kD$};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (0.75, -1.25) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=none] (30) at (0, 0.75) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=fswap] (38) at (-1.5, -0.25) {};
		\node [style=fswap] (39) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (4.center);
		\draw [style=thick, in=180, out=0] (4.center) to (8.center);
		\draw [style=thick] (11.center) to (5.center);
		\draw [style=thick, in=180, out=0] (5.center) to (9.center);
		\draw [in=-180, out=0] (4.center) to (6.center);
		\draw [in=-180, out=0] (5.center) to (7.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [style=thick, in=0, out=180] (20.center) to (24.center);
		\draw [style=thick] (27.center) to (21.center);
		\draw [style=thick, in=0, out=180] (21.center) to (25.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw [in=0, out=180] (21.center) to (23.center);
		\draw (6.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw (30.center) to (22.center);
		\draw (31.center) to (23.center);
		\draw [style=thick] (32.center) to (24.center);
		\draw [style=thick] (33.center) to (25.center);
		\draw [style=thick] (9.center) to (17.center);
		\draw [style=thick] (8.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/otime_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 2.25) {$D'$};
		\node [style={1_arrow_box}] (1) at (0, 0.75) {$\S_kD'$};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=none] (9) at (-2.75, 1.25) {};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (18) at (2.75, 1.75) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (2.25, 1.75) {};
		\node [style=none] (21) at (2.25, 1.25) {};
		\node [style=fswap] (22) at (1.75, 1.5) {};
		\node [style=fswap] (23) at (-1.75, 1.5) {};
		\node [style={1_arrow_box}] (24) at (0, -0.75) {$D''$};
		\node [style={1_arrow_box}] (25) at (0, -2.25) {$\S_kD''$};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=none] (27) at (-2.25, -1.75) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (31) at (-1, -2.5) {};
		\node [style=none] (32) at (-2.75, -1.25) {};
		\node [style=none] (33) at (-2.75, -1.75) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=none] (35) at (2.25, -1.75) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (1, -2.5) {};
		\node [style=none] (40) at (2.75, -1.25) {};
		\node [style=none] (41) at (2.75, -1.75) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=none] (43) at (2.75, -1.75) {};
		\node [style=none] (44) at (2.25, -1.25) {};
		\node [style=none] (45) at (2.25, -1.75) {};
		\node [style=fswap] (46) at (1.75, -1.5) {};
		\node [style=fswap] (47) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (2.center);
		\draw [style=thick, in=180, out=0] (2.center) to (6.center);
		\draw [style=thick] (9.center) to (3.center);
		\draw [style=thick, in=180, out=0] (3.center) to (7.center);
		\draw [in=-180, out=0] (2.center) to (4.center);
		\draw [in=-180, out=0] (3.center) to (5.center);
		\draw [style=thick] (20.center) to (18.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw [style=thick] (7.center) to (15.center);
		\draw [style=thick] (6.center) to (14.center);
		\draw [style=thick] (18.center) to (20.center);
		\draw [style=thick, in=0, out=180] (20.center) to (14.center);
		\draw [style=thick] (19.center) to (21.center);
		\draw [style=thick, in=0, out=180] (21.center) to (15.center);
		\draw [in=0, out=180] (20.center) to (12.center);
		\draw [in=0, out=180] (21.center) to (13.center);
		\draw [style=thick] (32.center) to (26.center);
		\draw [style=thick, in=180, out=0] (26.center) to (30.center);
		\draw [style=thick] (33.center) to (27.center);
		\draw [style=thick, in=180, out=0] (27.center) to (31.center);
		\draw [in=-180, out=0] (26.center) to (28.center);
		\draw [in=-180, out=0] (27.center) to (29.center);
		\draw [style=thick] (40.center) to (34.center);
		\draw [style=thick, in=0, out=180] (34.center) to (38.center);
		\draw [style=thick] (41.center) to (35.center);
		\draw [style=thick, in=0, out=180] (35.center) to (39.center);
		\draw [in=0, out=180] (34.center) to (36.center);
		\draw [in=0, out=180] (35.center) to (37.center);
		\draw [style=thick] (44.center) to (42.center);
		\draw [style=thick] (45.center) to (43.center);
		\draw (28.center) to (36.center);
		\draw (29.center) to (37.center);
		\draw [style=thick] (31.center) to (39.center);
		\draw [style=thick] (30.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/otime_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (-0.75, 2.25) {$D'$};
		\node [style={1_arrow_box}] (1) at (0.75, -0.75) {$\S_kD'$};
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-2, 2.5) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (8) at (-3.75, 1.75) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.25, 2) {};
		\node [style=fswap] (23) at (-2.75, 1.5) {};
		\node [style={1_arrow_box}] (24) at (0.75, 0.75) {$D''$};
		\node [style={1_arrow_box}] (25) at (2.25, -2.25) {$\S_kD''$};
		\node [style=none] (26) at (-3.25, -1.25) {};
		\node [style=none] (27) at (-3.25, -1.75) {};
		\node [style=none] (30) at (-2, -2) {};
		\node [style=none] (31) at (-2, -2.5) {};
		\node [style=none] (32) at (-3.75, -1.25) {};
		\node [style=none] (33) at (-3.75, -1.75) {};
		\node [style=none] (38) at (3.25, -2) {};
		\node [style=none] (39) at (3.25, -2.5) {};
		\node [style=fswap] (47) at (-2.75, -1.5) {};
		\node [style=none] (48) at (-2, -0.5) {};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=none] (54) at (1.75, 1) {};
		\node [style=none] (55) at (1.75, 0.5) {};
		\node [style=none] (56) at (1.75, -0.5) {};
		\node [style=none] (57) at (1.75, -1) {};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=none] (63) at (-2, 0.5) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=none] (66) at (-1, 0.5) {};
		\node [style=none] (69) at (-1, -0.5) {};
		\node [style=none] (70) at (-2, -1) {};
		\node [style=none] (71) at (-0.5, 0.5) {};
		\node [style=none] (72) at (-1.5, -0.5) {};
		\node [style=none] (74) at (-0.5, -0.5) {};
		\node [style=none] (75) at (-2, 1) {};
		\node [style=none] (76) at (-1.5, 0.5) {};
		\node [style=none] (77) at (-1, 0) {};
		\node [style=fswap] (78) at (-1.25, 0.25) {};
		\node [style=fswap] (79) at (-1.5, 0) {};
		\node [style=fswap] (80) at (-1.25, -0.25) {};
		\node [style=fswap] (81) at (-1, 0) {};
		\node [style=none] (82) at (4.5, 1.75) {};
		\node [style=none] (83) at (4.5, 1.25) {};
		\node [style=none] (84) at (3.25, 2.5) {};
		\node [style=none] (85) at (3.25, 2) {};
		\node [style=none] (86) at (5, 1.75) {};
		\node [style=none] (87) at (5, 1.25) {};
		\node [style=fswap] (88) at (4, 1.5) {};
		\node [style=none] (89) at (4.5, -1.25) {};
		\node [style=none] (90) at (4.5, -1.75) {};
		\node [style=none] (91) at (3.25, -2) {};
		\node [style=none] (92) at (3.25, -2.5) {};
		\node [style=none] (93) at (5, -1.25) {};
		\node [style=none] (94) at (5, -1.75) {};
		\node [style=fswap] (95) at (4, -1.5) {};
		\node [style=none] (96) at (3.25, -0.5) {};
		\node [style=none] (97) at (1.75, 1) {};
		\node [style=none] (98) at (1.75, -1) {};
		\node [style=none] (99) at (3.25, 0.5) {};
		\node [style=none] (100) at (2.75, 0) {};
		\node [style=none] (101) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (3.25, -1) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (2.75, -0.5) {};
		\node [style=none] (106) at (1.75, -0.5) {};
		\node [style=none] (107) at (3.25, 1) {};
		\node [style=none] (108) at (2.75, 0.5) {};
		\node [style=none] (109) at (2.25, 0) {};
		\node [style=fswap] (110) at (2.5, 0.25) {};
		\node [style=fswap] (111) at (2.75, 0) {};
		\node [style=fswap] (112) at (2.5, -0.25) {};
		\node [style=fswap] (113) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (2.center);
		\draw [style=thick] (9.center) to (3.center);
		\draw [in=-180, out=0] (2.center) to (4.center);
		\draw [in=-180, out=0] (3.center) to (5.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw [style=thick] (32.center) to (26.center);
		\draw [style=thick, in=180, out=0] (26.center) to (30.center);
		\draw [style=thick] (33.center) to (27.center);
		\draw [style=thick, in=180, out=0] (27.center) to (31.center);
		\draw [style=thick] (31.center) to (39.center);
		\draw [style=thick] (30.center) to (38.center);
		\draw [style=thick, in=180, out=0] (3.center) to (63.center);
		\draw [in=-180, out=0] (26.center) to (48.center);
		\draw [style=thick] (61.center) to (57.center);
		\draw (50.center) to (54.center);
		\draw [in=225, out=0] (48.center) to (65.center);
		\draw [in=-120, out=60] (65.center) to (66.center);
		\draw [in=-180, out=45] (66.center) to (50.center);
		\draw [in=225, out=0] (70.center) to (72.center);
		\draw [in=-180, out=0] (27.center) to (70.center);
		\draw (71.center) to (55.center);
		\draw [style=thick, in=135, out=0] (63.center) to (65.center);
		\draw [style=thick] (65.center) to (69.center);
		\draw [style=thick, in=-180, out=-45] (69.center) to (61.center);
		\draw [style=thick, in=135, out=0] (75.center) to (76.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick, in=-180, out=-45] (77.center) to (74.center);
		\draw [style=thick, in=180, out=0] (2.center) to (75.center);
		\draw [style=thick] (74.center) to (56.center);
		\draw [in=-120, out=60] (72.center) to (77.center);
		\draw [in=-180, out=45] (77.center) to (71.center);
		\draw [style=thick] (86.center) to (82.center);
		\draw [style=thick] (87.center) to (83.center);
		\draw [in=0, out=180] (82.center) to (84.center);
		\draw [in=0, out=180] (83.center) to (85.center);
		\draw [style=thick] (93.center) to (89.center);
		\draw [style=thick, in=0, out=180] (89.center) to (91.center);
		\draw [style=thick] (94.center) to (90.center);
		\draw [style=thick, in=0, out=180] (90.center) to (92.center);
		\draw [style=thick, in=0, out=180] (83.center) to (99.center);
		\draw [in=0, out=180] (89.center) to (96.center);
		\draw [in=-45, out=180] (96.center) to (100.center);
		\draw [in=-60, out=120] (100.center) to (101.center);
		\draw [in=0, out=135] (101.center) to (97.center);
		\draw [in=-45, out=180] (103.center) to (105.center);
		\draw [in=0, out=180] (90.center) to (103.center);
		\draw [style=thick, in=45, out=180] (99.center) to (100.center);
		\draw [style=thick] (100.center) to (102.center);
		\draw [style=thick, in=0, out=-135] (102.center) to (98.center);
		\draw [style=thick, in=45, out=180] (107.center) to (108.center);
		\draw [style=thick] (108.center) to (109.center);
		\draw [style=thick, in=0, out=-135] (109.center) to (106.center);
		\draw [style=thick, in=0, out=180] (82.center) to (107.center);
		\draw [in=-60, out=120] (105.center) to (109.center);
		\draw [in=0, out=135] (109.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/otime_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-2.75, 2.5) {};
		\node [style=none] (5) at (-2.75, 2) {};
		\node [style=none] (8) at (-4.5, 1.75) {};
		\node [style=none] (9) at (-4.5, 1.25) {};
		\node [style=none] (12) at (2.75, 2.5) {};
		\node [style=none] (13) at (2.75, 2) {};
		\node [style=fswap] (23) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-4, -1.25) {};
		\node [style=none] (27) at (-4, -1.75) {};
		\node [style=none] (30) at (-2.75, -2) {};
		\node [style=none] (31) at (-2.75, -2.5) {};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-4.5, -1.75) {};
		\node [style=none] (38) at (2.75, -2) {};
		\node [style=none] (39) at (2.75, -2.5) {};
		\node [style=fswap] (47) at (-3.5, -1.5) {};
		\node [style=none] (48) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-1.25, 1) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (1.25, 0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (1.25, -1) {};
		\node [style=none] (61) at (-1.25, -1) {};
		\node [style=none] (63) at (-2.75, 0.5) {};
		\node [style=none] (65) at (-2.25, 0) {};
		\node [style=none] (66) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-1.75, -0.5) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (-1.25, 0.5) {};
		\node [style=none] (72) at (-2.25, -0.5) {};
		\node [style=none] (74) at (-1.25, -0.5) {};
		\node [style=none] (75) at (-2.75, 1) {};
		\node [style=none] (76) at (-2.25, 0.5) {};
		\node [style=none] (77) at (-1.75, 0) {};
		\node [style=fswap] (78) at (-2, 0.25) {};
		\node [style=fswap] (79) at (-2.25, 0) {};
		\node [style=fswap] (80) at (-2, -0.25) {};
		\node [style=fswap] (81) at (-1.75, 0) {};
		\node [style=none] (82) at (4, 1.75) {};
		\node [style=none] (83) at (4, 1.25) {};
		\node [style=none] (84) at (2.75, 2.5) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (4.5, 1.75) {};
		\node [style=none] (87) at (4.5, 1.25) {};
		\node [style=fswap] (88) at (3.5, 1.5) {};
		\node [style=none] (89) at (4, -1.25) {};
		\node [style=none] (90) at (4, -1.75) {};
		\node [style=none] (91) at (2.75, -2) {};
		\node [style=none] (92) at (2.75, -2.5) {};
		\node [style=none] (93) at (4.5, -1.25) {};
		\node [style=none] (94) at (4.5, -1.75) {};
		\node [style=fswap] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (2.75, -0.5) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (1.25, -1) {};
		\node [style=none] (99) at (2.75, 0.5) {};
		\node [style=none] (100) at (2.25, 0) {};
		\node [style=none] (101) at (1.75, 0.5) {};
		\node [style=none] (102) at (1.75, -0.5) {};
		\node [style=none] (103) at (2.75, -1) {};
		\node [style=none] (104) at (1.25, 0.5) {};
		\node [style=none] (105) at (2.25, -0.5) {};
		\node [style=none] (106) at (1.25, -0.5) {};
		\node [style=none] (107) at (2.75, 1) {};
		\node [style=none] (108) at (2.25, 0.5) {};
		\node [style=none] (109) at (1.75, 0) {};
		\node [style=fswap] (110) at (2, 0.25) {};
		\node [style=fswap] (111) at (2.25, 0) {};
		\node [style=fswap] (112) at (2, -0.25) {};
		\node [style=fswap] (113) at (1.75, 0) {};
		\node [style={2_arrow_box}] (114) at (0, 1.25) {$D$};
		\node [style={2_arrow_box}] (115) at (0, -1.25) {$\S_kD$};
		\node [style=none] (116) at (-1.25, -1.5) {};
		\node [style=none] (117) at (-1.25, -2) {};
		\node [style=none] (118) at (1.25, -1.5) {};
		\node [style=none] (119) at (1.25, -2) {};
		\node [style=none] (120) at (1.25, -1.5) {};
		\node [style=none] (121) at (1.25, -2) {};
		\node [style=none] (122) at (-1.25, 1.5) {};
		\node [style=none] (123) at (-1.25, 2) {};
		\node [style=none] (124) at (1.25, 2) {};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (126) at (-2.75, 2.5) {};
		\node [style=none] (127) at (-2.75, 2) {};
		\node [style=none] (128) at (-2.75, 2.5) {};
		\node [style=none] (129) at (-2.75, 2) {};
		\node [style=none] (130) at (-1.25, 2) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (2.75, -2) {};
		\node [style=none] (133) at (2.75, -2.5) {};
		\node [style=none] (134) at (1.25, -1.5) {};
		\node [style=none] (135) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (2.center);
		\draw [style=thick] (9.center) to (3.center);
		\draw [in=-180, out=0] (2.center) to (4.center);
		\draw [in=-180, out=0] (3.center) to (5.center);
		\draw [style=thick] (32.center) to (26.center);
		\draw [style=thick, in=180, out=0] (26.center) to (30.center);
		\draw [style=thick] (33.center) to (27.center);
		\draw [style=thick, in=180, out=0] (27.center) to (31.center);
		\draw [style=thick, in=180, out=0] (3.center) to (63.center);
		\draw [in=-180, out=0] (26.center) to (48.center);
		\draw [style=thick] (61.center) to (57.center);
		\draw (50.center) to (54.center);
		\draw [in=225, out=0] (48.center) to (65.center);
		\draw [in=-120, out=60] (65.center) to (66.center);
		\draw [in=-180, out=45] (66.center) to (50.center);
		\draw [in=225, out=0] (70.center) to (72.center);
		\draw [in=-180, out=0] (27.center) to (70.center);
		\draw (71.center) to (55.center);
		\draw [style=thick, in=135, out=0] (63.center) to (65.center);
		\draw [style=thick] (65.center) to (69.center);
		\draw [style=thick, in=-180, out=-45] (69.center) to (61.center);
		\draw [style=thick, in=135, out=0] (75.center) to (76.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick, in=-180, out=-45] (77.center) to (74.center);
		\draw [style=thick, in=180, out=0] (2.center) to (75.center);
		\draw [style=thick] (74.center) to (56.center);
		\draw [in=-120, out=60] (72.center) to (77.center);
		\draw [in=-180, out=45] (77.center) to (71.center);
		\draw [style=thick] (86.center) to (82.center);
		\draw [style=thick] (87.center) to (83.center);
		\draw [in=0, out=180] (82.center) to (84.center);
		\draw [in=0, out=180] (83.center) to (85.center);
		\draw [style=thick] (93.center) to (89.center);
		\draw [style=thick, in=0, out=180] (89.center) to (91.center);
		\draw [style=thick] (94.center) to (90.center);
		\draw [style=thick, in=0, out=180] (90.center) to (92.center);
		\draw [style=thick, in=0, out=180] (83.center) to (99.center);
		\draw [in=0, out=180] (89.center) to (96.center);
		\draw [in=-45, out=180] (96.center) to (100.center);
		\draw [in=-60, out=120] (100.center) to (101.center);
		\draw [in=0, out=135] (101.center) to (97.center);
		\draw [in=-45, out=180] (103.center) to (105.center);
		\draw [in=0, out=180] (90.center) to (103.center);
		\draw [style=thick, in=45, out=180] (99.center) to (100.center);
		\draw [style=thick] (100.center) to (102.center);
		\draw [style=thick, in=0, out=-135] (102.center) to (98.center);
		\draw [style=thick, in=45, out=180] (107.center) to (108.center);
		\draw [style=thick] (108.center) to (109.center);
		\draw [style=thick, in=0, out=-135] (109.center) to (106.center);
		\draw [style=thick, in=0, out=180] (82.center) to (107.center);
		\draw [in=-60, out=120] (105.center) to (109.center);
		\draw [in=0, out=135] (109.center) to (104.center);
		\draw [style=thick] (117.center) to (119.center);
		\draw [style=thick] (116.center) to (118.center);
		\draw (124.center) to (123.center);
		\draw (122.center) to (125.center);
		\draw [in=-180, out=0] (124.center) to (84.center);
		\draw [in=-180, out=0] (125.center) to (85.center);
		\draw [in=0, out=180] (130.center) to (128.center);
		\draw [in=0, out=180] (131.center) to (129.center);
		\draw [style=thick, in=-180, out=0] (30.center) to (116.center);
		\draw [style=thick, in=-180, out=0] (31.center) to (117.center);
		\draw [style=thick, in=0, out=180] (132.center) to (134.center);
		\draw [style=thick, in=0, out=180] (133.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/thm_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style={2_arrow_box}] (18) at (0, 0) {$\S_{k+1}D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (14.center);
		\draw [style=thick, in=180, out=0] (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/thm_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 0.75) {$D$};
		\node [style={1_arrow_box}] (1) at (0, -0.75) {$\S_kD$};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=fswap] (18) at (1.75, 0) {};
		\node [style=fswap] (19) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (2.center);
		\draw [style=thick, in=180, out=0] (2.center) to (6.center);
		\draw [style=thick] (9.center) to (3.center);
		\draw [style=thick, in=180, out=0] (3.center) to (7.center);
		\draw [in=-180, out=0] (2.center) to (4.center);
		\draw [in=-180, out=0] (3.center) to (5.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (17.center) to (15.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick] (6.center) to (12.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=0, out=180] (16.center) to (12.center);
		\draw [style=thick] (15.center) to (17.center);
		\draw [style=thick, in=0, out=180] (17.center) to (13.center);
		\draw [in=0, out=180] (16.center) to (10.center);
		\draw [in=0, out=180] (17.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/thm_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={1_arrow_box}] (0) at (0, 0.75) {$D'$};
		\node [style={1_arrow_box}] (1) at (0, -0.75) {$\S_kD'$};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=fswap] (18) at (1.75, 0) {};
		\node [style=fswap] (19) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (2.center);
		\draw [style=thick, in=180, out=0] (2.center) to (6.center);
		\draw [style=thick] (9.center) to (3.center);
		\draw [style=thick, in=180, out=0] (3.center) to (7.center);
		\draw [in=-180, out=0] (2.center) to (4.center);
		\draw [in=-180, out=0] (3.center) to (5.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (17.center) to (15.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick] (6.center) to (12.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick, in=0, out=180] (16.center) to (12.center);
		\draw [style=thick] (15.center) to (17.center);
		\draw [style=thick, in=0, out=180] (17.center) to (13.center);
		\draw [in=0, out=180] (16.center) to (10.center);
		\draw [in=0, out=180] (17.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-sec-4/thm_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style={2_arrow_box}] (18) at (0, 0) {$\S_{k+1}D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (14.center);
		\draw [style=thick, in=180, out=0] (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/S1g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style={1_arrow_box}] (18) at (0, 0) {$\S_1g$};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=modenb] (32) at (1.75, -0.5) {$1$};
		\node [style=modenb] (33) at (1.75, 1) {$1$};
		\node [style=modenb] (34) at (-1.75, 1) {$1$};
		\node [style=modenb] (35) at (-1.75, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (23.center) to (20.center);
		\draw [style=none, in=165, out=0, looseness=1.25] (19.center) to (18);
		\draw [style=none, in=-165, out=0, looseness=1.25] (20.center) to (18);
		\draw [style=none] (16.center) to (29.center);
		\draw [style=none] (17.center) to (30.center);
		\draw [style=none, in=15, out=180, looseness=1.25] (29.center) to (18);
		\draw [style=none, in=-15, out=180, looseness=1.25] (30.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/Skp1g_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style={1_arrow_box}] (18) at (0, 0) {$\S_{k+1}g$};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=modenb] (24) at (-1.75, 1) {$k+1$};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=modenb] (31) at (1.75, 1) {$k+1$};
		\node [style=modenb] (32) at (1.75, -0.5) {$k+1$};
		\node [style=modenb] (33) at (-1.75, -0.5) {$k+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (23.center) to (20.center);
		\draw [style=thick, in=165, out=0, looseness=1.25] (19.center) to (18);
		\draw [style=thick, in=-165, out=0, looseness=1.25] (20.center) to (18);
		\draw [style=thick] (16.center) to (29.center);
		\draw [style=thick] (17.center) to (30.center);
		\draw [style=thick, in=15, out=180, looseness=1.25] (29.center) to (18);
		\draw [style=thick, in=-15, out=180, looseness=1.25] (30.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/Skp1g_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2, 0.25) {$\vdots$};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style={1_arrow_box}] (18) at (0, -0.5) {$\S_kg$};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (-2, 0.25) {$\vdots$};
		\node [style=none] (22) at (-2.5, 0.75) {};
		\node [style=none] (23) at (-2.5, -0.75) {};
		\node [style=modenb] (24) at (-2.25, 1) {$k$};
		\node [style=modenb] (25) at (2.25, 1) {$k$};
		\node [style=modenb] (26) at (2.25, -0.5) {$k$};
		\node [style=modenb] (27) at (-2.25, -0.5) {$k$};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style={1_arrow_box}] (31) at (0, 1) {$g$};
		\node [style=fswap] (32) at (1.25, 0.15) {};
		\node [style=fswap] (33) at (-1.25, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (23.center) to (20.center);
		\draw [style=thick, in=165, out=0, looseness=1.25] (19.center) to (18);
		\draw [style=thick, in=-165, out=0, looseness=1.25] (20.center) to (18);
		\draw [in=0, out=180, looseness=0.75] (30.center) to (31);
		\draw [in=15, out=180] (29.center) to (31);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (31);
		\draw [in=165, out=0] (19.center) to (31);
		\draw [style=thick] (16.center) to (29.center);
		\draw [style=thick] (17.center) to (30.center);
		\draw [style=thick, in=15, out=180, looseness=1.25] (29.center) to (18);
		\draw [style=thick, in=-15, out=180, looseness=1.25] (30.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/div.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=modenb] (7) at (1.75, 0.75) {$n$};
		\node [style=modenb] (8) at (1.75, -0.25) {$m$};
		\node [style=modenb] (9) at (-0.5, 0.25) {$n + m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=1.25] (3.center) to (4.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (3.center) to (2.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1, 0.25) {$\vdots$};
		\node [style={1_arrow_box}] (12) at (0, 0) {$g$};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=1.25] (13.center) to (12);
		\draw [in=-150, out=0, looseness=1.25] (14.center) to (12);
		\draw [in=30, out=180, looseness=1.25] (7.center) to (12);
		\draw [in=-30, out=180, looseness=1.25] (8.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/gath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=modenb] (7) at (-0.75, 0.75) {$n$};
		\node [style=modenb] (8) at (-0.75, -0.25) {$m$};
		\node [style=modenb] (9) at (1.5, 0.25) {$n + m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (4.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (2.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-gen/id_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=modenb] (4) at (-0.5, 0.75) {$n$};
		\node [style=modenb] (5) at (-0.5, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/cocoherence_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=modenb] (8) at (-1.25, -0.5) {$k$};
		\node [style=modenb] (9) at (1.25, 0.25) {$n+m+k$};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=modenb] (24) at (-1.75, 1.5) {$n$};
		\node [style=modenb] (25) at (-1.75, 0.5) {$m$};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (27) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (4.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (11.center);
		\draw [style=thick] (19.center) to (6.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (21.center) to (22.center);
		\draw [style=thick] (27.center) to (23.center);
		\draw [style=thick] (26.center) to (22.center);
		\draw [style=thick] (11.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/cocoherence_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=modenb] (8) at (-1.75, -1) {$k$};
		\node [style=modenb] (9) at (1.25, 0.25) {$n+m+k$};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1.75, -1.25) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
		\node [style=modenb] (24) at (-1.75, 1) {$n$};
		\node [style=modenb] (25) at (-1.75, 0) {$m$};
		\node [style=none] (26) at (-2, -1.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (4.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (11.center);
		\draw [style=thick] (19.center) to (6.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (21.center) to (22.center);
		\draw [style=thick] (27.center) to (23.center);
		\draw [style=thick] (26.center) to (22.center);
		\draw [style=thick] (11.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/coherence_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=modenb] (8) at (1.5, -0.5) {$k$};
		\node [style=modenb] (9) at (-1, 0.25) {$n+m+k$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=modenb] (24) at (2, 1.5) {$n$};
		\node [style=modenb] (25) at (2, 0.5) {$m$};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=180, out=0, looseness=1.25] (3.center) to (4.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (3.center) to (11.center);
		\draw [style=thick] (19.center) to (6.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (21.center) to (22.center);
		\draw [style=thick] (27.center) to (23.center);
		\draw [style=thick] (26.center) to (22.center);
		\draw [style=thick] (11.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/coherence_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=modenb] (8) at (2, -1) {$k$};
		\node [style=modenb] (9) at (-1, 0.25) {$n+m+k$};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2, -1.25) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=modenb] (24) at (2, 1) {$n$};
		\node [style=modenb] (25) at (2, 0) {$m$};
		\node [style=none] (26) at (2.25, -1.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=0, looseness=1.25] (3.center) to (4.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (3.center) to (11.center);
		\draw [style=thick] (19.center) to (6.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (21.center) to (23.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (21.center) to (22.center);
		\draw [style=thick] (27.center) to (23.center);
		\draw [style=thick] (26.center) to (22.center);
		\draw [style=thick] (11.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/elim_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=modenb] (7) at (-1.5, 0.75) {$n$};
		\node [style=modenb] (8) at (-1.5, -0.25) {$n'$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=modenb] (17) at (1.5, 0.75) {$n$};
		\node [style=modenb] (18) at (1.5, -0.25) {$n'$};
		\node [style=modenb] (19) at (0, 0.25) {$n + n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (13.center) to (12.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (10.center) to (4.center);
		\draw [style=thick] (1.center) to (13.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/elim_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=modenb] (17) at (0, 0.75) {$n$};
		\node [style=modenb] (18) at (0, -0.25) {$n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaled-rule/exp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=modenb] (9) at (1.5, 0.25) {$n + n'$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=modenb] (17) at (0, 0.75) {$n$};
		\node [style=modenb] (18) at (0, -0.25) {$n'$};
		\node [style=modenb] (19) at (-1.5, 0.25) {$n + n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (13.center) to (12.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (15.center) to (12.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (16.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (3.center) to (15.center);
		\draw [style=thick] (14.center) to (16.center);
		\draw [style=thick] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

